RAPTOR: RAndom-projection Physics-informed Transient sOlveR

The complexity of time-domain simulation of modern power systems has increased significantly because converter-based resources introduce control dynamics that must be simulated alongside slower system-level and fast electromagnetic dynamics. The resulting wide range of timescales may force classical time-domain solvers to use small timesteps, complicate the solution of nonlinear equations at each timestep, and reduce solver reliability under strongly nonlinear and multi-timescale transient conditions. This paper introduces RAPTOR, a first-of-its-kind time-domain simulation framework for power system dynamic simulations. At its core, RAPTOR introduces a new integration technique that represents the unknown trajectory of hybrid differential-algebraic equations (DAEs) over a time interval using a physics-informed random-projection neural network (PIRPNN) built from fixed Gaussian radial basis functions (RBFs). A nonlinear solver, e.g., Newton-Raphson, determines how to combine the fixed RBFs so that the resulting trajectory satisfies the governing equations. By combining RBFs with broad and localized shapes, RAPTOR can represent complex multi-timescale behavior over comparatively long time intervals. This enables larger effective simulation advances, fewer overall nonlinear solver iterations, and faster integration over long time horizons. Numerical studies on stiff RMS models, IEEE 9-, 14-, 39-, 57-, and 118-bus RMS simulation benchmarks, and EMT test cases show that RAPTOR accurately finds solutions with substantially fewer sequential simulation advances while offering superior accuracy-runtime performance. With speedups of over 10x in certain cases, these results showcase RAPTOR's potential to outperform long-standing and widely used integration methods, such as the Radau method and the trapezoidal rule.

==> Plots/Mline_trajectory.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usetikzlibrary{calc}
\usepackage{myPlotStyle}

\begin{document}
\pgfplotstableread[col sep=comma]{%
t,imc_mag_ref,vm_mag_ref,vc_mag_ref,imc_mag_raptor,vm_mag_raptor,vc_mag_raptor
0.05,0.0252729730923,0.0341262648017,0.00376194859202,0.0253503760749,0.0341071236979,0.0037619833214
0.050025,0.0213398524286,0.0604249925377,0.00376385105559,0.0214027324767,0.0609501933692,0.00376393592675
0.05005,0.0166554902815,0.0523486656083,0.00376490888899,0.0166630495285,0.0531538300963,0.00376501870842
0.050075,0.0138733460266,0.014510025267,0.0037646584085,0.0138224305463,0.0151368654455,0.00376475541223
0.0501,0.0145598715043,0.0317342038608,0.00376390129898,0.0144784860605,0.0316393406957,0.00376396221011
0.050125,0.0183179018735,0.0601030469834,0.00376423823036,0.018252944599,0.0605948920192,0.0037642658384
0.05015,0.023017913173,0.0546323152903,0.00376717246952,0.0230050265523,0.0554310264896,0.0037672021535
0.050175,0.0259972438811,0.0184961563928,0.00377318856993,0.0260441509931,0.0191449710856,0.00377326715779
0.0502,0.0255728952181,0.0279727587649,0.00378105805849,0.0256472820687,0.0278219344706,0.00378122179652
0.050225,0.0220014602427,0.0582335592604,0.00378808824377,0.0220688754667,0.0586451088805,0.00378834288543
0.05025,0.0173348949943,0.0553059294464,0.00379173400221,0.0173541487626,0.0560693178409,0.00379205204995
0.050275,0.0142279064834,0.0208701851095,0.00379153547795,0.0141885431836,0.0215343819971,0.0037918382148
0.0503,0.0143856377822,0.0256140844751,0.00378969520898,0.0143135913457,0.0254227981046,0.00378992160641
0.050325,0.0176986627068,0.0577513232818,0.0037898390766,0.0176317926087,0.0581310762526,0.00378999297837
0.05035,0.0223234910464,0.0574311135764,0.00379495968316,0.022299905588,0.0581786002896,0.00379507890122
0.050375,0.0256282502846,0.0248958324165,0.00380567933064,0.0256640987376,0.0255839630055,0.00380582953084
0.0504,0.0257249314332,0.0215426471391,0.00381954537527,0.0257983536602,0.0213109513594,0.0038198280089
0.050425,0.0225836370184,0.0553529146508,0.00383197564924,0.0226493537606,0.0556950658426,0.00383239296004
0.05045,0.0180573611697,0.057562313341,0.00383885473253,0.0180831601656,0.0582760430957,0.00383936798283
0.050475,0.0147574432258,0.0269248632156,0.00383929598823,0.014729400195,0.027607339179,0.00383980100678
0.0505,0.0144298363862,0.019236759569,0.00383648210404,0.014367258603,0.0189765767725,0.0038368881656
0.050525,0.0171968678443,0.0547141351192,0.00383590625141,0.0171317141301,0.0550173631512,0.00383619458248
0.05055,0.0216012453218,0.0595015142439,0.00384224857882,0.0215727059272,0.0602011700503,0.00384246153376
0.050575,0.0251315710272,0.0309381696491,0.00385669260503,0.0251563760458,0.0316357119079,0.00385693904002
0.0506,0.0257233494289,0.0149272715176,0.003875968071,0.0257879306094,0.0146192833909,0.0038763458049
0.050625,0.0230595995807,0.0518253205143,0.00389379282266,0.0231267075599,0.0520740785043,0.00389434439076
0.05065,0.0187769433976,0.0590971238924,0.00390437097552,0.0188089852883,0.0597648976939,0.00390504876721
0.050675,0.0154143885132,0.0325997962453,0.00390602938188,0.0153983504496,0.0333091634056,0.00390671876504
0.0507,0.0146895080279,0.012683902248,0.00390249724067,0.0146380598644,0.0123375287107,0.00390308107017
0.050725,0.0168538847828,0.0510344336481,0.00390086445809,0.0167923287555,0.051244115973,0.00390129080061
0.05075,0.020891157586,0.0608243453642,0.00390754828895,0.0208558999302,0.0614728134865,0.00390786047553
0.050775,0.024528187767,0.0365486531644,0.00392463063762,0.0245432765545,0.0372743121099,0.0039249450699
0.0508,0.0255682256757,0.00825075553559,0.0039484614206,0.0256260770233,0.00787470697002,0.00394890931154
0.050825,0.0234089475553,0.0477005317366,0.00397137536714,0.0234753939102,0.0478660427618,0.00397202721376
0.05085,0.0194535985324,0.0598986348387,0.00398592958481,0.0194902483266,0.0605238286743,0.00398674850587
0.050875,0.0161474992155,0.0378283448838,0.00398937672732,0.0161404753757,0.0385604060151,0.00399023568253
0.0509,0.015140997204,0.00604613339845,0.00398551993361,0.0151013475549,0.00562848634899,0.0039862696874
0.050925,0.0167007876596,0.0467626282954,0.00398265943447,0.0166448628171,0.0468791722698,0.00398323713632
0.05095,0.0202363127477,0.0613899001106,0.00398888768744,0.0201968834161,0.0619925025036,0.00398929508942
0.050975,0.0238447015497,0.0416609605978,0.00400747903049,0.0238503403096,0.0424029725237,0.00400786550977
0.051,0.0252653804898,0.00220154632253,0.00403486582907,0.0253155291482,0.00199099834089,0.00403537457457
0.051025,0.023617452915,0.0430354455281,0.00406236791032,0.0236812998983,0.0431132387406,0.0040631095684
0.05105,0.0200539076518,0.0599643025029,0.00408098640161,0.0200938993648,0.0605363974065,0.00408192640663
0.051075,0.016907567254,0.0425505818718,0.00408668076609,0.0169071204523,0.0433026296956,0.00408769025215
0.0511,0.015745306652,0.000915129117777,0.00408291598928,0.0157169528873,0.00132144069596,0.00408383249618
0.051125,0.0167530750042,0.0419560378325,0.00407881403014,0.0167066937612,0.0419976378166,0.00407952504476
0.05115,0.0196803827852,0.0611978336078,0.00408398785573,0.0196406343567,0.0617544927227,0.00408448557944
0.051175,0.023113100803,0.0462161010246,0.00410306228944,0.0231124435018,0.0469616750293,0.00410351389061
0.0512,0.0248262890218,0.0057969197072,0.00413292755372,0.0248678765819,0.00629566434105,0.00413349493534
0.051225,0.0236768030367,0.0378933393247,0.00416428534869,0.0237366949694,0.0378958550476,0.00416507499827
0.05125,0.0205511236922,0.0593004652438,0.00418680504589,0.0205909834121,0.059824103562,0.00418784025616
0.051275,0.017650659469,0.0467134748485,0.00419508379575,0.0176565345763,0.0474603180703,0.00419620648867
0.0513,0.0164553871064,0.00729018925912,0.00419189763448,0.0164389812017,0.0078395376517,0.00419292303693
0.051325,0.0170077239313,0.03667789367,0.00418673411174,0.0169742766072,0.0366063580961,0.00418757199553
0.05135,0.0192638427353,0.0602570438772,0.00419043442374,0.0192255427433,0.0607140164894,0.00419104397503
0.051375,0.0223702075218,0.0501628553141,0.00420903060657,0.0223603999218,0.050888302743,0.00420951128605
0.0514,0.0242680667269,0.0122610791379,0.00424023965309,0.0242986717388,0.0128336605168,0.00424081854671
0.051425,0.023584438543,0.0323433775893,0.00427459940663,0.0236362619264,0.0322352749197,0.0042754108621
0.05145,0.0209249217713,0.0579224088889,0.00430072846018,0.0209649295691,0.0583457043583,0.00430177556054
0.051475,0.0183394157203,0.0502715309403,0.00431182651323,0.0183500579108,0.0509863300972,0.00431302429318
0.0515,0.0172226217126,0.0137357034776,0.00430966291856,0.0172146780141,0.0143339927625,0.00431078966877
0.051525,0.0174439196548,0.0309967520948,0.00430367201671,0.0174221295753,0.0308635082526,0.00430457409591
0.05155,0.0190193085159,0.0585856668357,0.00430563462463,0.0189878182307,0.0589909352224,0.00430628731897
0.051575,0.0216566359477,0.0534581126181,0.00432298104328,0.0216428116692,0.0541723868308,0.00432349822438
0.0516,0.023613437955,0.0186232147559,0.00435450987926,0.0236357076151,0.0192376919441,0.00435507974597
0.051625,0.0233433928524,0.0264607097414,0.00439096381343,0.023388911827,0.0262883065966,0.00439176324514
0.05165,0.0211610362297,0.0558540151362,0.0044202112061,0.0211977000616,0.0562173910141,0.00442126435003
0.051675,0.0189432792398,0.0531869727008,0.00443414993175,0.0189551590638,0.0538847190208,0.00443537261217
0.0517,0.0180012742901,0.0199664483017,0.00443337929624,0.0180002505201,0.020601582122,0.00443456667243
0.051725,0.0180271380213,0.0249854920459,0.00442691992774,0.0180170517943,0.0247715522805,0.0044279147827
0.05175,0.0189668380432,0.0562105235078,0.00442711782823,0.018943447777,0.0565456557131,0.00442784723339
0.051775,0.0210148865166,0.0560671474451,0.00444263435147,0.0209986084604,0.0567609421832,0.00444319158712
0.0518,0.0228906054089,0.0247213135233,0.0044735013617,0.0229051826911,0.0253801036759,0.00447408048412
0.051825,0.0229622230294,0.0203276466812,0.00451105239461,0.0230005936717,0.0200794209263,0.00451183614732
0.05185,0.0212509772547,0.0531273325899,0.00454279896201,0.0212840745388,0.0534255095303,0.00454386055185
0.051875,0.0194382530637,0.0554302728351,0.00455951128996,0.0194502233639,0.0561089455657,0.0045607651996
0.0519,0.0187508585238,0.0259023797533,0.0045604784802,0.0187553395603,0.0265514895149,0.00456165389215
0.051925,0.0187148236071,0.018720350189,0.00455394039248,0.0187179083696,0.018424256261,0.0045549967326
0.05195,0.0191106196012,0.0531669109436,0.00455243186231,0.0190980842145,0.0533221228224,0.00455347587921
0.051975,0.0204864440608,0.0579641610361,0.00456567459999,0.0204647429337,0.0585588589121,0.00456641765681
0.052,0.0221329835549,0.0304679526466,0.00459504796312,0.0221354414368,0.031179435046,0.00459549204334
0.052025,0.0224550001886,0.0140416843405,0.00463278474736,0.0224862773991,0.0136902305633,0.00463343421718
0.05205,0.0211917833199,0.0497823543297,0.00466636425903,0.021219143169,0.0499833988351,0.00466753779548
0.052075,0.0198064871243,0.0569804047074,0.0046856159048,0.0198157021223,0.0575702844515,0.00468697659511
0.0521,0.0194370801203,0.0314724654765,0.00468849344478,0.0194449072834,0.0321184528879,0.00468960808197
0.052125,0.0194618410893,0.0122801828685,0.00468223226639,0.019472444931,0.0118850677336,0.00468325191535
0.05215,0.0194383071527,0.0494980453257,0.00467923189799,0.0194357402115,0.0496041536158,0.00468035557102
0.052175,0.0201078458197,0.059132261263,0.00469001049699,0.0200957064676,0.0597338773476,0.00469060463947
0.0522,0.0213785203824,0.035791083217,0.00471724256569,0.0213899428554,0.0363617906654,0.0047174399584
0.052225,0.0218413021141,0.0077662120851,0.0047542649905,0.0218655687877,0.00763454314708,0.00475467533553
0.05225,0.0209858716979,0.0458662745357,0.00478888280589,0.021001533789,0.0462384246952,0.00478954171874
0.052275,0.0200359121065,0.0578248718774,0.00481029357948,0.020038219269,0.058497443479,0.00481110252844
0.0523,0.0200319896744,0.0366116367325,0.00481519286318,0.020040495951,0.0372037225595,0.00481596315912
0.052325,0.0202245570477,0.00574547885828,0.00480960564447,0.02024335652,0.00556951566346,0.00481017413514
0.05235,0.0199232369754,0.0452543517115,0.00480542666608,0.0199337278106,0.0455847840925,0.00480575178419
0.052375,0.0199061998018,0.0595637187817,0.00481365947655,0.0199040115904,0.0602223015231,0.00481381365138
0.0524,0.0206684218585,0.0406274762026,0.00483820366831,0.0206730285449,0.0412380224537,0.00483838964687
0.052425,0.021146238355,0.00263271888628,0.00487369662408,0.0211622796086,0.00256532432077,0.0048740651118
0.05245,0.0206409844202,0.0414331258869,0.00490859710246,0.0206515284345,0.0417309732921,0.00490922126768
0.052475,0.0201199402065,0.0579600174117,0.00493174050848,0.0201201908679,0.0586067707361,0.00493251937541
0.0525,0.0205137809884,0.041260966346,0.00493864769729,0.0205235753992,0.0418922896684,0.00493941566187
0.052525,0.0209633715764,0.000813989401927,0.00493401209723,0.0209887669878,0.00107078005961,0.00493460041683
0.05255,0.020528705282,0.0404930154442,0.00492896858033,0.0205491138523,0.040751840205,0.00492931164278
0.052575,0.0198952158934,0.059259994496,0.00493473634655,0.019897503271,0.0598891802839,0.0049349053053
0.0526,0.0200449681558,0.0449214270963,0.00495628309697,0.0200443127203,0.0455561581586,0.00495646769863
0.052625,0.0204003534668,0.00609758825554,0.00498958815999,0.020407461327,0.00634934951697,0.00498995473985
0.05265,0.0201701887748,0.0365432718699,0.00502399660442,0.0201743703643,0.0367634432204,0.00502454710967
0.052675,0.0200572695922,0.0573907689816,0.00504829205713,0.0200542181348,0.0579976128564,0.00504905241993
0.0527,0.020866494807,0.0453679785447,0.00505703951787,0.020876533014,0.0460061181738,0.0050578113191
0.052725,0.0216440045766,0.00729010251455,0.00505359553899,0.0216738283337,0.00760315990682,0.00505419566706
0.05275,0.0212128464128,0.0352770030688,0.00504809437809,0.021242018113,0.0354639471787,0.00504849608731
0.052775,0.0200729651787,0.0582314623463,0.0050516266859,0.0200813788463,0.0588133369492,0.00505184530815
0.0528,0.0195482149494,0.0486248648815,0.00506998646029,0.0195443597464,0.0492721319986,0.00507017130992
0.052825,0.019639298762,0.0121313640298,0.00510050444235,0.0196383595216,0.0124561522607,0.00510083581285
0.05285,0.0195919629445,0.0312629450461,0.00513366139213,0.0195886704954,0.0314196229291,0.00513418043071
0.052875,0.0198517872363,0.0561306099278,0.00515851705719,0.0198442173232,0.0566943616375,0.00515923271542
0.0529,0.0210797397489,0.0488874192039,0.00516889345281,0.0210886370898,0.0495371729082,0.00516964142434
0.052925,0.0222380004295,0.013628918956,0.00516680605768,0.0222711778882,0.0139913741717,0.00516741543493
0.05295,0.021932926625,0.0296744006407,0.00516119497878,0.0219700090949,0.0297931517022,0.00516161241283
0.052975,0.0204222366218,0.056497439535,0.00516275234497,0.0204383192868,0.0570383653971,0.00516298866639
0.053,0.0192117510444,0.0516977349364,0.00517788364292,0.019206831677,0.0523468225951,0.00517806006581
0.053025,0.0189030223663,0.0181445278639,0.00520521055934,0.0188944200632,0.0185396828757,0.00520550471328
0.05305,0.0189302976461,0.0256647693702,0.00523647284098,0.0189192682119,0.0257426425606,0.00523693622721
0.053075,0.019512561299,0.0542014102367,0.00526125589232,0.0194995820692,0.0547134972215,0.00526189395346
0.0531,0.021148491493,0.0517815430886,0.00527289221274,0.0211535703665,0.0524366448033,0.00527358092548
0.053125,0.0227227996016,0.019747219811,0.00527218226061,0.0227571981996,0.0201742141118,0.00527277801736
0.05315,0.0226484524175,0.0237576424071,0.00526679340615,0.0226933335923,0.0237953889591,0.00526721822048
0.053175,0.0209133538706,0.0540856682312,0.0052667609901,0.0209383871304,0.0545765517245,0.00526701293403
0.0532,0.0190581688329,0.0541080992719,0.00527879814297,0.0190551233159,0.0547732201942,0.00527897589807
0.053225,0.0182341275452,0.0239233454198,0.00530264970004,0.0182191827563,0.0243826567975,0.00530289529955
0.05325,0.0182147586262,0.0198298373432,0.0053313951511,0.0181956507214,0.0198322386688,0.00533180286665
0.053275,0.0190539121065,0.0516329076931,0.00535542914275,0.0190340389975,0.0520991218575,0.00535600123588
0.0533,0.0210729523999,0.0540205317103,0.00536790320568,0.0210738237507,0.0546859421273,0.00536854596061
0.053325,0.023081618238,0.0255719414982,0.00536855303562,0.0231161403677,0.0260597724455,0.00536913214875
0.05335,0.0233231165554,0.0176026552091,0.00536369354169,0.0233734338843,0.0175657701512,0.00536411247798
0.053375,0.021508483513,0.0510319612065,0.00536245669377,0.0215423459761,0.0514675232778,0.00536270877027
0.0534,0.0190954807275,0.0558326342398,0.00537159070973,0.0190965398201,0.0564925788264,0.00537176019639
0.053425,0.0176750739819,0.0293722186774,0.00539180552479,0.0176554048893,0.0298803779586,0.0053920173089
0.05345,0.0174803545181,0.0138583962676,0.0054175519355,0.0174531901188,0.0137882753609,0.00541790240256
0.053475,0.0184955404405,0.0484625456828,0.00544023010116,0.0184682981612,0.0488699238641,0.00544073068962
0.0535,0.020858512152,0.055582910094,0.00545306522978,0.0208536994137,0.0562395015667,0.00545363968214
0.053525,0.0233033008358,0.0310343689445,0.00545491551514,0.0233359551628,0.0315686546261,0.00545544774346
0.05355,0.0239258279833,0.0112892140113,0.00545077492929,0.023980087089,0.0111793596519,0.00545117554001
0.053575,0.0221661239357,0.0473797871958,0.00544872576589,0.0222082770196,0.0477556023501,0.00544897862769
0.0536,0.0193157133462,0.0568566596304,0.00545528634304,0.0193227594251,0.0575042476233,0.00545545300403
0.053625,0.0172640754875,0.0344187590473,0.00547188300936,0.0172418253427,0.0349690424696,0.00547206890315
0.05365,0.0167669568979,0.00793271765035,0.00549425657489,0.016732102795,0.00779968791098,0.0054945480284
0.053675,0.0178626846258,0.0447348330474,0.00551496278379,0.0178277189528,0.0450817419122,0.00551538383969
0.0537,0.0205157621555,0.0564555086436,0.00552759824286,0.0205047460871,0.0570978294207,0.00552809686206
0.053725,0.0233821497231,0.0360707687708,0.00553040869965,0.0234116922514,0.0366442877897,0.00553088790638
0.05375,0.0244311361275,0.00490920430513,0.00552714499862,0.0244877229578,0.00472993637501,0.00552751952697
0.053775,0.0228448832083,0.0431794544619,0.00552469364072,0.0228945673507,0.0434929380601,0.00552493827908
0.0538,0.0196962881682,0.057174212588,0.00552906249378,0.0197105655702,0.0578026931181,0.00552922088639
0.053825,0.0170301239901,0.0390014297297,0.00554213778849,0.0170076579092,0.0395872428294,0.00554229593508
0.05385,0.0161178629017,0.00315703141587,0.00556085972877,0.016076331303,0.0030849038512,0.00556108995912
0.053875,0.0171861767275,0.0405008631879,0.00557905938141,0.0171432938183,0.0407825220901,0.00557940534291
0.0539,0.0200605562365,0.0566337728686,0.00559095618316,0.0200423835092,0.0572517583448,0.00559137109515
0.053925,0.0233178311851,0.0406232848277,0.00559442368968,0.023342684075,0.0412289476495,0.00559483499285
0.05395,0.0248193647113,0.00165750717582,0.00559208175128,0.0248765929967,0.00189194809986,0.00559241297543
0.053975,0.0235061613481,0.0384876638676,0.00558956026669,0.0235621205917,0.0387324249302,0.00558978462473
0.054,0.0202036381256,0.0567881842201,0.00559215077845,0.020227579509,0.0573846760801,0.00559228634739
0.054025,0.0169882724243,0.0430668732615,0.00560194149533,0.0169703889805,0.0436978640915,0.00560203584229
0.05405,0.0155770351365,0.00579214506446,0.00561689721392,0.0155291110035,0.00604884613361,0.00561708304712
0.054075,0.0165022643459,0.0358179576143,0.00563214157286,0.016452880405,0.0360167741284,0.00563240442162
0.0541,0.0195141215665,0.0561216343766,0.00564272813296,0.0194864011232,0.0566903062122,0.0056430305463
0.054125,0.0231153168308,0.0446403548792,0.00564644492103,0.0231316527122,0.0452806632566,0.00564677072969
0.05415,0.0250765417539,0.00789182995628,0.00564497784726,0.0251337312448,0.00821996580556,0.00564524328871
0.054175,0.0241157672986,0.0333666251961,0.00564269653285,0.0241745492994,0.0335186640746,0.0056428761638
0.0542,0.0207978496082,0.0557099599354,0.00564397325253,0.0208349276271,0.0562761259669,0.00564410589801
0.054225,0.0171368464958,0.0465693425991,0.00565080742405,0.0171273728643,0.047271494757,0.00565083487111
0.05425,0.0151847566892,0.0114172309034,0.00566197549374,0.0151346291409,0.0118231211051,0.00566210638212
0.054275,0.0158518379057,0.0307490915677,0.00567388428928,0.0157934381488,0.0308137441131,0.00567401905026
0.0543,0.0189030817899,0.0549313481173,0.00568261684502,0.0188579229388,0.055457443222,0.00568281167533
0.054325,0.0227848476417,0.04807746925,0.00568615237651,0.0227912279233,0.0487868542192,0.00568639361371
0.05435,0.0251943080525,0.0140599000424,0.00568544469008,0.0252472201933,0.0145156211357,0.00568562208505
0.054375,0.0246448096392,0.0278832506746,0.00568363481423,0.0247134863199,0.027897112586,0.00568378017148
0.0544,0.0214370731984,0.053959393601,0.00568403180098,0.0214923078086,0.0544768257603,0.00568411833412
0.054425,0.0174577117914,0.049470962574,0.00568829744488,0.0174610454478,0.0502334842887,0.00568835633023
0.05445,0.0149720005347,0.0171345675918,0.00569578993851,0.0149237021288,0.0177009428381,0.00569585860121
0.054475,0.0152786165103,0.0253632432337,0.00570411556283,0.0152055789228,0.0253005302237,0.00570422039329
0.0545,0.0182593572847,0.0530834607937,0.00571050283776,0.018200663839,0.0535699791834,0.0057106480066
0.054525,0.0223419699832,0.0508976093862,0.00571337526617,0.0223335725829,0.0516634141291,0.00571353931939
0.05455,0.025169822809,0.0200080945375,0.00571320400873,0.0252175372396,0.020621163529,0.00571335979622
0.054575,0.025070040892,0.0221085161093,0.00571201228288,0.0251471496609,0.0219961422494,0.00571214052223
0.0546,0.0220808970195,0.0515644040427,0.00571195718971,0.0221437944999,0.0520137642144,0.00571205798221
0.054625,0.0179195458298,0.0517416933285,0.00571411690057,0.0179333270703,0.0524842456829,0.00571419719259
0.05465,0.0149549537904,0.0226585110375,0.00571815978741,0.0149117998794,0.0232850402993,0.00571823667356
0.054675,0.0148258675879,0.0197370278128,0.00572275236674,0.0147521281405,0.0195825238966,0.00572283657411
0.0547,0.0176196830332,0.0506062679684,0.00572634746384,0.0175546730531,0.0510045492315,0.00572643782308
0.054725,0.0218075058829,0.0530715263622,0.00572805957779,0.0217893581648,0.0538115088971,0.00572816030303
0.05475,0.025005654031,0.0256606384763,0.00572814306924,0.0250446414099,0.026312127816,0.00572824178099
0.054775,0.0253739461416,0.016116536473,0.00572764431452,0.0254504183181,0.0159096784701,0.00572774667542
0.0548,0.0226926124473,0.0485604689837,0.00572752001435,0.0227627535391,0.0489378253967,0.00572762388087
0.054825,0.018482848513,0.0533596772973,0.0057280553853,0.0185059958565,0.0541075090261,0.0057281590836
0.05485,0.0151316907697,0.0278819245319,0.0057289642808,0.0150938462353,0.0285709574148,0.00572905996765
0.054875,0.0145314356587,0.0139628597403,0.00572979651091,0.0144551029442,0.0137247350361,0.00572987515187
0.0549,0.0170244252007,0.0475355960693,0.00573024362288,0.0169525581791,0.0478827295329,0.00573030235335
0.054925,0.0212074863755,0.0545782488259,0.00573030909618,0.0211806203213,0.0553181715864,0.00573035411276
0.05495,0.0247097521562,0.030949691921,0.00573029768755,0.0247431942599,0.0316632022537,0.00573034474577
0.054975,0.0255447136342,0.00998483505169,0.00573047014547,0.0256192512426,0.00970330222245,0.00573053875773
0.055,0.0232404609966,0.044990316809,0.00573059935306,0.0233138122276,0.045296964134,0.00573070068029
0.055025,0.0191049724389,0.0543113670916,0.00573000887078,0.0191356174801,0.0550325985357,0.00573013264462
0.05505,0.0154825496836,0.0327304774848,0.00572818898228,0.0154534751864,0.0334531300961,0.00572830613663
0.055075,0.0144218839983,0.00819613301581,0.00572535136608,0.0143497523815,0.00789468126825,0.00572543025958
0.0551,0.0165153998979,0.0439142949263,0.00572238324965,0.0164410219579,0.0441836355501,0.00572241113377
0.055125,0.0205729001736,0.0554050515646,0.00572033804321,0.0205384129609,0.0561102865595,0.00572032814688
0.05515,0.0242953835818,0.0358130809487,0.00571983755232,0.0243184117509,0.0365524963508,0.00571982561653
0.055175,0.0255761071857,0.00380418214304,0.00572057825423,0.025644737975,0.00343788751874,0.00572060266937
0.0552,0.0236982155988,0.0409031049694,0.00572121297802,0.0237737701429,0.0411160189096,0.00572130246968
0.055225,0.0197441725446,0.0545914367706,0.00571998140592,0.0197822195349,0.0552604707313,0.00572011952496
0.05525,0.0159741172995,0.0371429595662,0.00571590147011,0.0159564998608,0.0378867511515,0.00571604101964
0.055275,0.0145074467807,0.00323814903493,0.00570960058393,0.0144435814983,0.00303814435331,0.00570969118804
0.0553,0.016132312806,0.0397915931678,0.00570305937712,0.0160587020426,0.0399647332579,0.00570306683759
0.055325,0.0199390457421,0.0555476638584,0.00569848573903,0.0198966544248,0.0561958771932,0.00569842712057
0.05535,0.0237810773007,0.0401947458043,0.00569706782612,0.0237939251158,0.040971016609,0.00569699488027
0.055375,0.0254673968341,0.00247816095131,0.00569818997953,0.0255299687282,0.00293309591948,0.00569816690356
0.0554,0.0240453928511,0.0363538989264,0.00569950549844,0.0241217669857,0.036466973978,0.00569957424494
0.055425,0.0203622456509,0.0542029714427,0.0056980958118,0.0204088661207,0.0548245907147,0.00569824597896
0.05545,0.0165649815205,0.0410670108243,0.0056922729924,0.0165575802062,0.0418432969646,0.00569244479275
0.055475,0.0147798893109,0.00506737645522,0.00568281337135,0.0147250613981,0.00549014134985,0.00568295011693
0.0555,0.0159080685519,0.0352227627806,0.00567264482369,0.0158368097545,0.0352975365818,0.00567264969969
0.055525,0.0193443477482,0.055010283559,0.0056651895848,0.0192963125664,0.0556014458107,0.00566512204392
0.05555,0.0231905268094,0.0440450552269,0.00566242676222,0.0231929783634,0.0448298954798,0.00566231205755
0.055575,0.0252232589121,0.00854399339154,0.00566368469457,0.0252791331934,0.00907199035612,0.00566362985694
0.0556,0.0242672006027,0.0314029408213,0.00566576964616,0.0243400992633,0.0314250080442,0.00566582926548
0.055625,0.0209259691664,0.0531571343248,0.0056645829693,0.0209790699918,0.0537276739885,0.00566476178203
0.05565,0.0172113258533,0.0444578677279,0.00565754689971,0.0172136639475,0.0452646407752,0.00565778378598
0.055675,0.0152143848538,0.0104912678306,0.00564532971389,0.0151698258346,0.0110534513606,0.00564548448184
0.0557,0.0158637948335,0.0302683977844,0.00563161340676,0.0157979614789,0.030240150521,0.00563164992491
0.055725,0.0188282612346,0.0538052879333,0.00562101845431,0.0187748003672,0.0543446908514,0.00562092539828
0.05575,0.0225522960023,0.0473213701053,0.00561648814523,0.0225461466053,0.0481284569755,0.00561632402201
0.055775,0.0248537002891,0.0144815137979,0.00561755954495,0.0249008558542,0.0150932029026,0.00561745767401
0.0558,0.0243544581988,0.0261147140525,0.00562040420489,0.0244270582185,0.0260374371605,0.00562043615459
0.055825,0.0214077640081,0.0514730293349,0.00561978917889,0.0214645020447,0.0519938655061,0.00561996919509
0.05585,0.017871077057,0.0472784200089,0.00561209458847,0.0178806621152,0.0480977721452,0.00561234958562
0.055875,0.0157744154842,0.016052402796,0.0055976068396,0.0157400204595,0.016697516737,0.00559780882815
0.0559,0.0160050922809,0.0249942521193,0.00558052389764,0.0159471732075,0.024879038875,0.00558056587759
0.055925,0.0184281840665,0.0519532423281,0.00556660611251,0.0183748804958,0.0524395626798,0.0055664805684
0.05595,0.0218993086412,0.0499885828306,0.00555991309471,0.0218857274976,0.0508032322796,0.0055596967827
0.055975,0.0243740159991,0.0201903703544,0.0055604540344,0.024413203903,0.0208710900362,0.0055602795934
0.056,0.0243034674027,0.0205573368917,0.00556398857471,0.024372396117,0.0203923016777,0.00556397262605
0.056025,0.0217858225851,0.0491774541419,0.00556422027194,0.0218406736518,0.0496351669777,0.00556437010723
0.05605,0.0185063809256,0.0494991406998,0.00555637944318,0.0185112346537,0.0502334365845,0.00555650339217
0.056075,0.0164177126422,0.0214384240767,0.00554014168502,0.0163947073991,0.0220100104264,0.00554021969552
0.0561,0.0163210823375,0.0194718374544,0.00551998702511,0.0162815985196,0.0193404137994,0.00551998745926
0.056125,0.0181755206821,0.0494824054732,0.00550270153277,0.0181318391297,0.049889641326,0.00550252019417
0.05615,0.0212678354828,0.052019269723,0.0054935300532,0.0212534802802,0.052760860951,0.00549317989218
0.056175,0.0238046600111,0.0255999151063,0.00549316846583,0.0238380338791,0.0262313877631,0.00549284534393
0.0562,0.024115889022,0.0148015104285,0.00549721259427,0.0241740169505,0.0146518612773,0.00549710297749
0.056225,0.0220440512802,0.0463043064343,0.00549845691517,0.0220894721939,0.0466939132454,0.00549854791815
0.05625,0.0190848318236,0.0510982475799,0.00549095481069,0.0190983715471,0.0518059192752,0.00549110421052
0.056275,0.0171013583619,0.0265420776687,0.00547356120669,0.017086232977,0.0271846053027,0.00547368514889
0.0563,0.016786580957,0.0137822524239,0.00545075425296,0.0167539049919,0.0136044289981,0.00545076899726
0.056325,0.0180914949189,0.0464283749937,0.00543015813461,0.0180590605391,0.0467642918639,0.0054300818492
0.05635,0.0206958189924,0.0533941729098,0.00541823008511,0.0206807720726,0.0540720314265,0.00541793945046
0.056375,0.0231710782999,0.0306458754525,0.00541657450911,0.023194480879,0.0312496768298,0.00541639345024
0.0564,0.0237986858391,0.00891977250226,0.00542090159833,0.0238441090926,0.00870402720534,0.00542083571421
0.056425,0.0221719131775,0.0428943236441,0.00542327299206,0.0222157180554,0.0432049377397,0.00542342577954
0.05645,0.0195798457614,0.0520619438613,0.00541655147042,0.0195923434253,0.0527083997169,0.00541683573942
0.056475,0.017785221772,0.031290263755,0.00539858500839,0.0177818193898,0.0319305282275,0.00539885347111
0.0565,0.0173665267931,0.00804137070704,0.00537359555377,0.0173506781286,0.0077190487315,0.00537373893484
0.056525,0.0181839133091,0.0428337042342,0.00534985928817,0.0181583426706,0.0430038254338,0.00534978000771
0.05655,0.0202203908779,0.0541022345974,0.00533502282286,0.020199229617,0.0546690272923,0.00533481582555
0.056575,0.0225033255128,0.035269355649,0.00533174280731,0.022509673044,0.0359239778983,0.00533148365795
0.0566,0.0233640330301,0.00298656355953,0.00533607559244,0.023398612449,0.0026237648155,0.00533595791448
0.056625,0.0221642437635,0.0389943735579,0.00533955818915,0.0222049960483,0.0391200219596,0.00533961347873
0.05665,0.0199706470587,0.0523842505704,0.00533394676754,0.0199914795593,0.0529503861619,0.00533418404668
0.056675,0.0184338800534,0.0356227466262,0.0053159872467,0.0184347131215,0.0363085364888,0.00531627107457
0.0567,0.0180210198122,0.00276183841999,0.00528940175362,0.018014019479,0.00249986681712,0.00528956526818
0.056725,0.0184459106379,0.0387471400642,0.00526285425326,0.0184291784753,0.0388349223894,0.00526279512836
0.05675,0.0198745371299,0.0541406423688,0.00524505723535,0.0198545597806,0.0546843251224,0.00524479766898
0.056775,0.0218353402115,0.0394174134888,0.00523981979953,0.0218357680641,0.0401098510591,0.00523949391998
0.0568,0.022829269754,0.0029328096485,0.0052438106299,0.0228573458001,0.00338094440793,0.00524359605458
0.056825,0.0220211380438,0.0346568479207,0.00524831568816,0.0220565850686,0.0347051022876,0.00524832613921
0.05685,0.0202420855684,0.0520671794049,0.00524410745542,0.0202609825164,0.0525844659757,0.00524432802411
0.056875,0.0190174176648,0.0394878569334,0.00522673570407,0.0190206353127,0.0401792445196,0.00522702921406
0.0569,0.0187096082617,0.0044504035528,0.0051991714019,0.0187103917013,0.00488171485787,0.00519935716768
0.056925,0.0188571990802,0.0342232275576,0.00517020573059,0.0188513957428,0.0342334679962,0.0051701703887
0.05695,0.0196833731088,0.0535149461605,0.0051494926616,0.0196684355755,0.0540126624068,0.00514923247065
0.056975,0.021203729174,0.043043506001,0.00514206155602,0.0211999103774,0.0437449698908,0.00514171926339
0.057,0.0222167982115,0.00875295206892,0.00514539992752,0.0222368989512,0.00926474634904,0.00514514328289
0.057025,0.0217478388719,0.0299391341703,0.00515077594393,0.0217771144165,0.0299088140978,0.00515074960552
0.05705,0.0203843994992,0.051120520918,0.00514813158754,0.0204004153657,0.0515855959942,0.00514833290305
0.057075,0.0195116163811,0.0428411988019,0.00513182480046,0.0195154627604,0.0435391660756,0.00513212650795
0.0571,0.0193942973782,0.00993979892363,0.00510391824351,0.0194010958609,0.0104592542927,0.00510413295975
0.057125,0.0193873468415,0.0293215621045,0.00507307553776,0.019392298056,0.0292648744141,0.00507306336407
0.05715,0.0196607486707,0.0522386983628,0.00504967179822,0.0196536043903,0.0526864854602,0.00504941679159
0.057175,0.0206457939298,0.0461078911021,0.00503990410916,0.0206403401,0.0468064277016,0.00503952637778
0.0572,0.0215538522009,0.0144113588311,0.00504223866147,0.021566701117,0.0149646058937,0.00504193032607
0.057225,0.0213546916313,0.0249027305159,0.00504821502575,0.0213765124178,0.0248061115609,0.00504812385202
0.05725,0.0203930377434,0.0495615878343,0.00504719693989,0.0204043226013,0.0499751727005,0.00504735870333
0.057275,0.019897855916,0.0456456559194,0.00503241435498,0.0199007872045,0.046333972391,0.00503270957503
0.0573,0.0200412993482,0.0154603307668,0.0050048546822,0.0200523044543,0.0160297924574,0.00500508748506
0.057325,0.0199999466213,0.0241062044751,0.00497275505165,0.0200149007117,0.0239647200103,0.00497277423832
0.05735,0.0198071797897,0.0503333994966,0.00494696131634,0.0198092306526,0.0507206673344,0.00494671307641
0.057375,0.0201967690388,0.0485782332682,0.00493478065827,0.0201913115834,0.0492731761952,0.00493438163051
0.0574,0.0208720634016,0.0198392200141,0.00493581086156,0.0208779171639,0.0204465817278,0.00493546066583
0.057425,0.0208571265614,0.0196128626366,0.00494212306472,0.0208715363698,0.0194335765862,0.00494198141866
0.05745,0.0202685144679,0.0474151054827,0.00494272750301,0.0202744416181,0.047771735424,0.00494286036533
0.057475,0.0201629093445,0.0478714638267,0.00492981284099,0.0201633171932,0.0485590761736,0.00493010780448
0.0575,0.0206218842409,0.0207851348893,0.00490320869425,0.020635354049,0.0214110401311,0.00490346731105
0.057525,0.020656588264,0.0186456157802,0.00487051233745,0.0206802407526,0.0184336076332,0.00487056392137
0.05755,0.0201098203478,0.0478281065876,0.00484279236416,0.0201223445582,0.0481505393045,0.00484257595249
0.057575,0.0198863746498,0.0504297130505,0.00482830759802,0.0198838594753,0.051105265683,0.00482791405478
0.0576,0.0202065860872,0.0249721283591,0.004827812527,0.0202062224619,0.0256293778776,0.00482739721702
0.057625,0.0202756215185,0.0141382792448,0.00483412187323,0.0202818568646,0.0138695315907,0.0048339009321
0.05765,0.0200163349149,0.0447126236373,0.00483618671172,0.0200155989075,0.0449919834701,0.00483627945126
0.057675,0.0202987482279,0.049496253079,0.00482536590566,0.0202951605802,0.0501525370719,0.00482561135997
0.0577,0.0211126755264,0.0258252434322,0.00480032731862,0.0211260000466,0.0264932976254,0.00480057738455
0.057725,0.0213199550115,0.0130137373359,0.00476779737311,0.0213507036964,0.0127156290779,0.00476787471552
0.05775,0.0205444775774,0.0447589259069,0.00473874046473,0.0205676522511,0.044994141633,0.00473851345459
0.057775,0.0197352094387,0.051645394764,0.00472214273839,0.0197382165984,0.052309859165,0.0047217527908
0.0578,0.0195946097757,0.0297501278782,0.0047199286932,0.0195902383461,0.0304613683911,0.00471955599386
0.057825,0.0196356234765,0.00855383425953,0.00472588954376,0.01963360255,0.00818981824612,0.00472565941012
0.05785,0.0196469779988,0.0414922290981,0.0047292212731,0.0196386337664,0.0416873480915,0.00472929904028
0.057875,0.0203023869363,0.0505053856573,0.00472065675327,0.0202928326321,0.051141254182,0.00472092843004
0.0579,0.0214956716523,0.0305138328091,0.00469771093699,0.0215074530242,0.0312363978201,0.00469803057333
0.057925,0.0219559041266,0.0073015773601,0.00466606606709,0.021991901772,0.00691359782572,0.00466621434296
0.05795,0.0210790118646,0.0411687082451,0.00463631970179,0.0211141714522,0.0413249032711,0.00463620331494
0.057975,0.0197518541436,0.0522163646784,0.00461795921713,0.0197637646645,0.0528576549113,0.00461764256891
0.058,0.019073038459,0.0341181466885,0.00461399955359,0.0190668536964,0.0348802701438,0.00461361935004
0.058025,0.0189672820042,0.0029828764979,0.00461932171849,0.0189572265198,0.00254893043751,0.00461907669862
0.05805,0.0191759153009,0.0377980094315,0.00462362609134,0.0191586936241,0.0379134560188,0.00462366955022
0.058075,0.0201757900985,0.0508918210083,0.00461729786757,0.0201584040067,0.0515011616947,0.00461761345735
0.0581,0.0217581425365,0.0347934474512,0.00459684472904,0.0217662267485,0.0355612919515,0.00459723772296
0.058125,0.0225346637161,0.00186797250263,0.00456682192334,0.0225744506412,0.00153966328519,0.00456708635495
0.05815,0.0216771269638,0.0371062676044,0.0045371754928,0.0217231024089,0.0371698709322,0.00453717781213
0.058175,0.0199315663058,0.0521416242247,0.00451756281656,0.0199534283534,0.0527230786544,0.00451731786931
0.0582,0.0186752962503,0.0380266887729,0.00451191320523,0.0186708783658,0.0388005235314,0.00451159425717
0.058225,0.0183048450787,0.00289477200403,0.00451629072785,0.0182878562053,0.00341386465045,0.0045160494557
0.05825,0.0186236423543,0.0336793678956,0.0045212049026,0.0185972992083,0.0336863855452,0.00452123564135
0.058275,0.0199258262971,0.0506562128697,0.00451702068691,0.0199001099387,0.051199163774,0.00451729464188
0.0583,0.0218925032543,0.0386138531771,0.00449940043965,0.0218943045186,0.0393883748906,0.00449976576961
0.058325,0.0230314440713,0.00453489838733,0.00447169337822,0.0230714613287,0.00508239889733,0.00447198100486
0.05835,0.0223017620235,0.0326258832574,0.00444293387297,0.0223556774198,0.0325844207577,0.00444296168935
0.058375,0.0202570404244,0.051428240031,0.00442265143131,0.0202906695301,0.051961517814,0.0044224672427
0.0584,0.0184275620302,0.0414324498108,0.00441550481389,0.0184264550245,0.0422228765188,0.0044152056266
0.058425,0.0176854573316,0.00835548433256,0.00441875872056,0.0176626234961,0.00895124999077,0.00441853922942
0.05845,0.0180156531384,0.02919063296,0.00442393977836,0.0179800028692,0.0291211977805,0.0044239436269
0.058475,0.0195642846517,0.0498068582133,0.00442168599739,0.0195294746999,0.0503054317281,0.00442192837828
0.0585,0.0218962184868,0.0419314864001,0.00440704824828,0.0218916134403,0.0427196201316,0.0044074454132
0.058525,0.023426666357,0.0100975148363,0.00438222382674,0.0234666772068,0.0107254379684,0.00438252903658
0.05855,0.0229176366837,0.0277866556992,0.00435516710553,0.0229787431762,0.0276678539651,0.00435527303931
0.058575,0.0207009718536,0.0500910002351,0.00433495847326,0.0207460202386,0.0505493748917,0.00433483744692
0.0586,0.0183451749419,0.044298604985,0.00432668312396,0.0183505758744,0.0450787811098,0.00432641551225
0.058625,0.0171470952258,0.0137275205981,0.00432870802609,0.0171213549018,0.0143810194593,0.00432849264015
0.05865,0.0173822491386,0.0243902845041,0.00433375669784,0.0173374709366,0.0242270717598,0.00433371388223
0.058675,0.0191079006632,0.0483593550084,0.00433309424974,0.0190628140129,0.0487965262393,0.00433328288485
0.0587,0.0217717136743,0.0447096125128,0.00432147455372,0.0217594061334,0.0454996535416,0.0043218004165
0.058725,0.0237059945465,0.015556761981,0.00430003750415,0.0237431522241,0.0162506949103,0.00430032953165
0.05875,0.0234929582938,0.0226517374542,0.00427548954655,0.0235601342374,0.0224447411416,0.00427560040694
0.058775,0.0212296473315,0.048152233212,0.00425613487048,0.021285945142,0.0485500308612,0.00425602235872
0.0588,0.0184302439498,0.0465954059768,0.00424718039928,0.0184445106664,0.0473753787677,0.00424692512893
0.058825,0.0167254504773,0.0188904942991,0.00424797577877,0.0166981982506,0.0196096100065,0.00424773514589
0.05885,0.0167579649235,0.0193406382142,0.0042525644819,0.0167056336573,0.0190882268216,0.00425247978334
0.058875,0.0185783679988,0.0463365543395,0.00425312772586,0.0185239188123,0.0466934437964,0.00425324765128
0.0589,0.0215263538844,0.0469186565694,0.00424442035391,0.0215051090102,0.0476823606482,0.00424467488063
0.058925,0.0238603069071,0.0207921579702,0.0042266860296,0.0238923031888,0.0215318197105,0.00422693247666
0.05895,0.024000414016,0.0172881536915,0.00420533323813,0.0240699901164,0.0169934118324,0.00420543715045
0.058975,0.0218065755183,0.0456415411572,0.00418764528154,0.0218723317561,0.0459594794863,0.00418755983833
0.059,0.0186712804899,0.048300335364,0.00417862171295,0.018695407871,0.0490520670782,0.00417840072525
0.059025,0.0164499352016,0.023777122706,0.00417835619951,0.0164248189528,0.0245355036641,0.00417812463876
0.05905,0.0161803640344,0.0141082039951,0.00418221308954,0.0161222495058,0.0137730395174,0.0041820952239
0.059075,0.018002267596,0.0437680562862,0.00418354475942,0.017939110439,0.0440408657394,0.00418359259703
0.0591,0.0211724223464,0.0485362304918,0.00417747081804,0.0211418091207,0.0492634076055,0.00417764492107
0.059125,0.0238856007167,0.0257323805041,0.00416359917008,0.0239107191308,0.0265013386958,0.00416378797599
0.05915,0.0244176617018,0.0117673936786,0.00414605199082,0.0244863290899,0.0113912346414,0.00414614230752
0.059175,0.0223955545547,0.0425951938173,0.00413085281935,0.0224680809585,0.0428234754605,0.00413078978989
0.0592,0.0190450606607,0.0493983199138,0.00412243824138,0.0190796311019,0.0501020721056,0.00412225486837
0.059225,0.0163395213988,0.0283288634985,0.00412137091307,0.0163195753085,0.0291089859503,0.00412115985295
0.05925,0.0156878372974,0.00876781728816,0.00412429598039,0.0156271372029,0.00835574830347,0.00412415982794
0.059275,0.0174107270377,0.0406898265721,0.00412594857032,0.0173399867884,0.0408740540339,0.00412594069996
0.0593,0.0207270931227,0.0495475035894,0.00412214560168,0.0206869803911,0.0502274934601,0.00412224383512
0.059325,0.0237829399554,0.0303166705648,0.00411212847985,0.0237999196941,0.03110666609,0.00411225076652
0.05935,0.024727560415,0.00617500327998,0.0040988113903,0.0247937274151,0.00572779555428,0.0040988683291
0.059375,0.0229628892181,0.0390558407906,0.00408681810731,0.0230404996483,0.0391958570183,0.0040867655778
0.0594,0.0195200141405,0.04988197114,0.00407972906483,0.0195645061219,0.0505347474718,0.00407958375654
0.059425,0.0163995687808,0.0324929014644,0.00407826862488,0.0163872698309,0.0332886999277,0.00407809153031
0.05945,0.0153162276144,0.00345492998757,0.00408020771545,0.0152555230588,0.00299364639573,0.00408007001217
0.059475,0.0168386672799,0.0371438122621,0.00408176050911,0.01676215162,0.0372362549156,0.00408170501931
0.0595,0.0202123813499,0.0499451849983,0.00407974186844,0.0201631272269,0.0505676274992,0.00407976167589
0.059525,0.0235583970292,0.0344906902574,0.00407336140871,0.0235658979484,0.0352904447125,0.00407340670742
0.05955,0.0249181895462,0.00103807005206,0.0040645092024,0.0249792265678,0.000935598280188,0.00406452287066
0.059575,0.0234787766784,0.035071822415,0.00405634589078,0.0235594887628,0.0351140773776,0.0040562964718
0.0596,0.020060151265,0.049751399246,0.00405131851204,0.0201138716889,0.0503398550841,0.00405120909381
0.059625,0.0166208738218,0.0362219663738,0.0040499674929,0.0166180509224,0.0370212605419,0.00404983151408
0.05965,0.0150945052568,0.00240189009352,0.00405096732366,0.0150369800093,0.00291155932089,0.00405083988644
0.059675,0.0163232897322,0.0331771938969,0.00405204306536,0.0162433656715,0.0331751032955,0.00405195595897
0.0597,0.0196549087116,0.0497295083611,0.00405127097163,0.0195974069021,0.0502936951188,0.00405122102163
0.059725,0.0232229843064,0.0382062503111,0.00404816375993,0.0232217739954,0.0390156034854,0.00404813012038
0.05975,0.024982827323,0.00523371733741,0.00404381202068,0.025039431272,0.00581658541734,0.00404377333937
0.059775,0.0239181222995,0.0306965798122,0.00403992600282,0.0240007257462,0.0306598185017,0.00403986411455
0.0598,0.0206286114363,0.0490143247856,0.0040376222031,0.0206896939838,0.049550990592,0.00403754287669
0.059825,0.0169812839826,0.0394748120885,0.00403694197371,0.0169871246045,0.0402791739002,0.0040368516122
0.05985,0.0150402991702,0.00755380046828,0.00403718839858,0.0149872159328,0.00816746720541,0.00403708830498
0.059875,0.0159015565536,0.0288419812178,0.00403751898106,0.0158195845797,0.0287602295654,0.00403741703547
0.0599,0.0190854435392,0.0489083093706,0.00403744055625,0.0190213225166,0.0494133623075,0.0040373310267
0.059925,0.0227926129439,0.0414214601588,0.0040370885035,0.0227828324684,0.0422169655142,0.00403697996702
0.05995,0.0249198953065,0.0106801887801,0.00403704572097,0.0249693714437,0.0113159182627,0.0040369465096
0.059975,0.0242608940215,0.0259882092209,0.00403768562973,0.0243416729353,0.0258694421025,0.00403760795898
0.06,0.0211903082513,0.0476858348202,0.00403867441821,0.0212566351985,0.0481524775967,0.00403862344355
}\densetable

\begin{tikzpicture}

% ==================== Top: current magnitude ====================
\begin{axis}[
  name=top,
  xmin=0.05, xmax=0.058,
  xtick={0.05,0.052,0.054,0.056,0.058,0.06},
  xticklabels=\empty,
  ymin=0.012,
  ylabel={Currents [pu]},
  xlabel={},
  scaled ticks=false,
  legend columns=2,
  legend style={
    at={(0.5,1.02)},
    anchor=south,
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=8pt}
  },
  yticklabel style={ /pgf/number format/fixed, /pgf/number format/precision=3 }
]

% Reference: blue solid
\addplot[ thick,solid,color=sBlue] table[x=t,y=imc_mag_ref] {\densetable};
\addlegendentry{Reference}

% RAPTOR best MAE: green dotted
\addplot[ thick,dashed,color=sOrange] table[x=t,y=imc_mag_raptor] {\densetable};
\addlegendentry{RAPTOR best MAE}

\node[
  anchor=north east,
  font=\scriptsize,
  fill=white,
  fill opacity=0.92,
  text opacity=1,
  inner sep=1.6pt
] at (rel axis cs:0.99,0.98)
  {\textcolor{sBlue}{$|i^{mc}|$}};
\end{axis}
% ==================== Bottom: voltage magnitudes ====================
\begin{axis}[
  name=bot,
  at={(top.south west)},
  anchor=north west,
  yshift=-5pt,
  xmin=0.05, xmax=0.058,
  xtick={0.05,0.052,0.054,0.056,0.058,0.06},
  xticklabel={
    \pgfmathparse{\tick*1000}
    \pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}
  },
  yticklabel style={ /pgf/number format/fixed, /pgf/number format/precision=3 },
  ymin=0,
  ylabel={Voltages [pu]},
  xlabel={Time [ms]},
  scaled ticks=false,
]

% Reference voltage channels
\addplot[ thick,solid,color=sBlue,forget plot] table[x=t,y=vm_mag_ref] {\densetable};
\addplot[ thick,solid,color=sGreen,forget plot] table[x=t,y=vc_mag_ref] {\densetable};

% RAPTOR best-MAE voltage channels
\addplot[ thick,dashed,color=sOrange,forget plot] table[x=t,y=vm_mag_raptor] {\densetable};
\addplot[ thick,dashed,color=sOrange,forget plot] table[x=t,y=vc_mag_raptor] {\densetable};

\node[
  anchor=north east,
  font=\scriptsize,
  fill=white,
  fill opacity=0.92,
  text opacity=1,
  inner sep=1.6pt
] at (rel axis cs:0.99,0.98)
  {Reference channels:\;\textcolor{sBlue}{$|v^m|$}\;\textcolor{sGreen}{$|v^c|$}};
\end{axis}

\end{tikzpicture}
\end{document}


==> Plots/RPNN.tex <==
% \documentclass[tikz,border=5pt]{standalone}

% \usepackage{amsmath}
% \usepackage[T1]{fontenc}
% \usepackage{xcolor}
% \usetikzlibrary{arrows.meta,positioning,calc}
% \usepackage{myPlotStyle}
% % -------------------------
% % Colors
% % -------------------------
% \definecolor{myblue}{RGB}{31,119,180}
% \definecolor{mygreen}{RGB}{44,130,44}
% \definecolor{mypurple}{RGB}{112,48,160}
% \definecolor{mygray}{RGB}{110,110,110}

% % -------------------------
% % Styles
% % -------------------------
% \tikzset{
%     inputnode/.style={
%         draw=myblue,
%         thick,
%         rounded corners=3pt,
%         fill=myblue!5,
%         minimum width=1.35cm,
%         minimum height=0.75cm,
%         align=center,
%         font=\small
%     },
%     featurebox/.style={
%         draw=mygreen,
%         thick,
%         rounded corners=5pt,
%         fill=mygreen!5,
%         minimum width=4.9cm,
%         minimum height=4.4cm,
%         inner sep=6pt
%     },
%     sumnode/.style={
%         circle,
%         draw=mypurple,
%         thick,
%         fill=mypurple!8,
%         minimum size=0.9cm,
%         align=center,
%         font=\Large\bfseries,
%         text=mypurple
%     },
%     outputbox/.style={
%         draw=myblue,
%         thick,
%         rounded corners=5pt,
%         fill=myblue!5,
%         minimum width=3.1cm,
%         minimum height=2.4cm,
%         align=center
%     },
%     arrow/.style={
%         -{Latex[length=2.2mm,width=1.6mm]},
%         thick
%     },
%     note/.style={
%         font=\scriptsize,
%         align=center
%     }
% }

% % -------------------------------------------------
% % One RBF row:
% % #1 = coordinate
% % #2 = center c_j
% % #3 = feature label
% % #4 = row index / name at left
% % -------------------------------------------------
% \newcommand{\RBFrow}[4]{%
% \begin{scope}[shift={(#1)}]
%     % common evaluation time
%     \pgfmathsetmacro{\xsamp}{1.02}
%     % gaussian center
%     \pgfmathsetmacro{\c}{#2}
%     % sampled y value
%     \pgfmathsetmacro{\ysamp}{-0.25 + 0.75*exp(-8*(\xsamp-\c)^2)}

%     % local axis
%     \draw[->, thin] (0,-0.25) -- (1.58,-0.25) node[right] {\scriptsize \(t\)};

%     % peak-time marker
%     % \draw[dashed, mygray] (\c,-0.25) -- (\c,0.62);
%     % \fill[mygreen] (\c,0.50) circle (1.6pt);

%     % common evaluation-time marker
%     \draw[dashed, mypurple] (\xsamp,-0.25) -- (\xsamp,0.62);
%     \fill[mypurple] (\xsamp,\ysamp) circle (1.8pt);

%     % Gaussian RBF
%     \draw[mygreen, very thick, smooth, domain=0:1.55, samples=100]
%         plot (\x, {-0.25 + 0.75*exp(-8*(\x-\c)^2)});

%     % labels
%     \node[anchor=east] at (-0.18,0.05) {#4};
%     \node[anchor=west, align=left] at (1.85,0.1)
%         {\scriptsize #3\\[-1mm]};%\scriptsize Gaussian RBF};

% \end{scope}
% }

% \begin{document}

% \begin{tikzpicture}[font=\small]

% % =========================================================
% % Input
% % =========================================================
% \node[inputnode] (timeinput) at (0,0) {time\\[-1mm] \(t^\star\)};

% \node[note, text=myblue, below=0.42cm of timeinput]
% {same evaluation time\\for all features};

% % =========================================================
% % Hidden random features
% % =========================================================
% \node[featurebox, right=0.9cm of timeinput] (features) {};

% \node[font=\bfseries, text=mygreen, above=0.15cm of features]
% {fixed random features};

% % \node[note, text=mygreen, below=0.15cm of features]
% % {different centers and widths, same input time};

% % internal row anchors
% \coordinate (f1) at ($(features.west)+(0.72,1.30)$);
% \coordinate (f2) at ($(features.west)+(0.72,0.00)$);
% \coordinate (f3) at ($(features.west)+(0.72,-1.30)$);

% % three different RBFs
% \RBFrow{f1}{0.35}{\(\psi_1(\alpha_1 t+\beta_1)\)}{\(1\)}
% \RBFrow{f2}{0.78}{\(\psi_2(\alpha_2 t+\beta_2)\)}{\(2\)}
% \RBFrow{f3}{1.23}{\(\psi_N(\alpha_N t+\beta_N)\)}{\(N\)}

% % dots in between
% \node[anchor=east] at ($(features.west)+(0.52,-0.67)$) {\(\vdots\)};

% % one label for the common sampling time
% \node[note, text=gray] at ($(features.south)+(-0.65,0.45)$)
% {\(t^\star\)};
% \node[note, text=gray] at ($(features.south)+(-0.65,1.8)$)
% {\(t^\star\)};
% \node[note, text=gray] at ($(features.south)+(-0.65,3.1)$)
% {\(t^\star\)};
% % input arrow
% \draw[arrow, myblue] (timeinput.east) -- (features.west);

% % =========================================================
% % Sum node
% % =========================================================
% \node[sumnode, right=1.3cm of features] (sum) {\(\sum\)};

% \node[font=\bfseries, text=mypurple, above=0.85cm of sum, align=center]
% {linear combination\\[-1mm]\normalfont\scriptsize trainable coefficients};

% % right-side anchors of feature box
% \coordinate (fout1) at ($(features.east)+(0,1.30)$);
% \coordinate (fout2) at ($(features.east)+(0,0.00)$);
% \coordinate (fout3) at ($(features.east)+(0,-1.30)$);

% \draw[arrow] (fout1) -- node[above, text=mypurple] {\(w_1\)} (sum);
% \draw[arrow] (fout2) -- node[above, text=mypurple] {\(w_2\)} (sum);
% \draw[arrow] (fout3) -- node[below, text=mypurple] {\(w_N\)} (sum);

% \node[text=mypurple, above=0.45cm of sum] (bias) {\(b\)};
% \draw[arrow, mypurple] (bias) -- (sum);

% \node[note, text=mypurple, below=0.68cm of sum]
% {only output weights\\are optimized};

% % =========================================================
% % Output trajectory
% % =========================================================
% \node[outputbox, right=1.5cm of sum] (outbox) {};

% \node[font=\bfseries, text=myblue, above=0.20cm of outbox]
% {trajectory output};

% \coordinate (oplot0) at ($(outbox.west)+(0.45,-0.65)$);
% \coordinate (oplotx) at ($(outbox.east)+(-0.35,-0.65)$);
% \coordinate (oploty) at ($(outbox.west)+(0.45,0.85)$);

% \draw[->, thin] (oplot0) -- (oplotx) node[right] {\scriptsize \(t\)};
% \draw[->, thin] (oplot0) -- (oploty) node[above] {\scriptsize \(x\)};

% \begin{scope}[shift={(oplot0)}]
%     \draw[myblue, very thick, smooth, domain=0:2.7, samples=90]
%         plot ({0.70*\x}, {0.42*sin(135*\x) + 0.22*\x + 0.25});
% \end{scope}

% % --- t* marker on the trajectory ---
% \pgfmathsetmacro{\tstarraw}{1.02}
% \pgfmathsetmacro{\xstarout}{0.70*\tstarraw}
% \pgfmathsetmacro{\ystarout}{0.42*sin(135*\tstarraw) + 0.22*\tstarraw + 0.25}

% \draw[dashed,mygray]
%     ($(oplot0)+(\xstarout,0)$) --
%     ($(oplot0)+(\xstarout,\ystarout)$);

% \fill[mygray] ($(oplot0)+(\xstarout,0)$) circle (1.3pt);
% \fill[myblue] ($(oplot0)+(\xstarout,\ystarout)$) circle (1.8pt);

% \node[text=myblue, font=\large] at ($(outbox.center)+(0,0.72)$)
% {\(\mathbf{x}_{\mathbf{w}}(t)\)};

% \node[note, text=gray, anchor=north]
%     at ($(oplot0)+(\xstarout,-0.08)$) {\(t^\star\)};
% % =========================================================
% % Formula
% % =========================================================
% \node[
%     draw=mygray,
%     thick,
%     rounded corners=4pt,
%     fill=white,
%     below=1.8cm of sum,
%     minimum width=7.9cm,
%     minimum height=1.05cm,
%     align=center
% ] (formula)
% {\(\displaystyle
% x_{\mathbf{w}}(t)
% =
% \sum_{j=1}^{N}
% w_j\,\psi(\alpha_j t+\beta_j)+b
% \)};

% % =========================================================
% % Bottom note
% % =========================================================
% % \node[
% %     draw=mygray,
% %     dashed,
% %     % rounded corners=4pt,
% %     fill=white,
% %     below=0.55cm of formula,
% %     minimum width=11.7cm,
% %     align=center,
% %     inner sep=5pt,
% %     font=\scriptsize
% % ]
% % {Each Gaussian RBF peaks at a different time \(c_j\), but all features are evaluated at the same time \(t^\star\); these values are then combined linearly.};

% \end{tikzpicture}

% \end{document}

\documentclass[tikz,border=5pt]{standalone}

\usepackage{amsmath}
\usepackage[T1]{fontenc}
\usepackage{xcolor}
\usetikzlibrary{arrows.meta,positioning,calc}
\usepackage{myPlotStyle}

\begin{document}
\begingroup

% -------------------------
% Colors
% -------------------------
\definecolor{myblue}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{44,130,44}
\definecolor{mypurple}{RGB}{112,48,160}
\definecolor{mygray}{RGB}{110,110,110}

% -------------------------
% Styles
% -------------------------
\tikzset{
    inputnode/.style={
        draw=myblue,
        thick,
        rounded corners=3pt,
        fill=myblue!5,
        minimum width=1.35cm,
        minimum height=0.75cm,
        align=center,
        font=\small
    },
    featurebox/.style={
        draw=mygreen,
        thick,
        rounded corners=5pt,
        fill=mygreen!5,
        minimum width=4.9cm,
        minimum height=4.4cm,
        inner sep=6pt
    },
    sumnode/.style={
        circle,
        draw=mypurple,
        thick,
        fill=mypurple!8,
        minimum size=0.9cm,
        align=center,
        font=\Large\bfseries,
        text=mypurple
    },
    outputbox/.style={
        draw=myblue,
        thick,
        rounded corners=5pt,
        fill=myblue!5,
        minimum width=3.1cm,
        minimum height=2.4cm,
        align=center
    },
    arrow/.style={
        -{Latex[length=2.2mm,width=1.6mm]},
        thick
    },
    note/.style={
        font=\scriptsize,
        align=center
    }
}

% -------------------------------------------------
% One RBF row:
% #1 = coordinate
% #2 = center c_j
% #3 = feature label
% #4 = row index / name at left
% -------------------------------------------------
\def\RBFrow#1#2#3#4{%
\begin{scope}[shift={(#1)}]
    \pgfmathsetmacro{\xsamp}{1.02}     % common evaluation time
    \pgfmathsetmacro{\c}{#2}           % Gaussian center
    \pgfmathsetmacro{\ysamp}{-0.25 + 0.75*exp(-8*(\xsamp-\c)^2)}

    % local axis
    \draw[->, thin] (0,-0.25) -- (1.58,-0.25) node[right] {\scriptsize \(t\)};

    % peak-time marker
    \draw[dashed, mygray] (\c,-0.25) -- (\c,0.62);
    \fill[mygreen] (\c,0.50) circle (1.6pt);

    % common evaluation-time marker
    \draw[dashed, mypurple] (\xsamp,-0.25) -- (\xsamp,0.62);
    \fill[mypurple] (\xsamp,\ysamp) circle (1.8pt);

    % Gaussian RBF
    \draw[mygreen, very thick, smooth, domain=0:1.55, samples=100]
        plot (\x, {-0.25 + 0.75*exp(-8*(\x-\c)^2)});

    % labels
    \node[anchor=east] at (-0.18,0.05) {#4};
    \node[anchor=west, align=left] at (1.85,0.10)
        {\scriptsize #3};
\end{scope}
}

\begin{tikzpicture}[font=\small]

% =========================================================
% Input
% =========================================================
\node[inputnode] (timeinput) at (0,0) {time\\[-1mm] \(t^\star\)};

% \node[note, text=myblue, bel/ow=0.42cm of timeinput]
% {same evaluation time\\for all features};

% =========================================================
% Hidden random features
% =========================================================
\node[featurebox, right=0.9cm of timeinput] (features) {};

\node[font=\bfseries, text=mygreen, above=0.15cm of features]
{fixed random features};

% internal row anchors
\coordinate (f1) at ($(features.west)+(0.72,1.30)$);
\coordinate (f2) at ($(features.west)+(0.72,0.00)$);
\coordinate (f3) at ($(features.west)+(0.72,-1.30)$);

% three different RBFs
\RBFrow{f1}{0.35}{\(\psi_1(t;\alpha_1,\beta_1)\)}{\(1\)}
\RBFrow{f2}{0.78}{\(\psi_2(t;\alpha_2,\beta_2)\)}{\(2\)}
\RBFrow{f3}{1.23}{\(\psi_N(t;\alpha_N,\beta_N)\)}{\(N\)}

% dots in between
\node[anchor=east] at ($(features.west)+(0.52,-0.67)$) {\(\vdots\)};

% labels for common evaluation time
\node[note, text=mygray] at ($(features.south)+(-0.65,0.45)$) {\(t^\star\)};
\node[note, text=mygray] at ($(features.south)+(-0.65,1.80)$) {\(t^\star\)};
\node[note, text=mygray] at ($(features.south)+(-0.65,3.10)$) {\(t^\star\)};

% input arrow
\draw[arrow, myblue] (timeinput.east) -- (features.west);

% =========================================================
% Sum node
% =========================================================
\node[sumnode, right=1.3cm of features] (sum) {\(\sum\)};

\node[font=\bfseries, text=mypurple, above=0.85cm of sum, align=center]
{linear combination\\[-1mm]\normalfont\scriptsize trainable coefficients};

\coordinate (fout1) at ($(features.east)+(0,1.30)$);
\coordinate (fout2) at ($(features.east)+(0,0.00)$);
\coordinate (fout3) at ($(features.east)+(0,-1.30)$);

\draw[arrow] (fout1) -- node[above, text=mypurple] {\(w_1\)} (sum);
\draw[arrow] (fout2) -- node[above, text=mypurple] {\(w_2\)} (sum);
\draw[arrow] (fout3) -- node[below, text=mypurple] {\(w_N\)} (sum);

\node[text=mypurple, above=0.45cm of sum] (bias) {\(b\)};
\draw[arrow, mypurple] (bias) -- (sum);

\node[note, text=mypurple, below=0.68cm of sum]
{only output weights\\are optimized};

% =========================================================
% Output trajectory
% =========================================================
\node[outputbox, right=1.5cm of sum] (outbox) {};

\node[font=\bfseries, text=myblue, above=0.20cm of outbox]
{trajectory output};

\coordinate (oplot0) at ($(outbox.west)+(0.45,-0.65)$);
\coordinate (oplotx) at ($(outbox.east)+(-0.35,-0.65)$);
\coordinate (oploty) at ($(outbox.west)+(0.45,0.85)$);

\draw[->, thin] (oplot0) -- (oplotx) node[right] {\scriptsize \(t\)};
\draw[->, thin] (oplot0) -- (oploty) node[above] {\scriptsize \(x\)};

\begin{scope}[shift={(oplot0)}]
    \draw[myblue, very thick, smooth, domain=0:2.7, samples=90]
        plot ({0.70*\x}, {0.42*sin(135*\x) + 0.22*\x + 0.25});
\end{scope}

% t* marker on the trajectory
\pgfmathsetmacro{\tstarraw}{1.02}
\pgfmathsetmacro{\xstarout}{0.70*\tstarraw}
\pgfmathsetmacro{\ystarout}{0.42*sin(135*\tstarraw) + 0.22*\tstarraw + 0.25}

\draw[dashed,mygray]
    ($(oplot0)+(\xstarout,0)$) --
    ($(oplot0)+(\xstarout,\ystarout)$);

\fill[mygray] ($(oplot0)+(\xstarout,0)$) circle (1.3pt);
\fill[myblue] ($(oplot0)+(\xstarout,\ystarout)$) circle (1.8pt);

\node[text=myblue, font=\large] at ($(outbox.center)+(0,0.72)$)
{\(\mathbf{x}_{\mathbf{w}}(t)\)};

\node[note, text=mygray, anchor=north]
at ($(oplot0)+(\xstarout,-0.08)$) {\(t^\star\)};

% =========================================================
% Formula
% =========================================================
% \node[
%     draw=mygray,
%     thick,
%     rounded corners=4pt,
%     fill=white,
%     below=1.8cm of sum,
%     minimum width=7.9cm,
%     minimum height=1.05cm,
%     align=center
% ] (formula)
% {\(\displaystyle
% x_{\mathbf{w}}(t)
% =
% \sum_{j=1}^{N}
% w_j\,\psi(\alpha_j t+\beta_j)+b
% \)};

\end{tikzpicture}

\endgroup
\end{document}

==> Plots/SCR.tex <==
% ===================== REPLACEMENT SCR.tex (PLOTS/SCR.tex) =====================
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{myPlotStyle}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Short-Circuit Ratio (SCR)},
    ylabel={Accepted Advances},
    x dir=reverse,
    xtick={5.0,3.0,2.0,1.2},
    ymode=log,
    xmin=1.0, xmax=5.2,
    ymin=0, ymax=130,
    grid=major,
    grid style={dashed, gray!30},
    legend style={at={(0.5,1.05)}, anchor=south,  legend columns=4, draw = none},
    thick
]

% 1. PIRPNN baseline (amax = 1/dt^2)
% \addplot[
%     color=blue!90!black,
%     mark=square*,
%     line width=1.2pt
% ] coordinates {
%     (5.0, 10) (4.0, 10) (3.0, 9) (2.5, 9) (2.0, 9) (1.5, 8) (1.2, 8)
% };
% \addlegendentry{PIRPNN (baseline $a_{\max}=1/\Delta t^2$)}

% 2. PIRPNN theorem1 (amax = c_opt/dt^2)
\addplot[
    color=teal!80!black,
    mark=otimes*,
    dashed,
    line width=1.2pt
] coordinates {
    (5.0, 10) (4.0, 10) (3.0, 9) (2.5, 9) (2.0, 9) (1.5, 8) (1.2, 9)
};
\addlegendentry{RAPTOR}

% 3. SciPy-BDF
\addplot[
    color=red!80!black,
    mark=triangle*,
    dashed,
    line width=1.2pt
] coordinates {
    (5.0, 94) (4.0, 95) (3.0, 100) (2.5, 103) (2.0, 107) (1.5, 111) (1.2, 123)
};
\addlegendentry{BDF}

% 4. SciPy-Radau
\addplot[
    color=purple!80!black,
    mark=*,
    dotted,
    line width=1.2pt
] coordinates {
    (5.0, 42) (4.0, 44) (3.0, 44) (2.5, 46) (2.0, 49) (1.5, 53) (1.2, 62)
};
\addlegendentry{Radau}

% 5. Diffrax-Kvaerno5 (Chord RF, as logged)
\addplot[
    color=orange!90!black,
    mark=diamond*,
    dashdotted,
    line width=1.2pt
] coordinates {
    (5.0, 21) (4.0, 21) (3.0, 22) (2.5, 23) (2.0, 24) (1.5, 26) (1.2, 29)
};
\addlegendentry{Kvaerno5}

\end{axis}
\end{tikzpicture}
\end{document}

==> Plots/accuracy_all.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{standalone}


\usepackage{myPlotStyle}

\begin{document}

\begin{tikzpicture}
% \begin{groupplot}[
    group style={
    group name = mygroup, 
    group size=1 by 3,          % number of plots in number of columns (1) and number of rows (2)
    xticklabels at = edge bottom,
    vertical sep = 5pt
    },
    ylabsh=-4em,                   % distance between y axis and y labels, ensure that they are aligned
    xlabel={},    % xlabel
    xmin = 0, xmax = 1,    % minimum and maximum of x axis
    xtick distance = 0.25,         % distance between one x tick to the next, i.e. tick at 0,1,2,...
    legend columns = 5,
    height=2cm,
    ylabel style={text width = 1.5cm, align = center}, 
    legend style={at={(0.5,1.05)}, anchor = south},
    % scaled ticks = true,
]
\nextgroupplot[
    ylabel={$\text{MAE}$},
    % y filter/.code={\pgfmathparse{#1*1000000}}
    ]
    \plot[sBlue, dashed,  thick, ] table[x= t, y= theta]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$\delta$}  
    \plot[sRed, dashed, thick] table[x= t, y=omega]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$\omega$}  
    \plot[cyan, dashed, thick] table[x= t, y=E_d_dash]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$E'd$}  
    \plot[magenta, dashed, thick] table[x= t, y=E_q_dash]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$E'q$}  
    \plot[sGreen, dashed, thick] table[x= t, y=R_F]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$R_F$}  
    \plot[brown, dashed, thick] table[x= t, y=V_r]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$V_r$}  
    \plot[gray, dashed, thick] table[x= t, y=E_fd]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$E_{fd}$}  
    \plot[yellow, dashed, thick] table[x= t, y=P_sv]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$P_{sv}$}  
    \plot[sOrange , dashed, thick] table[x= t, y=P_m]{Plots/SM_AVR_GOV_DynamicNN_mae.dat}; 
    \addlegendentry{$P_m$}  

    
    \plot[violet, thick] table[x= t, y=total]{Plots/SM_AVR_GOV_DynamicNN_mae.dat};   
    \addlegendentry{$Mean$}  
% add 2nd plot
\nextgroupplot[
    ylabel={$\text{MSE}$ },
    % y filter/.code={\pgfmathparse{#1*1000000}}
    ]
    \plot[sBlue, dashed,  thick, ] table[x= t, y= theta]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[sRed, dashed, thick] table[x= t, y=omega]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[cyan, dashed, thick] table[x= t, y=E_d_dash]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[magenta, dashed, thick] table[x= t, y=E_q_dash]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[brown, dashed, thick] table[x= t, y=V_r]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[gray, dashed, thick] table[x= t, y=E_fd]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[yellow, dashed, thick] table[x= t, y=P_sv]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[sOrange , dashed, thick] table[x= t, y=P_m]{Plots/SM_AVR_GOV_DynamicNN_mse.dat}; 
    \plot[violet, thick] table[x= t, y=total]{Plots/SM_AVR_GOV_DynamicNN_mse.dat};   
   
\nextgroupplot[                     % start groupplot
    ylabel={$\text{Max AE}$ },         % ylabel
    xlabel = time in \si{\second},
    % y filter/.code={\pgfmathparse{#1*1000000}}
    ]
    
    \plot[sBlue, dashed,  thick, ] table[x= t, y= theta]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[sRed, dashed, thick] table[x= t, y=omega]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[cyan, dashed, thick] table[x= t, y=E_d_dash]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[magenta, dashed, thick] table[x= t, y=E_q_dash]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[brown, dashed, thick] table[x= t, y=V_r]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[gray, dashed, thick] table[x= t, y=E_fd]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[yellow, dashed, thick] table[x= t, y=P_sv]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[sOrange , dashed, thick] table[x= t, y=P_m]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat}; 
    \plot[violet, thick] table[x= t, y=total]{Plots/SM_AVR_GOV_DynamicNN_max_ae.dat};   

\end{groupplot}
\end{tikzpicture}
\end{document}

==> Plots/accuracy_plot.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{standalone}

\usepackage{myPlotStyle}

\begin{document}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name = mygroup, 
    group size=1 by 3,          % number of plots in number of columns (1) and number of rows (2)
    xticklabels at = edge bottom,
    vertical sep = 5pt
    },
    ylabsh=-4em,                   % distance between y axis and y labels, ensure that they are aligned
    xlabel={},    % xlabel
    xmin = 0, xmax = 1,    % minimum and maximum of x axis
    xtick distance = 0.25,         % distance between one x tick to the next, i.e. tick at 0,1,2,...
    legend columns = 4,
    height=2cm,
    ylabel style={text width = 1.5cm, align = center}, 
    legend style={at={(0.5,1.05)}, anchor = south},
    % scaled ticks = true,
]
\nextgroupplot[
    ylabel={$\text{MAE}$},
    % y filter/.code={\pgfmathparse{#1*1000000}}
    ]
    \plot[sBlue,  ultra thick, ] table[x= t, y= mae]{Plots/SM_AVR_GOV_DynamicNN_metrics.dat}; 
    \addlegendentry{PINN}  
    %\plot[sRed, dashed, ultra thick] table[x= t, y=total]{Plots/SM_AVR_GOV_DynamicNN_metrics.dat}; 
    %\addlegendentry{PI-KAN}  
% add 2nd plot
\nextgroupplot[
    ylabel={$\text{MSE}$ },
    % y filter/.code={\pgfmathparse{#1*1000000}}
    ]
    \plot[sBlue,  ultra thick] table[x= t, y=mse]{Plots/SM_AVR_GOV_DynamicNN_metrics.dat};     
    
    %\plot[sRed, dashed, ultra thick] table[x= t, y=total]{Plots/PINNS/paper/SM4_KAN_mse.dat}; 
   
\nextgroupplot[                     % start groupplot
    ylabel={$\text{Max AE}$ },         % ylabel
    xlabel = time in \si{\second},
    % y filter/.code={\pgfmathparse{#1*1000000}}
    ]
    
    \plot[sBlue,  ultra thick] table[x= t, y=max_ae]{Plots/SM_AVR_GOV_DynamicNN_metrics.dat};     


\end{groupplot}
\end{tikzpicture}
\end{document}

==> Plots/appendix_line_target_runtime.tex <==
% \documentclass[tikz,border=3pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% \begin{document}
% \begin{tikzpicture}
% \begin{axis}[
%     width=11.5cm,
%     height=7cm,
%     ybar,
%     bar width=10pt,
%     ymode=log,
%     ymin=0.7,
%     ylabel={Runtime [ms]},
%     symbolic x coords={RBF,CGL,LGL,Radau,BDF,Trap.},
%     xtick=data,
%     x tick label style={rotate=30,anchor=east},
%     nodes near coords,
%     nodes near coords style={font=\scriptsize},
%     grid=major,
%     title={Cascaded line: target-matched runtime},
% ]
% \addplot coordinates {
%     (RBF,1.1177)
%     (CGL,1.6315)
%     (LGL,1.6419)
%     (Radau,28.5512)
%     (BDF,56.7247)
%     (Trap.,181.2914)
% };
% \end{axis}
% \end{tikzpicture}
% \end{document}
\documentclass[tikz,border=3pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{myPlotStyle}

\begin{document}
\begin{tikzpicture}

\begin{axis}[
    width=11.5cm,
    height=7cm,
    ybar,
    bar width=10pt,
    bar shift=0pt,
    ymode=log,
    ymin=0.7,
    ymax=250,
    enlarge x limits=0.16,
    ylabel={Runtime [ms]},
    xlabel={},
    symbolic x coords={RBF,CGL,LGL,Radau,BDF,Trap.},
    xtick={RBF,CGL,LGL,Radau,BDF,Trap.},
    x tick label style={
        rotate=30,
        anchor=east
    },
    ytick={1,10,100},
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
        font=\scriptsize
    },
    grid=major,
    title={Cascaded line: target-matched runtime}
]

% RBF
\addplot[
    fill=pDarkBlue,
    draw=pDarkBlue
] coordinates {
    (RBF,1.1177) [1.1177]
};

% CGL
\addplot[
    fill=pRed,
    draw=pRed
] coordinates {
    (CGL,1.6315) [1.6315]
};

% LGL
\addplot[
    fill=pPurple,
    draw=pPurple
] coordinates {
    (LGL,1.6419) [1.6419]
};

% Radau
\addplot[
    fill=pGreen,
    draw=pGreen
] coordinates {
    (Radau,28.5512) [28.5512]
};

% BDF
\addplot[
    fill=pBrown,
    draw=pBrown
] coordinates {
    (BDF,56.7247) [56.7247]
};

% Trapezoidal
\addplot[
    fill=pGrey,
    draw=pGrey
] coordinates {
    (Trap.,181.2914) [181.2914]
};

\end{axis}

\end{tikzpicture}
\end{document}

==> Plots/conceptual.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{arrows.meta,calc,positioning,decorations.pathreplacing}
\usepackage{myPlotStyle}
\pgfplotsset{compat=1.18}

% -------------------------
% Colors
% -------------------------
\definecolor{myblue}{RGB}{31,119,180}
\definecolor{myorange}{RGB}{255,127,14}
\definecolor{mygreen}{RGB}{44,160,44}
\definecolor{mygray}{RGB}{120,120,120}

\begin{document}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2.0cm
    },
    width=4.6cm,
    height=3.8cm,
    xmin=0, xmax=6,
    ymin=-0.9, ymax=3.4,
    domain=0:6,
    samples=200,
    axis lines=left,
    xlabel={Time $t$},
    xlabel style={xshift=70pt},
    ylabel={State $x(t)$},
    xtick=\empty,
    ytick=\empty,
    grid=major,
    clip=false,
    ticklabel style={font=\scriptsize},
    label style={font=\small},
    title style={font=\small}
]

% =========================================================
% LEFT PANEL: Classical time stepping
% =========================================================
\nextgroupplot[
    title={\textbf{A. Classical time stepping}},
]

% "True" trajectory
\addplot[
    dashed,
    thick,
    color=mygray
] {3*exp(-0.55*x) + 0.12*exp(-2.2*x)*sin(deg(5*x))};

% Discrete step points
\addplot[
    only marks,
    mark=*,
    mark size=1.8pt,
    color=myorange
] coordinates {
    (0.0,3.00)
    (1.2,1.58)
    (2.4,0.84)
    (3.6,0.45)
    (4.8,0.25)
    (6.0,0.14)
};

% Arrows between points
\draw[-{Latex[length=2mm]}, thick, myorange]
(axis cs:0.0,3.00) -- (axis cs:1.2,1.58);
\draw[-{Latex[length=2mm]}, thick, myorange]
(axis cs:1.2,1.58) -- (axis cs:2.4,0.84);
\draw[-{Latex[length=2mm]}, thick, myorange]
(axis cs:2.4,0.84) -- (axis cs:3.6,0.45);
\draw[-{Latex[length=2mm]}, thick, myorange]
(axis cs:3.6,0.45) -- (axis cs:4.8,0.25);
\draw[-{Latex[length=2mm]}, thick, myorange]
(axis cs:4.8,0.25) -- (axis cs:6.0,0.14);

% Labels
% \node[font=\scriptsize, text=mygray, anchor=west]
at (axis cs:2.2,2.45) {continuous solution};

\node[font=\scriptsize, text=myorange, align=left]
at (axis cs:1.9,3.05) {solve for\\next state};

\node[font=\scriptsize, align=left]
at (axis cs:3.2,1.55) {linear update};

% Small callout for one step
\draw[densely dashed, gray] (axis cs:1.2,-1) -- (axis cs:1.2,1.58);
\draw[densely dashed, gray] (axis cs:2.4,-1) -- (axis cs:2.4,0.9);

\node[font=\scriptsize, anchor=north] at (axis cs:1.2,-1) {$t_k$};
\node[font=\scriptsize, anchor=north] at (axis cs:2.4,-1) {$t_{k+1}$};

\draw[decorate,decoration={brace,mirror,amplitude=4pt}, thick]
(axis cs:1.2,-1.) -- (axis cs:2.4,-1.0)
node[midway, below=6pt, font=\scriptsize, align=center]
{one step: solve for\\$x(t_{k+1})$};

% =========================================================
% RIGHT PANEL: RAPTOR
% =========================================================
\nextgroupplot[
    title={\textbf{B. RAPTOR interval solve}},
]

% Light interval shading
\path[fill=myblue!8]
(axis cs:0,-0.9) rectangle (axis cs:3.0,3.4);

% True trajectory
\addplot[
    dashed,
    thick,
    color=mygray
] {3*exp(-0.55*x) + 0.12*exp(-2.2*x)*sin(deg(5*x))};

% Proposed continuous trajectory on one interval
\addplot[
    very thick,
    color=myblue,
    domain=0:3.0
] {3*exp(-0.55*x) + 0.12*exp(-2.2*x)*sin(deg(5*x))};

% Basis functions (schematic)
\addplot[myblue!35, thin, domain=0:3]
{0.42*exp(-10*(x-0.45)^2) - 0.55};
\addplot[myblue!35, thin, domain=0:3]
{0.30*exp(-3.2*(x-1.45)^2) - 0.55};
\addplot[myblue!35, thin, domain=0:3]
{0.22*exp(-1.5*(x-2.45)^2) - 0.55};

% Endpoints
\addplot[
    only marks,
    mark=*,
    mark size=2.1pt,
    color=myblue
] coordinates {
    (0.0,3.00)
    (3.0,0.61)
};

% Collocation points on the trajectory
\addplot[
    only marks,
    mark=*,
    mark size=1.8pt,
    color=myblue
] coordinates {
    (0.4,{3*exp(-0.55*0.4) + 0.12*exp(-2.2*0.4)*sin(deg(5*0.4))})
    (0.9,{3*exp(-0.55*0.9) + 0.12*exp(-2.2*0.9)*sin(deg(5*0.9))})
    (1.5,{3*exp(-0.55*1.5) + 0.12*exp(-2.2*1.5)*sin(deg(5*1.5))})
    (2.05,{3*exp(-0.55*2.05) + 0.12*exp(-2.2*2.05)*sin(deg(5*2.05))})
    % (2.7,{3*exp(-0.55*2.7) + 0.12*exp(-2.2*2.7)*sin(deg(5*2.7))})
};

% Vertical boundary lines
\draw[densely dashed, gray] (axis cs:0,-1) -- (axis cs:0,3.0);
\draw[densely dashed, gray] (axis cs:3.0,-1) -- (axis cs:3.0,0.61);

\node[font=\scriptsize, anchor=north] at (axis cs:0,-1) {$t_k$};
\node[font=\scriptsize, anchor=north] at (axis cs:3.0,-1) {$t_{k+1}$};

% Interval brace
\draw[decorate,decoration={brace,mirror,amplitude=4pt}, thick]
(axis cs:0,-1) -- (axis cs:3.0,-1)
node[midway, below=6pt, font=\scriptsize, align=center]
{one interval: solve for\\trajectory coefficients};

% Labels
% \node[font=\scriptsize, text=mygray, anchor=west]
% at (axis cs:3.25,2.45) {continuous solution};

\node[font=\scriptsize, text=myblue, align=left]
at (axis cs:3.9,1.65) {solve for\\trajectory};

\node[font=\scriptsize, text=myblue, align=left]
at (axis cs:1.55,-0.72) {basis functions};

% Coefficient box
\node[
    draw=myblue,
    rounded corners=2pt,
    fill=white,
    font=\scriptsize,
    align=center
] (wbox) at (axis description cs:0.88,0.86)
{$\mathbf{w}=[w_1,\dots,w_N]^\top$};

% Arrow from coefficient box to trajectory
\draw[-{Latex[length=2mm]}, myblue, thick]
(wbox.west) -- (axis cs:2.55,1.2);

% \node[font=\scriptsize, align=left]
% at (axis cs:4.0,0.15) {whole interval\\at once};

\end{groupplot}

\end{tikzpicture}

\end{document}

==> Plots/emt_pll1.tex <==
\documentclass[tikz,border=2pt]{standalone}

\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}

% Your custom plot style
\usepackage{myPlotStyle}

% ------------------------------------------------------------------
% Solver styles -- KEEP EXACTLY AS BEFORE
% ------------------------------------------------------------------
\pgfplotsset{
  TR/.style={
    ultra thick,
    solid,
    color=sBlue,
    no marks
  },
  MS/.style={
    only marks,
    mark=*,
    mark size=1pt,
    color=sOrange
  },
  SO/.style={
    thin,
    scatter,
    only marks,
    color=sOrange,
    mark=asterisk
  },
}



% ==================================================================
% FIGURE
% ==================================================================
\begin{document}

% ==================================================================
% TRAPEZOIDAL-RULE DATA
% ==================================================================
%
% Put the embedded trapezoidal data here.
%
% Format:
%
% t,ia,ib,ic,id,iq,P,Q
%
\pgfplotstableread[row sep=\\]{
t ia ib ic id iq P Q\\
1.08025 -5.73862804568e-10 1.11240760967e-09 -5.38544805101e-10 -5.00432560718e-10 9.93697000725e-10 -5.00430093189e-10 -9.93692095902e-10\\
1.08075 -7.21657224319e-10 1.11777846618e-09 -3.96121241856e-10 -5.00871596952e-10 1.01679934178e-09 -5.00869127251e-10 -1.01679432297e-09\\
1.08125 -8.58580536658e-10 1.09754081609e-09 -2.38960279432e-10 -5.01204617479e-10 1.03988758789e-09 -5.01202146128e-10 -1.03988245517e-09\\
1.08175 -9.80686212532e-10 1.05072242181e-09 -7.00362092833e-11 -5.01419734479e-10 1.06255525365e-09 -5.01417262057e-10 -1.06255000908e-09\\
1.08225 -1.08410387938e-09 9.77040635232e-10 1.07063244148e-10 -5.0156252597e-10 1.08443678508e-09 -5.01560052829e-10 -1.08443143255e-09\\
1.08275 -1.16520728527e-09 8.7699948895e-10 2.88207796324e-10 -5.01724580386e-10 1.10523256174e-09 -5.01722106429e-10 -1.10522710661e-09\\
1.08325 -1.22171812219e-09 7.5297398762e-10 4.68744134572e-10 -5.01967011297e-10 1.12585663361e-09 -5.01964536126e-10 -1.12585107673e-09\\
1.08375 -1.25185415357e-09 6.07640526497e-10 6.4421362707e-10 -5.02177606859e-10 1.14690990791e-09 -5.0217513063e-10 -1.14690424715e-09\\
1.08425 -1.25360348558e-09 4.43373649216e-10 8.10229836367e-10 -5.02271956346e-10 1.16794937174e-09 -5.02269479631e-10 -1.16794360717e-09\\
1.08475 -1.22558750784e-09 2.63272478296e-10 9.62315029547e-10 -5.02243231417e-10 1.18857196053e-09 -5.02240754821e-10 -1.18856609422e-09\\
1.08525 -1.16717058041e-09 7.11200752114e-11 1.0960505052e-09 -5.02143423132e-10 1.20842870779e-09 -5.02140947002e-10 -1.20842274351e-09\\
1.08575 -1.07853875976e-09 -1.28693000845e-10 1.20723176061e-09 -5.02063567413e-10 1.2272230251e-09 -5.02061091649e-10 -1.22721696809e-09\\
1.08625 -9.61672842429e-10 -3.31098274721e-10 1.29277111715e-09 -5.02074963746e-10 1.24568026419e-09 -5.02072487896e-10 -1.24567411611e-09\\
1.08675 -8.19363482754e-10 -5.31072075101e-10 1.35043555785e-09 -5.02072774326e-10 1.26463556164e-09 -5.02070298457e-10 -1.26462932004e-09\\
1.08725 -6.53916102227e-10 -7.23804574793e-10 1.37772067702e-09 -5.01963513122e-10 1.28365689662e-09 -5.01961037762e-10 -1.28365056117e-09\\
1.08775 -4.68415475078e-10 -9.04347415736e-10 1.37276289081e-09 -5.01730983721e-10 1.30234001961e-09 -5.01728509476e-10 -1.30233359198e-09\\
1.08825 -2.66700721414e-10 -1.06776524017e-09 1.33446596159e-09 -5.014189917e-10 1.32033323513e-09 -5.01416518959e-10 -1.32032671873e-09\\
1.08875 -5.33036877128e-11 -1.20930443525e-09 1.26260812297e-09 -5.01107950472e-10 1.33735410554e-09 -5.01105479228e-10 -1.33734750515e-09\\
1.08925 1.66535931991e-10 -1.32491270118e-09 1.15837676919e-09 -5.00886791741e-10 1.35366988949e-09 -5.00884321551e-10 -1.35366320861e-09\\
1.08975 3.87202818733e-10 -1.41192407062e-09 1.02472125189e-09 -5.00693350636e-10 1.37051535345e-09 -5.00690881362e-10 -1.37050858946e-09\\
1.09025 6.03514933365e-10 -1.46737769071e-09 8.63862757344e-10 -5.00414751811e-10 1.38757919648e-09 -5.00412283873e-10 -1.3875723483e-09\\
1.09075 8.10130765434e-10 -1.48888328795e-09 6.7875252252e-10 -5.00008101065e-10 1.40446386862e-09 -5.00005635093e-10 -1.40445693713e-09\\
1.09125 1.00166241177e-09 -1.47481287009e-09 4.73150458323e-10 -4.99493788648e-10 1.42080514212e-09 -4.99491325172e-10 -1.42079813e-09\\
1.09175 1.17284231378e-09 -1.42440830017e-09 2.51565986384e-10 -4.98944875045e-10 1.43628329647e-09 -4.98942414234e-10 -1.43627620799e-09\\
1.09225 1.31873159087e-09 -1.33793132449e-09 1.91997336198e-11 -4.98462807832e-10 1.4506973292e-09 -4.98460349354e-10 -1.45069016961e-09\\
1.09275 1.43588285407e-09 -1.21799377973e-09 -2.17889074343e-10 -4.9807056836e-10 1.46529465301e-09 -4.98068111774e-10 -1.4652874214e-09\\
1.09325 1.52111669295e-09 -1.06709553225e-09 -4.54021160704e-10 -4.97635034212e-10 1.48035201714e-09 -4.9763257973e-10 -1.48034471124e-09\\
1.09375 1.5714685453e-09 -8.87896093125e-10 -6.83572452173e-10 -4.97088816573e-10 1.49543710914e-09 -4.97086364741e-10 -1.49542972881e-09\\
1.09425 1.58475241481e-09 -6.83961524068e-10 -9.00790890742e-10 -4.96427524796e-10 1.51018925534e-09 -4.96425076181e-10 -1.51018180223e-09\\
1.09475 1.55965741213e-09 -4.59692699324e-10 -1.0999647128e-09 -4.95682143189e-10 1.52429651748e-09 -4.95679698204e-10 -1.52428899477e-09\\
1.09525 1.4958319335e-09 -2.20218483952e-10 -1.27561344954e-09 -4.94925150649e-10 1.53748120194e-09 -4.9492270935e-10 -1.53747361418e-09\\
1.09575 1.39419395338e-09 2.86493065181e-11 -1.4228432599e-09 -4.9426810161e-10 1.54975892109e-09 -4.94265663504e-10 -1.54975127276e-09\\
1.09625 1.25798078647e-09 2.80445292733e-10 -1.53842607921e-09 -4.93692706135e-10 1.56254520797e-09 -4.93690270819e-10 -1.56253749655e-09\\
1.09675 1.08980160416e-09 5.29228839916e-10 -1.61903044407e-09 -4.9306088003e-10 1.57572136563e-09 -4.93058447782e-10 -1.5757135892e-09\\
1.09725 8.92875270747e-10 7.68979200655e-10 -1.6618544714e-09 -4.92303936876e-10 1.58887188384e-09 -4.92301508314e-10 -1.58886404253e-09\\
1.09775 6.71324171265e-10 9.93642901888e-10 -1.66496707315e-09 -4.91424960114e-10 1.60163873932e-09 -4.9142253584e-10 -1.60163083503e-09\\
1.09825 4.30099108679e-10 1.19731792112e-09 -1.6274170298e-09 -4.90475107643e-10 1.6137312642e-09 -4.90472688004e-10 -1.61372330025e-09\\
1.09875 1.74860647927e-10 1.37443826226e-09 -1.54929891019e-09 -4.89534507822e-10 1.62491391455e-09 -4.89532092772e-10 -1.62490589542e-09\\
1.09925 -8.81098456441e-11 1.5201325085e-09 -1.43202266285e-09 -4.88705735181e-10 1.63523803605e-09 -4.88703324169e-10 -1.635229966e-09\\
1.09975 -3.52027490833e-10 1.63131061974e-09 -1.2792831289e-09 -4.87961286673e-10 1.6461072647e-09 -4.87958879283e-10 -1.64609914102e-09\\
1.10025 0.0716792346074 -0.0331293198804 -0.038549914727 0.0717113227701 -0.00227884692226 0.0580093406005 0.00235660400991\\
1.10075 0.204718148374 -0.0798480855429 -0.124870062831 0.205199009856 -0.0218756967238 0.184169191427 0.0209617693515\\
1.10125 0.324305268024 -0.102829047445 -0.221476220579 0.326018968048 -0.0598157440729 0.311978450363 0.0499822738073\\
1.10175 0.41880636219 -0.09997886904 -0.31882749315 0.423443674917 -0.109814069876 0.376320925964 0.0888585154439\\
1.10225 0.477524520091 -0.0710060218519 -0.406518498239 0.489383993234 -0.161418240581 0.384399327405 0.144858808831\\
1.10275 0.505522536929 -0.0221456625346 -0.483376874394 0.531359607957 -0.210050976286 0.419770190754 0.205122194596\\
1.10325 0.514445636368 0.0392273953328 -0.553673031701 0.561275912144 -0.258458188785 0.489186189617 0.242868306561\\
1.10375 0.505030980923 0.108338111089 -0.613369092012 0.578850632406 -0.305955333437 0.509129277642 0.258995334906\\
1.10425 0.470300948862 0.180621605869 -0.65092255473 0.577186766687 -0.344277478986 0.456687541887 0.285092577106\\
1.10475 0.411179498994 0.252085840558 -0.663265339553 0.559540580451 -0.36779366525 0.416487846337 0.330499429629\\
1.10525 0.337391707553 0.321165992997 -0.658557700549 0.537660496979 -0.380403986413 0.43058167262 0.359509583587\\
1.10575 0.256193591572 0.384294479172 -0.640488070745 0.515514759834 -0.387220153093 0.435032659 0.348070350684\\
1.10625 0.169543856813 0.433157313877 -0.60270117069 0.487428150226 -0.385780400963 0.384007278898 0.323799581055\\
1.10675 0.0795937705835 0.462659627134 -0.542253397718 0.45265028376 -0.371563747022 0.328113276804 0.318805020206\\
1.10725 -0.00971180649163 0.476464768989 -0.466752962498 0.419733794835 -0.347089455793 0.317898387761 0.3171926654\\
1.10775 -0.0939149883308 0.478232055583 -0.384317067252 0.393999721917 -0.318718120911 0.32278987054 0.289902753058\\
1.10825 -0.167575481045 0.463596714356 -0.296021233311 0.37108289759 -0.287608820744 0.297320990709 0.246905539089\\
1.10875 -0.226045327234 0.427607486275 -0.201562159042 0.34685086626 -0.250484425468 0.257494266037 0.21509442087\\
1.10925 -0.269007561769 0.374151459814 -0.105143898045 0.325199690271 -0.207809792258 0.243190517957 0.190984765095\\
1.10975 -0.298195715459 0.311271173118 -0.0130754576585 0.311081248573 -0.164972888085 0.24962279173 0.15495554411\\
1.11025 -0.311841204183 0.241793796679 0.0700474075034 0.302346106197 -0.1251560736 0.246108163061 0.111121130358\\
1.11075 -0.306159336321 0.164460602368 0.141698733953 0.294061159232 -0.0862222403583 0.22986828515 0.0776265434818\\
1.11125 -0.281772957718 0.081050316989 0.200722640729 0.286434786242 -0.0460970131507 0.222742944458 0.0531951183138\\
1.11175 -0.243802573398 -0.00246781313666 0.246270386535 0.282863187224 -0.0071886091136 0.228683840852 0.0230766209123\\
1.11225 -0.19589529172 -0.0803291553448 0.276224447065 0.282892785466 0.0268972312049 0.23076998177 -0.0119252221537\\
1.11275 -0.138434388585 -0.149638597639 0.288072986224 0.282592884154 0.0562952216826 0.224047439363 -0.0386946814933\\
1.11325 -0.0725846687298 -0.209488547073 0.282073215803 0.280723440206 0.0837090586143 0.221437171279 -0.0560497531269\\
1.11375 -0.00253674471947 -0.258844452294 0.261381197014 0.279583215108 0.109778123063 0.227140255198 -0.0744514902864\\
1.11425 0.0667219246249 -0.295145519916 0.228423595291 0.27977260949 0.132491414834 0.229007222423 -0.0958060168341\\
1.11475 0.131714211486 -0.315315697459 0.183601485973 0.278508607633 0.150845531223 0.221140705586 -0.112203286444\\
1.11525 0.190386955336 -0.318625869278 0.128238913942 0.27406276103 0.166431689509 0.213792486572 -0.12226153606\\
1.11575 0.241019694307 -0.307327280037 0.0663075857298 0.268183697755 0.180837869213 0.213762311463 -0.132950055244\\
1.11625 0.281360466638 -0.283601272727 0.00224080608884 0.262527166031 0.193593467408 0.21277648053 -0.145796510517\\
1.11675 0.30870246028 -0.247560071824 -0.0611423884565 0.255647933665 0.203777314455 0.203035379768 -0.154737053307\\
1.11725 0.32136992142 -0.199529351655 -0.121840569765 0.245576277895 0.212091412067 0.190225906836 -0.158531137378\\
1.11775 0.319875650646 -0.142586130745 -0.177289519901 0.233146512406 0.219919479284 0.182168020957 -0.163511085786\\
1.11825 0.305649747056 -0.0811566317607 -0.224493115295 0.22045501276 0.227309930261 0.175556958243 -0.172184508783\\
1.11875 0.27911719172 -0.0182589028457 -0.260858288875 0.207497111409 0.233387037996 0.163626702299 -0.179123129468\\
1.11925 0.240360540688 0.0444259722938 -0.284786512982 0.192695552494 0.238261551778 0.148225326295 -0.181166716574\\
1.11975 0.19121989177 0.104656056859 -0.295875948629 0.175949992909 0.24306777411 0.135416360052 -0.182891914018\\
1.12025 0.135174172636 0.159186174881 -0.294360347517 0.158882755516 0.24818637407 0.124682823925 -0.188226901325\\
1.12075 0.0752591401347 0.204958585292 -0.280217725427 0.142257296395 0.252768966892 0.11117795257 -0.193955052276\\
1.12125 0.0133984145136 0.240039752758 -0.253438167271 0.125177421797 0.256288151181 0.0949294360314 -0.196132526533\\
1.12175 -0.0482997406913 0.263579547048 -0.215279806356 0.107112043174 0.259413380416 0.0802873901812 -0.196942542912\\
1.12225 -0.106824080215 0.275198813904 -0.168374733689 0.0890014107045 0.262823065416 0.0680977097052 -0.200112959669\\
1.12275 -0.159098568976 0.274404300594 -0.115305731618 0.071735596261 0.266065772472 0.0550057582278 -0.204158736654\\
1.12325 -0.20288417147 0.260779309357 -0.0578951378875 0.0548789172905 0.268330814317 0.0398553735642 -0.205498498708\\
1.12375 -0.236773302545 0.234919166786 0.00185413575806 0.0377379375629 0.269710735967 0.0253577936823 -0.204998004641\\
1.12425 -0.259761214442 0.198738343138 0.0610228713036 0.0207115986706 0.270866698955 0.0130639486685 -0.206029315957\\
1.12475 -0.270962393707 0.154466600603 0.116495793104 0.00463344541589 0.27180828549 0.00115293191428 -0.208194639495\\
1.12525 -0.269703281187 0.103788176191 0.165915104995 -0.0105800849154 0.271872225099 -0.0118410093963 -0.208162883502\\
1.12575 -0.256022892164 0.0483986572634 0.207624234901 -0.0256484395426 0.270815079071 -0.0246680708728 -0.205677370904\\
1.12625 -0.231005184168 -0.0091283509788 0.240133535146 -0.0406422642669 0.269113540027 -0.0359779989524 -0.203791267802\\
1.12675 -0.196303919729 -0.0657069211681 0.262010840897 -0.0549156947851 0.267056434532 -0.0466002259412 -0.203321680849\\
1.12725 -0.153426700972 -0.118757155832 0.272183856804 -0.0682327483295 0.264251779711 -0.0576785881129 -0.201584688644\\
1.12775 -0.103867573216 -0.166409335273 0.270276908489 -0.0811096165387 0.260335670564 -0.0686308964822 -0.197279570472\\
1.12825 -0.0497875251036 -0.206948937329 0.256736462432 -0.0939015994567 0.255596043121 -0.0784509330246 -0.192605908379\\
1.12875 0.00602336756945 -0.238581898697 0.232558531128 -0.10626575537 0.250469502597 -0.0875643416407 -0.189214231413\\
1.12925 0.0609482272055 -0.259787408398 0.198839181192 -0.117823414717 0.244836909466 -0.0968984909097 -0.185479211429\\
1.12975 0.112924470801 -0.269702676751 0.15677820595 -0.128793988695 0.238312174157 -0.106203269631 -0.179630327972\\
1.13025 0.160048455995 -0.268195841387 0.108147385392 -0.139570664434 0.230969578104 -0.114654597902 -0.172846670502\\
1.13075 0.200286200403 -0.255665393345 0.0553791929416 -0.150061486683 0.2232614846 -0.122366517855 -0.167026883835\\
1.13125 0.231782327111 -0.232749469595 0.000967142484358 -0.159902031436 0.215318846731 -0.130046971178 -0.161542928735\\
1.13175 0.253263090419 -0.200273050859 -0.0529900395598 -0.169086567487 0.206839762787 -0.13767670904 -0.154599936343\\
1.13225 0.264078929076 -0.159546208658 -0.104532720418 -0.177931959677 0.197703632921 -0.144672349867 -0.146461688043\\
1.13275 0.264030493993 -0.112536024802 -0.151494469191 -0.18650805985 0.188235930414 -0.151012227067 -0.138885960313\\
1.13325 0.253232556598 -0.0614967475999 -0.191735808998 -0.194530251276 0.178714241452 -0.157179938744 -0.132084820228\\
1.13375 0.232107972592 -0.00849215623213 -0.22361581636 -0.201844351531 0.168994176659 -0.163179731334 -0.124577252457\\
1.13425 0.201531501473 0.0445517243846 -0.246083225858 -0.208649250041 0.158860508972 -0.168553956981 -0.115896625023\\
1.13475 0.162952239548 0.0955054263621 -0.25845766591 -0.215120111623 0.148458951159 -0.173277221238 -0.107321048067\\
1.13525 0.118217790772 0.142102514269 -0.260320305041 -0.221107379096 0.138088189689 -0.177792294446 -0.0996093484988\\
1.13575 0.0692156803222 0.182389930284 -0.251605610606 -0.226393379859 0.127753243127 -0.182148023504 -0.0918463101805\\
1.13625 0.0177876648549 0.214946122758 -0.232733787613 -0.231034223123 0.11724059088 -0.185888672029 -0.0831991788697\\
1.13675 -0.0340458906808 0.238706496754 -0.204660606074 -0.235227664067 0.106545129811 -0.188886621581 -0.0743356283125\\
1.13725 -0.0840489892633 0.25281296605 -0.168763976787 -0.23897212484 0.0959110476243 -0.191566311329 -0.0661790166724\\
1.13775 -0.130109682704 0.256718295624 -0.12660861292 -0.242087521721 0.0854517464143 -0.194126092569 -0.0583786256234\\
1.13825 -0.170521033195 0.250353950516 -0.0798329173213 -0.244522726495 0.0750145422795 -0.196191130125 -0.050072404998\\
1.13875 -0.203899042657 0.234169398022 -0.0302703553654 -0.246423831605 0.0644947739775 -0.197503783539 -0.0414112731581\\
1.13925 -0.229022483498 0.209042957193 0.0199795263052 -0.247882287238 0.0540431610334 -0.198376845395 -0.0332239103679\\
1.13975 -0.244915572363 0.176133326153 0.0687822462093 -0.248804610331 0.043832882466 -0.19912066402 -0.0255940401642\\
1.14025 -0.251045753701 0.136781150167 0.114264603534 -0.249098458253 0.0338072009805 -0.199506547841 -0.0178346598636\\
1.14075 -0.247377395226 0.0925498052302 0.154827589995 -0.248838899111 0.0238247514719 -0.199212498269 -0.00973594917032\\
1.14125 -0.234282618664 0.045289917511 0.188992701153 -0.248148745259 0.0139299070356 -0.198412908059 -0.0018761927661\\
1.14175 -0.212446964076 -0.00298550194908 0.215432466026 -0.247017016276 0.00429446856042 -0.19746906583 0.00539959269389\\
1.14225 -0.182827207338 -0.0503575410003 0.233184748338 -0.245355027956 -0.00504393503256 -0.196306971222 0.0124880421526\\
1.14275 -0.146659828591 -0.0951036109348 0.241763439526 -0.243174656687 -0.0142007592347 -0.194586753211 0.0197594571496\\
1.14325 -0.10547955261 -0.135599689848 0.241079242458 -0.240588335969 -0.0232133861314 -0.19232848532 0.02693932099\\
1.14375 -0.0610489774459 -0.17029477548 0.231343752925 -0.237648145496 -0.0319610036738 -0.189885725652 0.0336265904354\\
1.14425 -0.0151817977417 -0.197884402254 0.213066199996 -0.234298456942 -0.0403507854607 -0.187348406869 0.0399425409125\\
1.14475 0.0303857255081 -0.217473329529 0.187087604021 -0.230506699408 -0.0484403773854 -0.184431322586 0.0462357331172\\
1.14525 0.0739726942254 -0.228552682801 0.154579988575 -0.226344915177 -0.0563041160995 -0.181007348851 0.0524630972349\\
1.14575 0.113921206428 -0.230903896599 0.116982690171 -0.221896657175 -0.0638874575085 -0.177335489165 0.0583028348846\\
1.14625 0.148711775136 -0.224592733279 0.0758809581434 -0.217155496925 -0.0710879405971 -0.173622784816 0.0637049121801\\
1.14675 0.177131916233 -0.210027829389 0.0328959131553 -0.212077348097 -0.0779073963325 -0.16971016182 0.068916199902\\
1.14725 0.198312762886 -0.187974726869 -0.0103380360169 -0.206686798132 -0.084420282201 -0.165397898249 0.0740199032798\\
1.14775 0.21165829645 -0.159498581333 -0.0521597151165 -0.201062649803 -0.0906288551021 -0.16080783392 0.078813179093\\
1.14825 0.216829373241 -0.125873563798 -0.0909558094424 -0.195239065293 -0.0964525842402 -0.156174858959 0.0831696692869\\
1.14875 0.213811162608 -0.0885007864161 -0.125310376191 -0.189188788743 -0.101855113287 -0.15147140178 0.0872226930655\\
1.14925 0.202952091999 -0.048868342616 -0.154083749383 -0.182905768443 -0.106888378495 -0.146506619884 0.0911012402692\\
1.14975 0.184919632738 -0.00854057118314 -0.176379061555 -0.17644434786 -0.111591138972 -0.141286148374 0.094717766912\\
1.15025 0.160625003853 0.030893240782 -0.191518244635 -0.169857408271 -0.115921564 -0.136007490445 0.0979408609064\\
1.15075 0.131168281802 0.0679345993373 -0.199102881139 -0.16314352992 -0.119828956388 -0.130737993705 0.100809426541\\
1.15125 0.0978065642524 0.10127309223 -0.199079656482 -0.156286698848 -0.123333624749 -0.125343032368 0.103437733812\\
1.15175 0.0619268794515 0.129797056901 -0.191723936352 -0.149314882318 -0.126485522299 -0.119755291941 0.10581948058\\
1.15225 0.0249969728337 0.152576502445 -0.177573475279 -0.142281467222 -0.129281999262 -0.114102201716 0.107862855439\\
1.15275 -0.0115208922853 0.168905143766 -0.157384251481 -0.135207400643 -0.131681229696 -0.108498593753 0.109556336941\\
1.15325 -0.0462584907332 0.178374376615 -0.132115885882 -0.128080931392 -0.133678185756 -0.102884788764 0.110974317216\\
1.15375 -0.0779815544859 0.180891630918 -0.102910076432 -0.120909385869 -0.13531388059 -0.097169446976 0.112145240563\\
1.15425 -0.105594813587 0.176635868235 -0.0710410546482 -0.113734568059 -0.136611366272 -0.0914051372628 0.11302149073\\
1.15475 -0.128174284914 0.166017086602 -0.0378428016875 -0.106590823983 -0.137549972399 -0.085706268208 0.113579071419\\
1.15525 -0.145034152134 0.149669181195 -0.00463502906104 -0.0994787586353 -0.13811400472 -0.0800775345523 0.113859948315\\
1.15575 -0.155766971306 0.128441897033 0.0273250742724 -0.0923948583089 -0.138328389914 -0.074443735083 0.113899896894\\
1.15625 -0.160227149769 0.103361177589 0.0568659721798 -0.0853636822186 -0.138225839323 -0.0688040717727 0.113681667031\\
1.15675 -0.158500706775 0.0755660477717 0.0829346590032 -0.0784210017259 -0.137806818942 -0.0632428028439 0.113184366146\\
1.15725 -0.150901235732 0.0462457045797 0.104655531153 -0.0715801870409 -0.137057271662 -0.0578000962126 0.112429651806\\
1.15775 -0.137972723664 0.0165922111316 0.121380512532 -0.0648371881298 -0.135988262535 -0.0524329937982 0.111450445352\\
1.15825 -0.120463930034 -0.012232347063 0.132696277097 -0.0582016283409 -0.134631215789 -0.0471160078978 0.110248633634\\
1.15875 -0.0992761328716 -0.0391318714626 0.138408004334 -0.0517013882213 -0.133001953043 -0.0418971646331 0.108812292144\\
1.15925 -0.0754098350213 -0.063128310583 0.138538145604 -0.0453565241344 -0.131094935524 -0.0368257227832 0.107151817466\\
1.15975 -0.049923485255 -0.0834137091126 0.133337194368 -0.0391677808783 -0.12891298373 -0.0318884468442 0.105292553662\\
1.16025 -0.0238987065962 -0.0993750720436 0.12327377864 -0.0331362391807 -0.126480465159 -0.0270559857434 0.103245662383\\
1.16075 0.00159888055202 -0.110594359272 0.10899547872 -0.027278883025 -0.12382104537 -0.0223468458326 0.101009300274\\
1.16125 0.025568132656 -0.116851283801 0.0912831511445 -0.021615633047 -0.120939963696 -0.0178029314236 0.0985909329916\\
1.16175 0.0471214864915 -0.118137376115 0.0710158896235 -0.0161520556291 -0.117838299807 -0.0134306102858 0.0960092366215\\
1.16225 0.0655184159888 -0.114659192417 0.0491407764279 -0.0108860199326 -0.114532240009 -0.00920790891497 0.0932772967928\\
1.16275 0.0801799057068 -0.106815216049 0.0266353103421 -0.005824771668 -0.111046102943 -0.00513505378772 0.0903994468807\\
1.16325 0.0906989533226 -0.0951597581664 0.0044608048438 -0.00098374763091 -0.107393751677 -0.0012396435301 0.0873838992621\\
1.16375 0.0968570251116 -0.0803726394512 -0.0164843856604 0.00362882807757 -0.103579363667 0.0024639653844 0.0842461520841\\
1.16425 0.09863505333 -0.0632340101483 -0.0354010431817 0.00801513780914 -0.0996135331906 0.00598770567965 0.0809991918813\\
1.16475 0.0962044682365 -0.044592372435 -0.0516120958015 0.0121750356872 -0.0955169813178 0.00933918348057 0.0776500251025\\
1.16525 0.0899030753669 -0.0253224128364 -0.0645806625305 0.0160996805263 -0.0913077213077 0.0125044627954 0.0742073115187\\
1.16575 0.0802110796256 -0.00628079001919 -0.0739302896064 0.0197809753018 -0.0869943402887 0.0154695536442 0.0706847011587\\
1.16625 0.0677306835629 0.0117308503714 -0.0794615339343 0.0232197818461 -0.0825851331175 0.0182389835744 0.0670947919243\\
1.1668 0.0516166031255 0.0295025534845 -0.08111915661 0.0267303407985 -0.077645456062 0.0210763338066 0.0630769476932\\
1.1673 0.0356272551225 0.0431342542271 -0.0787615093496 0.0296610094328 -0.073091619809 0.0234414079498 0.0593739390775\\
1.1678 0.0191574003999 0.0538797926126 -0.0730371930125 0.0323466829597 -0.0684836124313 0.0256097249978 0.0556351816283\\
1.1683 0.00296756892923 0.0614256111461 -0.0643931800753 0.0347920523331 -0.0638365801711 0.0275888041829 0.0518687535267\\
1.1688 -0.0122267439054 0.0656115451736 -0.0533848012681 0.036997056469 -0.0591671747507 0.0293761551916 0.0480840897116\\
1.1693 -0.0257875942629 0.0664308712937 -0.0406432770308 0.0389592264356 -0.0544867241311 0.0309662831743 0.0442927242129\\
1.1698 -0.0371822919802 0.0640286410392 -0.026846349059 0.0406804877019 -0.0498033670115 0.0323619861435 0.0405046256171\\
1.1703 -0.0460017734814 0.0586919376667 -0.0126901641852 0.042166912528 -0.0451285143366 0.0335708956507 0.036727364959\\
1.1708 -0.0519706118312 0.0508291561424 0.00114145568879 0.043422720591 -0.0404767549265 0.0345955954359 0.032969394566\\
1.1713 -0.0549530693822 0.0409436535357 0.0140094158465 0.0444488818867 -0.0358602071036 0.0354344579066 0.0292409918082\\
1.1718 -0.0549563768966 0.029607925753 0.0253484511436 0.0452479300224 -0.0312869924773 0.0360897844235 0.0255512284413\\
1.1723 -0.0521273594985 0.017438257692 0.0346891018065 0.0458263978281 -0.0267656510838 0.036568665789 0.0219067598181\\
1.1728 -0.0467395463606 0.00506659049717 0.0416729558634 0.0461912206664 -0.0223076591282 0.0368765202839 0.0183145198552\\
1.1733 -0.0391736348647 -0.00689031141771 0.0460639462824 0.0463466358715 -0.0179243079299 0.0370151404671 0.014783169228\\
1.1738 -0.0298961779822 -0.0178602905506 0.0477564685328 0.0462964773283 -0.0136236559876 0.0369875411268 0.0113207415155\\
1.1743 -0.0194374804819 -0.0273401087735 0.0467775892554 0.0460474507409 -0.0094123490578 0.0368004309291 0.00793294596692\\
1.1748 -0.00836652744363 -0.0349143324811 0.0432808599247 0.0456079500852 -0.00529871452487 0.0364607007034 0.00462509975169\\
1.1753 0.00273733853095 -0.0402705842308 0.0375332456999 0.0449848383577 -0.00129202326874 0.0359727056718 0.0014039764298\\
1.1758 0.0133128677549 -0.0432117213179 0.0298988535629 0.0441835850483 0.0026003807307 0.0353405698105 -0.00172372369248\\
1.1763 0.0228421660724 -0.0436629469897 0.0208207809173 0.0432110742568 0.00637322529926 0.0345708130969 -0.00475333729577\\
1.1768 0.0308719994648 -0.0416716251099 0.0107996256451 0.0420761966007 0.0100208823214 0.0336709599217 -0.00768113215056\\
1.1773 0.0370320964912 -0.0374002765666 0.000368180075488 0.040787522772 0.0135366020735 0.0326470998664 -0.0105023026227\\
1.1778 0.041050643105 -0.031115364765 -0.00993527833998 0.0393521258468 0.0169144172527 0.0315044950568 -0.0132116675589\\
1.1783 0.0427654118456 -0.0231733297822 -0.0195920820634 0.0377772443791 0.0201503193323 0.0302496326635 -0.0158056635519\\
1.1788 0.042128681932 -0.0140030605192 -0.0281256214128 0.0360717042353 0.0232409173003 0.0288901098059 -0.0182820533639\\
1.1793 0.0392058531774 -0.00408419143586 -0.0351216617415 0.0342448164051 0.0261820484379 0.0274329337835 -0.0206380149839\\
1.1798 0.0341693541607 0.00607713177942 -0.0402464859401 0.0323048197829 0.0289695685521 0.0258842488132 -0.0228700445129\\
1.1803 0.0272890470808 0.0159723749348 -0.0432614220156 0.0302593888329 0.0316007760204 0.0242506074389 -0.0249757021165\\
1.1808 0.0189187726225 0.0251133037836 -0.0440320764062 0.028117073179 0.0340741058174 0.0225394038866 -0.026954042883\\
1.1813 0.00947852848589 0.0330533514844 -0.0425318799703 0.0258871921802 0.0363877935756 0.0207579136711 -0.0288040893857\\
1.1818 -0.000566643270477 0.0394075375855 -0.038840894315 0.0235785240367 0.0385397628492 0.0189127296663 -0.0305241146866\\
1.1823 -0.0107289354118 0.0438696735954 -0.0331407381837 0.0211990254649 0.0405287455419 0.0170103863895 -0.0321128809853\\
1.1828 -0.0205198456159 0.0462252655835 -0.0257054199675 0.0187568650393 0.0423546760813 0.0150579077564 -0.0335705399805\\
1.1833 -0.0294718186148 0.0463594354396 -0.0168876168248 0.0162608997843 0.044017811971 0.0130623985423 -0.034897681085\\
1.1838 -0.0371591900875 0.0442602763101 -0.0071010862226 0.0137198642349 0.0455181347056 0.0110304979843 -0.0360942982834\\
1.1843 -0.0432172862604 0.0400181975538 0.00319908870663 0.0111417116002 0.0468559318881 0.008968554915 -0.0371604186083\\
1.1848 -0.047358216857 0.0338211231027 0.0135370937543 0.0085341198284 0.0480324555361 0.00688306862418 -0.0380971560717\\
1.1853 -0.0493825439305 0.0259451076817 0.0234374362488 0.00590517232412 0.0490495741423 0.00478063462962 -0.0389063534744\\
1.1858 -0.0491868302746 0.0167406930655 0.0324461372091 0.00326306902545 0.049909087131 0.00266757714608 -0.0395895350539\\
1.1863 -0.0467672645935 0.00661626220455 0.0401510023889 0.000615428781601 0.0506128233229 0.000549881016927 -0.0401479814329\\
1.1868 -0.0422191772279 -0.00398037916562 0.0461995563935 -0.00203067059191 0.0511632414955 -0.00156657478811 -0.0405836693505\\
1.1873 -0.0357320542703 -0.0145816675451 0.0503137218155 -0.00466809778704 0.0515634795068 -0.0036759274657 -0.0408993927714\\
1.1878 -0.0275801433399 -0.0247208617702 0.0523010051101 -0.00728956517457 0.0518168171426 -0.00577248672889 -0.0410979262792\\
1.1883 -0.0181094837937 -0.0339526381047 0.0520621218984 -0.00988813759821 0.0519264651622 -0.0078508505444 -0.0411817074357\\
1.1888 -0.00772236177582 -0.0418723735764 0.0495947353523 -0.0124574765355 0.0518959550931 -0.00990584516123 -0.04115349134\\
1.1893 0.00314023267224 -0.0481330947799 0.0449928621076 -0.0149914823874 0.0517294029781 -0.0119324455096 -0.0410167609127\\
1.1898 0.0140177771715 -0.0524596458503 0.0384418686789 -0.0174840049516 0.0514312106499 -0.0139257985828 -0.040775215122\\
1.1903 0.0244502545598 -0.054659822152 0.0302095675922 -0.019929091666 0.0510057254164 -0.0158812882528 -0.0404322640993\\
1.1908 0.0339978736279 -0.0546320331965 0.0206341595686 -0.0223213168034 0.0504573828609 -0.0177945559428 -0.0399913446744\\
1.1913 0.0422594260096 -0.0523689687704 0.0101095427608 -0.024655664217 0.0497910176946 -0.0196614788107 -0.0394564185623\\
1.1918 0.0488886809265 -0.0479570225017 -0.000931658424731 -0.0269272215155 0.0490117960601 -0.0214781445053 -0.038831786367\\
1.1923 0.0536084082958 -0.0415716955457 -0.0120367127501 -0.0291312115419 0.0481248967827 -0.0232408516628 -0.0381215811621\\
1.1928 0.0562214871883 -0.0334694701375 -0.0227520170509 -0.0312632750017 0.0471354557779 -0.0249461441049 -0.0373297910205\\
1.1933 0.0566184901672 -0.0239765721215 -0.0326419180457 -0.0333195235857 0.046048802194 -0.0265908423727 -0.0364606878105\\
1.1938 0.0547813641419 -0.0134749313727 -0.0413064327691 -0.035296311807 0.0448705440134 -0.0281720229432 -0.0355188866876\\
1.1943 0.0507831999335 -0.00238583283425 -0.0483973670992 -0.037190133391 0.0436063581256 -0.029686969706 -0.0345089622544\\
1.1948 0.0447843227822 0.00884789673309 -0.0536322195153 -0.0389977956492 0.042261832391 -0.0311331789297 -0.0334352836514\\
1.1953 0.0370249590953 0.0197802111375 -0.0568051702327 -0.0407165583266 0.0408425801574 -0.032508419154 -0.0323022893824\\
1.1958 0.0278147104735 0.0299799312088 -0.0577946416824 -0.0423440184334 0.0393543826918 -0.0338107476782 -0.0311146756975\\
1.1963 0.0175192101157 0.0390480310127 -0.0565672411284 -0.0438779558391 0.0378031013277 -0.0350384485863 -0.0298771816848\\
1.1968 0.00654461869503 0.0466334909881 -0.0531781096831 -0.0453163887686 0.0361945044495 -0.0361899912287 -0.0285943542081\\
1.1973 -0.00467922360477 0.0524469748372 -0.0477677512324 -0.0466577197503 0.0345342742066 -0.0372640780472 -0.0272706590392\\
1.1978 -0.015716257302 0.0562716985145 -0.0405554412125 -0.0479007223714 0.0328281363434 -0.0382596977026 -0.0259106924984\\
1.1983 -0.0261416745812 0.057971133959 -0.0318294593777 -0.049044404732 0.0310818655961 -0.0391760875151 -0.0245191173713\\
1.1988 -0.0355587630595 0.0574933951787 -0.0219346321192 -0.0500879765474 0.0293011503047 -0.0400126633859 -0.0231004462771\\
1.1993 -0.0436143755907 0.0548722186031 -0.0112578430124 -0.0510309505272 0.0274915295357 -0.0407690296136 -0.0216590276999\\
1.1998 -0.0500123257121 0.0502244947599 -0.000212169047717 -0.0518731892526 0.0256584744658 -0.0414450417858 -0.0201992135292\\
1.2003 -0.144530745351 0.0849272315334 0.0596035138172 -0.142657011697 0.0274203742656 -0.116210707979 -0.0226190026418\\
1.2008 -0.288185609422 0.125810628911 0.162374980512 -0.284646727792 0.0497276224871 -0.245393553018 -0.0462653999301\\
1.2013 -0.39829375068 0.133344149092 0.264949601588 -0.396180840441 0.0863248817372 -0.382295654621 -0.0760665895893\\
1.2018 -0.474427505235 0.111192179547 0.363235325689 -0.479266014675 0.128688748823 -0.483269629407 -0.101245407209\\
1.2023 -0.523828279466 0.0684752679016 0.455353011564 -0.541672001589 0.175724135818 -0.527923906333 -0.149454954866\\
1.2028 -0.551288964017 0.0132491688896 0.538039795127 -0.58626047499 0.228078738831 -0.544571676934 -0.224571627319\\
1.2033 -0.553999711068 -0.0533633434999 0.607363054568 -0.612154200771 0.278752049995 -0.567759638572 -0.270799534115\\
1.2038 -0.526770164888 -0.132452953799 0.659223118687 -0.621071170734 0.31729230805 -0.601981107118 -0.264255914804\\
1.2043 -0.472563876629 -0.217060464042 0.689624340671 -0.616485274204 0.342473798342 -0.623744633881 -0.271441268095\\
1.2048 -0.403094910667 -0.294118533614 0.697213444281 -0.599407976719 0.361628651036 -0.615990030047 -0.335206598253\\
1.2053 -0.325934084826 -0.357781706118 0.683715790944 -0.571181315643 0.376240983644 -0.583341055981 -0.384459055112\\
1.2058 -0.238252110853 -0.412123933568 0.650376044421 -0.538378016538 0.378437904256 -0.543120261404 -0.352183491588\\
1.2063 -0.139055998 -0.458624820651 0.597680818651 -0.508072935933 0.364863897308 -0.506598716353 -0.295612241716\\
1.2068 -0.0390172572733 -0.489963736324 0.528980993597 -0.479440820248 0.343135008108 -0.479180626451 -0.294055780126\\
1.2073 0.0500740525054 -0.498930101567 0.448856049062 -0.447195137799 0.319306720733 -0.460742486221 -0.314926562916\\
1.2078 0.127749765748 -0.486052998707 0.358303232959 -0.412652649716 0.289281193044 -0.436774018496 -0.283068849184\\
1.2083 0.198208942415 -0.456280425837 0.258071483422 -0.383740815806 0.249257539957 -0.398426529837 -0.212525977101\\
1.2088 0.258158270396 -0.41335786431 0.155199593914 -0.363657140133 0.205308803445 -0.360961416522 -0.168890013859\\
1.2093 0.299498856407 -0.358215721262 0.0587168648549 -0.34715711555 0.16469900597 -0.344833424843 -0.15495716518\\
1.2098 0.319251233557 -0.289903309054 -0.0293479245025 -0.329953366332 0.125227109606 -0.339921057077 -0.121884671085\\
1.2103 0.320486491366 -0.209195194145 -0.111291297221 -0.315041365239 0.0815817811387 -0.324327265662 -0.0611126201105\\
1.2108 0.306592256257 -0.122326137932 -0.184266118325 -0.306483715366 0.0366796610615 -0.303368610354 -0.0119113631293\\
1.2113 0.278572050015 -0.0377455033211 -0.240826546694 -0.302234339025 -0.00202355033325 -0.297878045868 0.0107709643714\\
1.2118 0.236072365163 0.0414460439513 -0.277518409114 -0.297452363011 -0.0341324982843 -0.30272097625 0.0347403403225\\
1.2123 0.179598685202 0.117173002686 -0.296771687888 -0.291644381742 -0.065696102948 -0.296657449232 0.0770649966794\\
1.2128 0.113054204131 0.188052702653 -0.301106906784 -0.287919345007 -0.0981974796551 -0.281969051124 0.117367356464\\
1.2133 0.0431577887031 0.247019822195 -0.290177610899 -0.286607321917 -0.126144884122 -0.279662129583 0.136998381749\\
1.2138 -0.025530865276 0.288693780893 -0.263162915617 -0.284075131762 -0.146521042027 -0.289186823728 0.148887283247\\
1.2143 -0.0929218155408 0.314053820316 -0.221132004775 -0.278120604956 -0.163578774178 -0.287685142287 0.171282455398\\
1.2148 -0.158492560764 0.325953489034 -0.16746092827 -0.270780819788 -0.181521996428 -0.270546757185 0.197018079354\\
1.2153 -0.217041723947 0.324134647339 -0.107092923392 -0.26430775819 -0.198076394725 -0.258244923552 0.209775702252\\
1.2158 -0.262565698185 0.30671341968 -0.044147721495 -0.257224677367 -0.209310116046 -0.259935874011 0.213473679779\\
1.2163 -0.293861464734 0.273836654174 0.0200248105608 -0.246701126353 -0.216717785837 -0.25790366437 0.223143081851\\
1.2168 -0.312914449004 0.228329626901 0.084584822103 -0.233021405276 -0.224730950354 -0.239502522646 0.238341632069\\
1.2173 -0.319744343078 0.17423505408 0.145509288998 -0.218924385192 -0.233631365671 -0.217762402371 0.246275900727\\
1.2178 -0.312173732193 0.115137906059 0.197035826134 -0.205238416856 -0.239927880321 -0.207317918693 0.245756046359\\
1.2183 -0.28953311157 0.052940069735 0.236593041835 -0.189976149084 -0.242860639451 -0.19988609973 0.248064548816\\
1.2188 -0.253955450002 -0.0112668654527 0.265222315455 -0.171995176778 -0.245750114555 -0.180949342318 0.256642659109\\
1.2193 -0.208572148946 -0.0745265549557 0.283098703902 -0.153006580477 -0.250446141058 -0.155091825286 0.262857950448\\
1.2198 -0.156027776495 -0.13178024905 0.287808025545 -0.134884313603 -0.254628479111 -0.136601231998 0.262519537893\\
1.2203 -0.0982742939838 -0.179368697393 0.277642991376 -0.116991722118 -0.256106751904 -0.1248138395 0.262047578407\\
1.2208 -0.0370149798838 -0.217000046581 0.254015026464 -0.0977858312737 -0.256436684095 -0.107152016725 0.265786352753\\
1.2213 0.0251958373387 -0.244982988919 0.21978715158 -0.0777076275592 -0.258069982766 -0.0818983436474 0.269382605467\\
1.2218 0.0844277139752 -0.261435520301 0.177007806325 -0.0585621721986 -0.260338294844 -0.0600229406027 0.269041487288\\
1.2223 0.136991664907 -0.263947731401 0.126956066494 -0.0406972520379 -0.260855725769 -0.0457913376046 0.267901059132\\
1.2228 0.181306662037 -0.252586890704 0.0712802286673 -0.0227596254028 -0.259455986287 -0.0307396356722 0.26898262717\\
1.2233 0.216966956896 -0.229579976135 0.0126130192391 -0.00422194083648 -0.258087810515 -0.00959169077773 0.26962977415\\
1.2238 0.242480775326 -0.196915597465 -0.0455651778618 0.013663443127 -0.257382762754 0.0113721673034 0.267070232387\\
1.2243 0.255528662066 -0.155621139716 -0.0999075223491 0.029926506751 -0.255800645785 0.0262836266351 0.263577410164\\
1.2248 0.255263921072 -0.106911022931 -0.148352898142 0.0453644999031 -0.252337488079 0.0392570620432 0.261843294144\\
1.2253 0.242877875902 -0.0530564542338 -0.189821421668 0.0610667201643 -0.247982668205 0.0559730161155 0.259929133938\\
1.2258 0.219894909238 0.00281308207878 -0.222707991317 0.0765975768552 -0.243802858563 0.0738912897981 0.254992491567\\
1.2263 0.18715852528 0.0575174241591 -0.244675949439 0.0908065269771 -0.239212806079 0.0877216509383 0.248339651297\\
1.2268 0.145636334104 0.108672304017 -0.254308638121 0.103732445061 -0.233169272785 0.0987780234269 0.242786241844\\
1.2273 0.0972710567211 0.154734729623 -0.252005786344 0.116432136054 -0.225945049247 0.111873728992 0.237667450317\\
1.2278 0.0447528023577 0.194045614668 -0.238798417025 0.129200649639 -0.218543643336 0.126691566347 0.230453473621\\
1.2283 -0.00913784424486 0.224313766954 -0.215175922709 0.141198358233 -0.21102192525 0.138976028823 0.22136314007\\
1.2288 -0.0619712138626 0.243611685097 -0.181640471235 0.151933069274 -0.202574856856 0.148240318261 0.212666167485\\
1.2293 -0.111759537483 0.251481619899 -0.139722082416 0.162013541314 -0.193016196776 0.158128369648 0.204542360486\\
1.2298 -0.15660346489 0.248441103319 -0.0918376384282 0.172046311493 -0.183088100685 0.169761654864 0.195130471545\\
1.2303 -0.194322225344 0.234791878052 -0.0404696527086 0.181668053807 -0.173245920378 0.180224558634 0.184154231363\\
1.2308 -0.222840341604 0.210643436928 0.0121969046767 0.190258159262 -0.163054160944 0.187993279063 0.173345549988\\
1.2313 -0.241003340893 0.176888025479 0.0641153154144 0.197976061337 -0.152076682974 0.195252819568 0.163280702558\\
1.2318 -0.248607918539 0.135454910388 0.113153008152 0.205399654308 -0.140650882632 0.203671882617 0.15255638937\\
1.2323 -0.245625889167 0.0885928235105 0.157033065656 0.212521204167 -0.129337429966 0.211688815603 0.140522669268\\
1.2328 -0.231930451382 0.0383259184988 0.193604532883 0.218819725289 -0.118096619192 0.217633363663 0.128434465854\\
1.2333 -0.207916614363 -0.0134181650464 0.22133477941 0.224169387384 -0.106522545025 0.222553445136 0.117196939187\\
1.2338 -0.174909737786 -0.0645246264324 0.239434364219 0.228997159576 -0.0946083502897 0.228015867398 0.10594999234\\
1.2343 -0.134734287917 -0.112682813857 0.247417101774 0.233511844993 -0.0827618853545 0.233338764782 0.093821116766\\
1.2348 -0.0891787304408 -0.155645326476 0.244824056917 0.237375041794 -0.071165379045 0.237048641873 0.0814641206002\\
1.2353 -0.0400212777799 -0.19158783891 0.23160911669 0.240310848367 -0.059589875334 0.239510893286 0.0698024204283\\
1.2358 0.0107157425413 -0.219268167515 0.208552424974 0.242553124942 -0.0478848811026 0.242084774401 0.0584954766342\\
1.2363 0.0607816030199 -0.237800024009 0.177018420989 0.244412836927 -0.0362613087775 0.244683241126 0.0467737717201\\
1.2368 0.107943812444 -0.246403134568 0.138459322124 0.24576910598 -0.0249489488312 0.246096277729 0.0348792295635\\
1.2373 0.150228388288 -0.244598207541 0.0943698192532 0.246324917165 -0.0138700478474 0.246183528179 0.0235530805916\\
1.2378 0.186037560362 -0.232594727328 0.0465571669669 0.246124151957 -0.00285231802809 0.245993239535 0.012724734015\\
1.2383 0.214092064405 -0.211251861943 -0.00284020246181 0.24545737039 0.00803521200058 0.245869992035 0.00177894290986\\
1.2388 0.23330649026 -0.181669894253 -0.0516365960074 0.244382530783 0.0185826961561 0.245000874814 -0.00925629295934\\
1.2393 0.24286125833 -0.145027597974 -0.0978336603565 0.242686847639 0.0287594743192 0.242961745061 -0.0197820909871\\
1.2398 0.24246138183 -0.102796927074 -0.139664454756 0.240296064296 0.0387091035177 0.240397767752 -0.0296924585703\\
1.2403 0.232410785779 -0.0568555397023 -0.175555246076 0.237407746816 0.0484651957159 0.237821479152 -0.0394719205825\\
1.2408 0.213373884484 -0.00926184681379 -0.20411203767 0.234166705495 0.0578783284957 0.234810839529 -0.0492637495285\\
1.2413 0.186188638036 0.0380144876899 -0.224203125726 0.23047141126 0.0668468133415 0.230892385123 -0.0586313891761\\
1.2418 0.15197324044 0.0831538811599 -0.2351271216 0.22621103214 0.0754455674891 0.226386028055 -0.0673415283725\\
1.2423 0.11225572923 0.124437284528 -0.236693013757 0.221489048497 0.0837594626736 0.221798427329 -0.0757047385924\\
1.2428 0.0688404088028 0.160256867737 -0.22909727654 0.216467057478 0.0917236690614 0.216987132035 -0.0839479626677\\
1.2433 0.0235621342805 0.189217494893 -0.212779629174 0.211132371803 0.0992246189283 0.211530460375 -0.0918148864914\\
1.2438 -0.0218022486259 0.210273243627 -0.188470995001 0.205381722868 0.106266999755 0.205515852014 -0.0990483145253\\
1.2443 -0.0654953884116 0.222805644744 -0.157310256332 0.199245535191 0.112931669725 0.199370702714 -0.105812380233\\
1.2448 -0.105798735753 0.226574239748 -0.120775503996 0.192866209333 0.119219458468 0.193150945065 -0.112336339251\\
1.2453 -0.141146069378 0.22161932683 -0.080473257452 0.186294239664 0.12504657397 0.186546500255 -0.118490967266\\
1.2458 -0.170242636522 0.208272306155 -0.038029669633 0.179458395493 0.130379423233 0.179489065344 -0.124039416019\\
1.2463 -0.19212743423 0.187249755423 0.00487767880672 0.172338764398 0.135273153456 0.172270197376 -0.129050853692\\
1.2468 -0.206167784251 0.159643170676 0.0465246135747 0.16503538556 0.139763178614 0.165050913586 -0.133741617407\\
1.2473 -0.21202213806 0.126763393591 0.0852587444684 0.157632578357 0.143803926352 0.157663886783 -0.138079406484\\
1.2478 -0.209645067864 0.0900154503246 0.11962961754 0.150104928275 0.14734957738 0.1499839863 -0.141859083052\\
1.2483 -0.199346039969 0.0509021907695 0.1484438492 0.142412829138 0.150429013574 0.14216653301 -0.14507061117\\
1.2488 -0.181803099842 0.0110374087989 0.170765691043 0.134608239686 0.153092663563 0.134385972273 -0.147897274107\\
1.2493 -0.157970513906 -0.0279458395816 0.185916353488 0.126777334333 0.15533148416 0.126587426262 -0.150387233687\\
1.2498 -0.12897092465 -0.0645302127807 0.193501137431 0.118934325782 0.157103526758 0.11865540387 -0.15239350342\\
1.2503 -0.0960719319774 -0.0973846610137 0.193456592991 0.111045515128 0.158413766323 0.110651810619 -0.1538533813\\
1.2508 -0.0606952903096 -0.125372005829 0.186067296139 0.103127420621 0.159311433944 0.102722191417 -0.154894142116\\
1.2513 -0.0243535329111 -0.147559692913 0.171913225824 0.0952493178066 0.159817533325 0.0948804678794 -0.155607140544\\
1.2518 0.0114699674957 -0.163261302293 0.151791334797 0.0874481981929 0.159907559232 0.0870440964686 -0.155912166562\\
1.2523 0.0454016842143 -0.172086634158 0.126684949943 0.0797061577199 0.159571492357 0.0792182014635 -0.155730089777\\
1.2528 0.0761973228388 -0.173964169752 0.0977668469128 0.0720194237214 0.158845259358 0.0715040113064 -0.155134298333\\
1.2533 0.102759480186 -0.169115739373 0.0663562591871 0.064434825031 0.157765706434 0.0639503467412 -0.154227533266\\
1.2538 0.12418748871 -0.158005734761 0.0338182460508 0.0569978864459 0.156330589343 0.0565161694243 -0.152985167362\\
1.2543 0.139833002223 -0.141312142124 0.0014791399016 0.0497078280852 0.154527830542 0.049181912815 -0.151333319292\\
1.2548 0.149326876649 -0.119924079927 -0.0294027967217 0.0425520408861 0.152378500705 0.0420021699042 -0.149302041319\\
1.2553 0.152571107432 -0.0949151746352 -0.0576559327973 0.0355544400887 0.149921896268 0.0350287643631 -0.14698679081\\
1.2558 0.149713765485 -0.0674674692623 -0.0822462962226 0.028757418028 0.147173459086 0.0282542521437 -0.144405759327\\
1.2563 0.141131629413 -0.0387905332155 -0.102341096198 0.0221745945442 0.144127196818 0.0216601984341 -0.141504355299\\
1.2568 0.127425161797 -0.0100808300367 -0.117344331761 0.015794323619 0.140793693518 0.0152694413899 -0.138281165321\\
1.2573 0.109399451803 0.017499219833 -0.126898671636 0.00962198177159 0.137207535781 0.00911910907986 -0.134810395704\\
1.2578 0.088010202057 0.0428657361682 -0.130875938225 0.00368797208943 0.133395093619 0.00321657446754 -0.131136666495\\
1.2583 0.0642964791225 0.0650774781583 -0.129373957281 -0.00198709276987 0.129359482082 -0.0024478899709 -0.127232935102\\
1.2588 0.0393358611008 0.0833816824966 -0.122717543597 -0.00740849919735 0.125105506568 -0.00786652597278 -0.123082664835\\
1.2593 0.014218349398 0.0972275552501 -0.111445904648 -0.0125813535797 0.120659611954 -0.0130179275759 -0.118733826122\\
1.2598 -0.00999319291788 0.106266948268 -0.0962737553505 -0.0174897828833 0.116052647278 -0.017892660829 -0.114239482133\\
1.2603 -0.032322147821 0.11036061462 -0.0780384667995 -0.022114218907 0.111297291919 -0.0224941834359 -0.109598309749\\
1.2608 -0.0519285890867 0.109586832443 -0.0576582433566 -0.0264539766796 0.106397386914 -0.0268210619218 -0.104792759588\\
1.2613 -0.068132878359 0.104237222479 -0.03610434412 -0.0305180132164 0.10137056651 -0.0308641754355 -0.0998484201126\\
1.2618 -0.0804254018572 0.0947909874293 -0.0143655855721 -0.0343027843869 0.096245952592 -0.0346180655199 -0.0948141693023\\
1.2623 -0.0884802222882 0.0818754667379 0.00660475555031 -0.0377945427404 0.091043298835 -0.0380833929661 -0.0897068586582\\
1.2628 -0.0921706273662 0.0662300901373 0.0259405372289 -0.0409893356998 0.0857693511644 -0.0412601994444 -0.0845159708557\\
1.2633 -0.0915727032598 0.0486791668061 0.0428935364537 -0.0438962412616 0.0804353021063 -0.044147111835 -0.0792518260157\\
1.2638 -0.0869503171368 0.0301006050828 0.056849712054 -0.0465205993327 0.0750646148051 -0.0467453421661 -0.0739523480556\\
1.2643 -0.0787280252612 0.0113803725554 0.0673476527058 -0.0488565997029 0.069679600861 -0.0490572266933 -0.0686435579888\\
1.2648 -0.0674634130485 -0.00663673880483 0.0741001518533 -0.0508999870981 0.0642908903704 -0.0510829763933 -0.0633248465681\\
1.2653 -0.053822999728 -0.0231828487837 0.0770058485117 -0.0526580351121 0.0589064653477 -0.0528239523358 -0.0579989724459\\
1.2658 -0.038554477748 -0.037589011349 0.076143489097 -0.0541410930517 0.0535432879406 -0.0542864431081 -0.0526912387055\\
1.2663 -0.0224479985798 -0.0493065138093 0.0717545123891 -0.0553514225561 0.0482222979128 -0.055477374695 -0.0474285746903\\
1.2668 -0.00629202966579 -0.0579316053731 0.0642236350389 -0.0562874307773 0.042956749883 -0.0563991824942 -0.0422186397386\\
1.2673 0.0091634397289 -0.0632237591261 0.0540603193972 -0.056954573027 0.0377535463765 -0.0570539352546 -0.0370625270194\\
1.2678 0.0232331180188 -0.0651089336631 0.0418758156443 -0.0573646592446 0.0326239048972 -0.0574497265018 -0.0319750842788\\
1.2683 0.0353204068019 -0.063670939335 0.0283505325331 -0.0575260953577 0.0275849581802 -0.0575974454675 -0.0269789351363\\
1.2688 0.0449439560116 -0.0591391619885 0.0141952059769 -0.0574417091602 0.02265066016 -0.0575033683901 -0.0220861566982\\
1.2693 0.0517601613294 -0.0518756220624 0.000115460732924 -0.0571165892155 0.0178278929578 -0.0571708365938 -0.0172989765352\\
1.2698 0.0555735673462 -0.0423574955302 -0.013216071816 -0.056562090784 0.0131234700346 -0.0566080047734 -0.0126250897099\\
1.2703 0.0563361328659 -0.0311509128623 -0.0251852200036 -0.0557900490415 0.008549471211 -0.0558277793698 -0.00808065209997\\
1.2708 0.0541418411437 -0.018877958734 -0.0352638824096 -0.0548076330795 0.00411847264 -0.0548401361 -0.00367835779139\\
1.2713 0.0492194065154 -0.00618388817053 -0.0430355183449 -0.0536209329924 -0.0001624958985 -0.0536504397708 0.000577865141056\\
1.2718 0.0419201277721 0.00629100102769 -0.0482111287998 -0.0522403941106 -0.00428941186828 -0.0522664366035 0.0046844044795\\
1.2723 0.0326976619205 0.017937287577 -0.0506349494976 -0.0506791066089 -0.00825524969525 -0.0507013645354 0.00863163847141\\
1.2728 0.0220810142233 0.0282039416907 -0.050284955914 -0.0489474952733 -0.0120505703045 -0.0489679228945 0.0124092466423\\
1.2733 0.0106457541629 0.0366252718133 -0.0472710259762 -0.0470532904465 -0.015668956595 -0.0470738858963 0.0160125681227\\
1.2738 -0.00101281413289 0.0428411618098 -0.041828347677 -0.0450061439434 -0.0191079759626 -0.0450267152916 0.0194398841286\\
1.2743 -0.0123053351944 0.0466083453904 -0.034303010196 -0.0428188984042 -0.0223646827528 -0.0428386869231 0.0226867134215\\
1.2748 -0.0226754183503 0.0478060235632 -0.0251306052129 -0.0405038188311 -0.0254335578164 -0.0405237418949 0.025746596693\\
1.2753 -0.0316268671422 0.0464386858088 -0.0148118186666 -0.0380703432028 -0.0283098768362 -0.038091942585 0.0286157643314\\
1.2758 -0.0387464876594 0.0426346320031 -0.00388814434372 -0.0355277034139 -0.0309923996449 -0.0355510009086 0.0312936162254\\
1.2763 -0.0437197469751 0.0366373213604 0.00708242561469 -0.0328876036727 -0.0334811253457 -0.0329116579028 0.0337791742602\\
1.2768 -0.0463409865538 0.0287896380507 0.0175513485032 -0.0301626371562 -0.0357743214036 -0.0301875153681 0.0360698453561\\
1.2773 -0.0465205154932 0.0195140839667 0.0270064315265 -0.0273634333758 -0.0378696795994 -0.0273900756158 0.0381638593903\\
1.27785 -0.0439355864797 0.00823607261542 0.0356995138643 -0.0242085571367 -0.0399461519517 -0.0242367050546 0.0402412188664\\
1.27835 -0.0392219547704 -0.00242973864024 0.0416516934106 -0.0212855356786 -0.0416294598103 -0.0213144667025 0.0419254251422\\
1.27885 -0.0325211364341 -0.012942535752 0.0454636721861 -0.0183209404382 -0.0431168470361 -0.0183512196043 0.0434146806382\\
1.27935 -0.0241814418701 -0.0227911533518 0.0469725952219 -0.0153237948177 -0.044410024938 -0.0153551862871 0.0447109963843\\
1.27985 -0.014623904102 -0.0315040445772 0.0461279486792 -0.012303955957 -0.0455124162324 -0.0123355289611 0.0458171079906\\
1.28035 -0.0043211982035 -0.0386692409722 0.0429904391757 -0.00927229052602 -0.0464269875138 -0.00930362345045 0.0467354246658\\
1.28085 0.00622606309551 -0.0439526578398 0.0377265947443 -0.00623885222073 -0.0471558481938 -0.00627016640569 0.0474684055978\\
1.28135 0.0165132192577 -0.0471131991188 0.0305999798611 -0.0032121910419 -0.0477020017192 -0.00324335284017 0.0480194112126\\
1.28185 0.0260540709651 -0.0480123682852 0.0219582973201 -0.000200728227335 -0.0480701467003 -0.000230971656736 0.0483926838239\\
1.28235 0.0344019707921 -0.0466179526002 0.0122159818082 0.0027862902957 -0.0482653373906 0.00275754792435 0.0485927081918\\
1.28285 0.041169673869 -0.0430031644271 0.00183349055808 0.00573976953469 -0.048291879603 0.00571253902186 0.0486239564723\\
1.28335 0.0460468153065 -0.0373421492023 -0.00870466610419 0.00865190067165 -0.0481541513687 0.00862623514963 0.048491203437\\
1.28385 0.0488130796649 -0.0299013416688 -0.0189117379961 0.0115156394216 -0.0478577467575 0.0114920537459 0.0481998146426\\
1.28435 0.0493462063575 -0.0210261354654 -0.0283200708922 0.0143235813599 -0.0474090384868 0.0143025901832 0.0477556241759\\
1.28485 0.0476255196276 -0.0111236623889 -0.0365018572387 0.0170681271949 -0.0468140300744 0.0170498095442 0.0471646207151\\
1.28535 0.0437316877959 -0.000643363682422 -0.0430883241134 0.0197425376911 -0.0460783855148 0.0197268558747 0.0464328443174\\
1.28585 0.0378423502132 0.00994333584003 -0.0477856860533 0.022341099931 -0.0452083920652 0.0223283117184 0.045566571554\\
1.28635 0.0302230366402 0.0201637610936 -0.0503867977338 0.0248582595059 -0.0442111523832 0.0248486998684 0.0445724785977\\
1.28685 0.0212138339223 0.0295648405476 -0.0507786744699 0.0272882408375 -0.0430937597586 0.0272819303311 0.0434575069433\\
1.28735 0.011213122914 0.0377332165217 -0.0489463394357 0.0296257091798 -0.0418628708372 0.0296224816057 0.0422285965573\\
1.28785 0.000659522008179 0.0443131834116 -0.0449727054198 0.0318662943963 -0.0405252707027 0.0318661545891 0.0408926686174\\
1.28835 -0.00998744135701 0.0490212970889 -0.0390338557319 0.034006163251 -0.0390883592037 0.0340092304081 0.0394568550879\\
1.28885 -0.0202675323211 0.0516573848878 -0.0313898525667 0.0360414466682 -0.0375597506833 0.0360476338571 0.0379285625863\\
1.28935 -0.0297400438299 0.0521121229895 -0.0223720791596 0.0379684553594 -0.0359467021374 0.0379774691834 0.0363152185402\\
1.28985 -0.0380028220973 0.0503709377243 -0.012368115627 0.0397842359725 -0.0342562694105 0.0397958579532 0.0346240808673\\
1.29035 -0.0447089781583 0.0465136085817 -0.00180463042349 0.0414865305679 -0.0324958138265 0.041500665748 0.0328623948541\\
1.29085 -0.0495807521216 0.0407094038912 0.00887134823042 0.0430732757739 -0.0306729711277 0.0430897196123 0.0310375958563\\
1.29135 -0.0524203794521 0.0332083784058 0.0192120010463 0.0445424971501 -0.0287951672322 0.0445608611488 0.0291571791821\\
1.29185 -0.0531176445591 0.0243296672187 0.0287879773404 0.0458927102359 -0.0268694774871 0.0459126192853 0.0272284268319\\
1.29235 -0.0516535349516 0.0144472452732 0.0372062896784 0.0471231099123 -0.0249029761127 0.0471443042063 0.0252584196157\\
1.29285 -0.0480996564867 0.00397345896328 0.0441261975234 0.0482332577045 -0.0229029243396 0.0482554413347 0.0232542696905\\
1.29335 -0.042613694069 -0.00665902703947 0.0492727211085 0.0492228188056 -0.0208764903181 0.0492455524507 0.0212231417124\\
1.29385 -0.0354315088497 -0.0170158465819 0.0524473554317 0.0500917518937 -0.0188304812184 0.0501145773263 0.0191720090896\\
1.29435 -0.0268562735075 -0.0266791018587 0.0535353753662 0.0508405759732 -0.0167714851333 0.0508631400105 0.0171075411418\\
1.29485 -0.0172448981389 -0.0352643730422 0.0525092711811 0.0514702589573 -0.0147061153302 0.0514922306362 0.0150362731668\\
1.29535 -0.00699225428258 -0.0424360757213 0.0494283300039 0.05198193482 -0.0126409289768 0.0520028866545 0.0129647270381\\
1.29585 0.00348593340645 -0.0479206464312 0.0444347130248 0.0523769051903 -0.0105821709093 0.0523963726682 0.0108992588095\\
1.29635 0.0137706014384 -0.0515169210682 0.0377463196298 0.0526568679845 -0.00853575409717 0.05267447427 0.00884588773767\\
1.29685 0.0234565483898 -0.0531031567163 0.0296466083265 0.0528239579949 -0.00650745692778 0.0528393919454 0.00681037443215\\
1.29735 0.0321687588869 -0.05264048932 0.020471730433 0.0528805367264 -0.00450297415705 0.052893444013 0.00479837640267\\
1.29785 0.0395772568806 -0.0501729373443 0.0105956804637 0.052829077443 -0.00252774118062 0.0528390641271 0.00281539384298\\
1.29835 0.0454098177875 -0.0458241118155 0.000414294027949 0.0526722942135 -0.000586826574682 0.0526790291046 0.000866596756794\\
1.29885 0.0494619380947 -0.0397907234986 -0.00967121459609 0.0524132535359 0.00131495730092 0.0524164908429 -0.00104318119738\\
1.29935 0.0516037046504 -0.0323330966823 -0.0192706079681 0.0520552684339 0.00317294275439 0.052054767113 -0.00290929916659\\
1.29985 0.0517834605776 -0.0237631990935 -0.028020261484 0.0516017490612 0.0049826843453 0.0515972407331 -0.00472728146566\\
1.30035 0.0500282649151 -0.0144308846162 -0.0355973802989 0.051056230655 0.00674008765148 0.0510474871755 -0.00649295263381\\
1.30085 0.0464411402589 -0.00470899433234 -0.0417321459266 0.050422486154 0.00844138515014 0.050409364181 -0.00820250387567\\
1.30135 0.0411951972136 0.00502213600434 -0.0462173332179 0.0497045065936 0.0100830236775 0.0496868997487 -0.00985239375678\\
1.30185 0.0345249645196 0.0143901767477 -0.0489151412673 0.0489063728098 0.0116616595442 0.0488841645672 -0.0114392700992\\
1.30235 0.026715455154 0.0230456287955 -0.0497610839495 0.0480322139787 0.0131742591685 0.0480053109171 -0.0129600450982\\
1.30285 0.0180895228166 0.0306752947379 -0.0487648175545 0.0470862840991 0.0146181336868 0.0470546646057 -0.0144119861812\\
1.30335 0.00899401206602 0.0370138615716 -0.0460078736376 0.0460729937334 0.0159908621992 0.0460366892222 -0.015792671557\\
1.30385 -0.000214759226645 0.0418532241869 -0.0416384649603 0.0449968267926 0.017290240571 0.0449558745764 -0.0170998985001\\
1.30435 -0.00918554485657 0.0450492739351 -0.0358637290785 0.043862266282 0.018514332731 0.0438167145357 -0.0183317002569\\
1.30485 -0.0175860760125 0.0465259225747 -0.0289398465622 0.0426738236067 0.0196615263592 0.0426237717303 -0.0194864291201\\
1.30535 -0.0251157551186 0.0462762166903 -0.0211604615718 0.0414360882053 0.0207304994575 0.0413816894501 -0.0205627566331\\
1.30585 -0.0315166910986 0.0443605629553 -0.0128438718568 0.0401536923415 0.0217201579922 0.0400951172632 -0.0215595943994\\
1.30635 -0.0365827065563 0.0409022658446 -0.00431955928835 0.038831235663 0.02262964233 0.0387686589771 -0.0224760692808\\
1.30685 -0.0401659930705 0.0360806835768 0.0040853094937 0.0374732736354 0.0234583762573 0.037406899376 -0.0233115808483\\
1.30735 -0.0421811711238 0.0301223384193 0.0120588327045 0.0360843590449 0.0242060662355 0.0360144338888 -0.0240658283571\\
1.30785 -0.0426066518243 0.0232903631646 0.0193162886597 0.0346690428081 0.0248726490984 0.0345958340376 -0.0247387563272\\
1.30835 -0.0414833551846 0.0158727638222 0.0256105913624 0.0332318182263 0.0254582686596 0.0331555938545 -0.0253305072937\\
1.30885 -0.0389109524079 0.00817005966494 0.0307408927429 0.0317770861361 0.0259633045392 0.0316981252636 -0.0258414478054\\
1.30935 -0.0350418601891 0.000482857340922 0.0345590028482 0.0303091756133 0.0263883889246 0.0302277833645 -0.0262722045336\\
1.30985 -0.03007327571 -0.00690014488446 0.0369734205945 0.0288323621573 0.0267343733853 0.028748860039 -0.0266236369687\\
1.31035 -0.0242376352438 -0.0137132719285 0.0379509071723 0.0273508377322 0.0270022919696 0.0272655448283 -0.0268967853168\\
1.31085 -0.0177919689084 -0.0197236744865 0.0375156433949 0.0258686710779 0.027193366559 0.0257819039739 -0.0270928679481\\
1.31135 -0.011006653598 -0.0247394316804 0.0357460852783 0.024389808234 0.02730902656 0.0243018927396 -0.0272133120878\\
1.31185 -0.0041540418639 -0.0286156619991 0.032769703863 0.0229180930499 0.027350894966 0.022829362866 -0.027259748278\\
1.31235 0.00250258108968 -0.0312584714295 0.0287558903398 0.0214572587829 0.0273207521338 0.0213680415844 -0.0272339663736\\
1.31285 0.00871926819827 -0.0326266706951 0.0239074024969 0.0200108955037 0.0272205224591 0.019921507318 -0.0271378937046\\
1.31335 0.0142804897875 -0.0327312705473 0.0184507807599 0.018582437318 0.0270522864819 0.0184931893533 -0.026973612008\\
1.31385 0.0190066723045 -0.0316328397183 0.0126261674138 0.0171751770045 0.0268182796688 0.0170863785266 -0.0267433639996\\
1.31435 0.0227599461839 -0.0294369034498 0.00667695726592 0.0157922715606 0.0265208651414 0.0157042218706 -0.0264495232714\\
1.31485 0.025447943822 -0.0262876570927 0.000839713270694 0.0144367221989 0.0261625107969 0.0143497037363 -0.0260945642388\\
1.31535 0.0270255629741 -0.0223603373272 -0.00466522564688 0.013111356341 0.0257457902337 0.0130256371952 -0.0256810640371\\
1.31585 0.0274946862559 -0.0178526233369 -0.00964206291904 0.0118188334879 0.0252733861619 0.0117346712519 -0.0252117120245\\
1.31635 0.0269019377925 -0.0129754538497 -0.0139264839428 0.010561656785 0.0247480736427 0.0104792953217 -0.0246892932092\\
1.31685 0.0253346527358 -0.00794366297163 -0.0173909897641 0.00934216617913 0.0241726957847 0.00926183010497 -0.0241166587571\\
1.31735 0.0229153109925 -0.00296684702909 -0.0199484639635 0.00816252246298 0.0235501551905 0.00808441716427 -0.0234967162043\\
1.31785 0.019794733585 0.0017591472039 -0.0215538807889 0.00702470577931 0.0228834163638 0.00694902066431 -0.022832435881\\
1.31835 0.016144371188 0.00605977584214 -0.0222041470301 0.00593052689443 0.0221754973755 0.00585743511512 -0.022126844297\\
1.31885 0.0121480435902 0.00978811811434 -0.0219361617046 0.00488163021978 0.0214294491952 0.00481128535853 -0.0213830004056\\
1.31935 0.0079935106013 0.0128297458751 -0.0208232564764 0.00387948432039 0.0206483413917 0.0038120195607 -0.0206039792486\\
1.31985 0.00386425219795 0.0151059845741 -0.0189702367721 0.00292537703349 0.0198352607245 0.00286090748749 -0.019792872643\\
1.32035 -6.81953151911e-05 0.016575482309 -0.0165072869938 0.00202042351011 0.0189933079712 0.0019590474157 -0.0189527880479\\
1.32085 -0.00365104497112 0.0172340883811 -0.0135830434099 0.00116557448173 0.0181255832858 0.00110737189702 -0.0180868325478\\
1.32135 -0.00675594987649 0.0171131215349 -0.0103571716584 0.000361614068303 0.0172351703417 0.000306646183922 -0.0171980950542\\
1.32185 -0.00928337198354 0.0162761709786 -0.00699279899508 -0.000390844694242 0.0163251306382 -0.000442533975203 -0.0162896413774\\
1.32235 -0.011165485288 0.0148146247105 -0.0036491394225 -0.00109135511236 0.015398502126 -0.00113973749057 -0.0153645145695\\
1.32285 -0.0123675451342 0.0128421674371 -0.00047462230291 -0.00173962697066 0.0144582905966 -0.00178468965664 -0.0144257259939\\
1.32335 -0.0128877298028 0.0104885326344 0.00239919716839 -0.00233552273854 0.0135074558091 -0.00237726857915 -0.0134762399927\\
1.32385 -0.0127555250183 0.00789281972826 0.00486270529004 -0.0028790593206 0.0125489030234 -0.00291750562516 -0.0125189654325\\
1.32435 -0.012028778067 0.0051966920435 0.00683208602355 -0.00337040542815 0.0115854811521 -0.00340558232466 -0.0115567550558\\
1.32485 -0.0107896011823 0.00253775953266 0.00825184164966 -0.00380987236495 0.0106199785491 -0.00384182199922 -0.0105924014913\\
1.32535 -0.00913935241794 4.34309543134e-05 0.00909592146363 -0.00419790636189 0.00965511295998 -0.00422668250836 -0.0096286262939\\
1.32585 -0.00719295838574 -0.00217450611683 0.00936746450257 -0.00453508666568 0.00869352256185 -0.00456075370348 -0.00866807066899\\
1.32635 -0.00507286135909 -0.0040243578702 0.00909721922928 -0.00482212344643 0.00773776300759 -0.00484475491875 -0.00771329321185\\
1.32685 -0.00290287597194 -0.00543788242416 0.00834075839611 -0.00505985023765 0.00679030574415 -0.00507952784042 -0.00676676861499\\
1.32735 -0.000802234117494 -0.00637242590588 0.00717466002337 -0.00524921467499 0.00585353203346 -0.00526602761103 -0.0058308812279\\
1.32785 0.00111991813903 -0.00681178693907 0.00569186880004 -0.00539127323125 0.00492972533361 -0.00540531728161 -0.00490791708551\\
1.32835 0.00276933465778 -0.00676581537296 0.00399648071518 -0.00548718826909 0.00402106764958 -0.00549856458841 -0.00400006059172\\
1.32885 0.00407059779252 -0.00626880605808 0.00219820826556 -0.0055382220135 0.0031296390372 -0.00554703617272 -0.00310939436722\\
1.32935 0.00497001415842 -0.00537680262071 0.000406788462284 -0.00554572745847 0.00225741510649 -0.00555208877767 -0.00223789655997\\
1.32985 0.00543738192973 -0.00416397416161 -0.00127340776812 -0.00551114095098 0.00140626183902 -0.00551516171359 -0.00138743539262\\
1.33035 0.00546658564659 -0.00271826424424 -0.00274832140235 -0.00543597776952 0.000577932059191 -0.0054377722686 -0.000559765772916\\
1.33085 0.00507502739347 -0.00113653576572 -0.00393849162775 -0.00532182695393 -0.000225934653733 -0.00532151071357 0.000243470553176\\
1.33135 0.00430195679644 0.000480549983093 -0.00478250677953 -0.00517034325375 -0.00100381194073 -0.00516803249104 0.00102074504953\\
1.33185 0.00320581228101 0.00203367546377 -0.00523948774478 -0.00498323891772 -0.00175428901725 -0.00497904995947 0.00177064492563\\
1.33235 0.00186072766956 0.00342979003172 -0.00529051770128 -0.00476227795846 -0.00247607318674 -0.00475632654201 0.00249187559278\\
1.33285 0.000352389951439 0.00458659104035 -0.00493898099179 -0.00450927125417 -0.00316798973283 -0.00450167196248 0.00318326039999\\
1.33335 -0.00122654282248 0.00543636811574 -0.00420982529325 -0.00422606976438 -0.00382898037819 -0.00421693567859 0.00384373912835\\
1.33385 -0.00278123951665 0.00592905090772 -0.00314781139107 -0.00391455658281 -0.00445810308008 -0.00390399893431 0.00447236791341\\
1.33435 -0.00421948054972 0.00603433995842 -0.0018148594087 -0.00357664044278 -0.00505453289838 -0.00356476816564 0.00506832008291\\
1.33485 -0.00545620660118 0.00574284388935 -0.000286637288168 -0.00321425078405 -0.00561756146342 -0.00320117015295 0.00563088551331\\
1.33535 -0.00641762653862 0.00506619356332 0.0013514329753 -0.00282933214055 -0.00614659462112 -0.00281514660336 0.00615946830223\\
1.33585 -0.00704470563351 0.00403615235177 0.00300855328174 -0.00242383715766 -0.00664115031543 -0.00240864720501 0.00665358475925\\
1.33635 -0.00729588690704 0.00270278716114 0.0045930997459 -0.00199972003607 -0.00710085765433 -0.0019836229825 0.00711286245802\\
1.33685 -0.00714893568758 0.00113180507443 0.00601713061315 -0.00155893152822 -0.00752545563373 -0.00154202132512 0.00753703886335\\
1.33735 -0.00660183982391 -0.000598805027894 0.0072006448518 -0.00110341424757 -0.0079147903026 -0.0010857814533 0.00792595850874\\
1.33785 -0.00567274320585 -0.00240265797986 0.00807540118571 -0.0006350969795 -0.00826881139777 -0.000616828791697 0.00827956973486\\
1.33835 -0.0043989348545 -0.0041891960938 0.00858813094831 -0.000155888731995 -0.0085875698156 -0.000137068947394 0.00859792217224\\
1.33885 -0.00283495740634 -0.00586805078992 0.00870300819626 0.000332326109648 -0.00887121540972 0.000351617149448 0.00888116445155\\
1.33935 -0.00104993645517 -0.00735334031852 0.00840327677368 0.00082769177646 -0.00911999380189 0.000847377129353 0.0091295410008\\
1.33985 0.000875734748122 -0.00856770945485 0.00769197470672 0.00132838550365 -0.0093342423178 0.00134839149926 0.00934338807199\\
1.34035 0.00285419387984 -0.00944593233153 0.00659173845169 0.00183262242127 -0.0095143862553 0.0018528785849 0.00952313004711\\
1.34085 0.00479421129263 -0.00993792195804 0.00514371066541 0.00233865987964 -0.00966093574222 0.00235909890157 0.00966927622541\\
1.34135 0.00660540511433 -0.0100110192776 0.00340561416327 0.00284480081489 -0.00977448222039 0.0028653584596 0.00978241726745\\
1.34185 0.00820237889668 -0.00965146960793 0.00144909071125 0.00334939697245 -0.00985569408779 0.00337001192027 0.0098632209033\\
1.34235 0.00950859793439 -0.00886503258809 -0.000643565346301 0.00385085254843 -0.00990531223792 0.00387146626688 0.00991242752818\\
1.34285 0.0104598348338 -0.00767671094974 -0.00278312388401 0.00434762767906 -0.00992414613137 0.00436818435229 0.00993084622833\\
1.34335 0.0110070367742 -0.00612962216652 -0.00487741460764 0.00483824112862 -0.00991306995432 0.00485868756898 0.00991935088145\\
1.34385 0.0111184953274 -0.00428307431482 -0.00683542101263 0.00532127249567 -0.00987301821103 0.00534155800324 0.00987887578165\\
1.34435 0.0107812328243 -0.0022099417652 -0.00857129105913 0.00579536459376 -0.00980498098167 0.00581544082823 0.00981041095849\\
1.34485 0.0100015550294 6.53435642025e-06 -0.0100080893858 0.00625922590418 -0.00970999950154 0.00627904681327 0.00971499773879\\
1.34535 0.00880475683588 0.0022763731595 -0.0110811299954 0.0067116324977 -0.00958916205927 0.0067311542556 0.00959372458291\\
1.34585 0.00723400471924 0.00450674487194 -0.0117407495912 0.00715142935005 -0.00944359966532 0.00717061026131 0.00944772275181\\
1.34635 0.00534845532116 0.00660595343337 -0.0119544087545 0.00757753156257 -0.00927448136498 0.00759633196669 0.00927816167044\\
1.34685 0.00322070186924 0.00848733733322 -0.0117080392025 0.00798892569917 -0.00908300966144 0.00800730792257 0.00908624435662\\
1.34735 0.000933667538771 0.0100729215304 -0.0110065890692 0.00838467085528 -0.00887041630522 0.00840259918845 0.00887320315865\\
1.34785 -0.00142291359203 0.0112966669841 -0.00987375339211 0.00876389917323 -0.00863795813107 0.00878133982819 0.00864029556625\\
1.34835 -0.00375627210599 0.0121071844908 -0.0083509123848 0.0091258160681 -0.00838691265102 0.00914273712776 0.00838879983376\\
1.34885 -0.0059744709779 0.0124698048255 -0.00649533384765 0.00946970049313 -0.00811857362271 0.00948607189416 0.00812001056644\\
1.34935 -0.00799019989401 0.0123679263834 -0.00437772648935 0.00979490511368 -0.00783424692432 0.00981069865949 0.00783523456015\\
1.34985 -0.00972433667884 0.0118035935386 -0.00207925685972 0.0101008560757 -0.00753524665211 0.0101160454413 0.00753578686172\\
1.35035 -0.0111091292498 0.0107972925517 0.000311836698086 0.0103870524078 -0.00722289114224 0.0104016131308 0.00722298679957\\
1.35085 -0.0120908702917 0.00938698542652 0.00270388486521 0.0106530653512 -0.006898498924 0.0106669748409 0.00689815395704\\
1.35135 -0.0126319604955 0.00762643397115 0.00500552652432 0.0108985376759 -0.00656338488146 0.0109117752485 0.00656260431549\\
1.35185 -0.0127122837903 0.00558289512561 0.00712938866474 0.0111231827508 -0.00621885670742 0.0111357296636 0.00621764667105\\
1.35235 -0.012329848414 0.00333429344018 0.00899555497384 0.0113267832712 -0.00586621144271 0.0113386227408 0.005864579166\\
1.35285 -0.0115006794743 0.000965996580768 0.0105346828935 0.0115091898278 -0.00550673198264 0.0115203070514 0.00550468581033\\
1.35335 -0.0102579802952 -0.00143266597865 0.0116906462739 0.0116703194706 -0.00514168370783 0.0116807016663 0.00513923310737\\
1.35385 -0.00865060993473 -0.00377199296419 0.0124226028989 0.0118101541576 -0.00477231139738 0.0118197906053 0.00476946693741\\
1.35435 -0.00674095171148 -0.00596546045919 0.0127064121707 0.0119287389393 -0.00439983633731 0.0119376210052 0.00439660964905\\
1.35485 -0.00460227140778 -0.00793308548292 0.0125353568907 0.0120261799498 -0.00402545347259 0.0120343011034 0.00402185721842\\
1.35535 -0.00231568301681 -0.00960446994112 0.0119201529579 0.0121026423675 -0.00365032864369 0.0121099982071 0.00364637648825\\
1.35585 3.31463497279e-05 -0.0109214069196 0.0108882605699 0.0121583483455 -0.00327559605638 0.0121649366253 0.00327130261903\\
1.35635 0.002357412935 -0.0118399519559 0.00948253902093 0.0121935747796 -0.00290235599603 0.012199395421 0.00289773678467\\
1.35685 0.00457257287809 -0.0123318862397 0.00775931336162 0.0122086508972 -0.00253167266225 0.0122137059851 0.00252674400769\\
1.35735 0.00659958150431 -0.0123855254434 0.00578594393913 0.0122039557886 -0.002164572086 0.0122082495672 0.00215935108179\\
1.35785 0.00836784763797 -0.0120058558383 0.00363800820035 0.0121799159465 -0.00180204022789 0.0121834548153 0.00179654466161\\
1.35835 0.00981778993087 -0.0112140073554 0.00139621742453 0.0121370027398 -0.00144502132226 0.0121397952366 0.00143926959185\\
1.35885 0.0109029013086 -0.0100461002194 -0.000856801089208 0.0120757297585 -0.00109441639527 0.0120777865245 0.00108842742221\\
1.35935 0.0115912501381 -0.00855152660004 -0.0030397235381 0.011996650092 -0.000751081885232 0.0119979838294 0.000744875033747\\
1.35985 0.0118663715502 -0.00679075032728 -0.00507562122295 0.0119003536273 -0.000415828404404 0.0119009790552 0.000409423399826\\
1.36035 0.0117275284364 -0.0048327252515 -0.00689480318494 0.0117874643503 -8.94197165274e-05 0.0117873981507 8.28365546194e-05\\
1.36085 0.0111893479179 -0.00275204572252 -0.00843730219543 0.0116586375854 0.000227428086239 0.0116578983329 -0.000234169233681\\
1.36135 0.0102808644565 -0.000625950560394 -0.00965491389613 0.0115145571828 0.000534047279461 0.0115131652631 -0.00054092615359\\
1.36185 0.00904402415101 0.00146869541536 -0.0105127195664 0.0113559327278 0.000829819085415 0.0113539102532 -0.000836815425182\\
1.36235 0.00753172518697 0.00345832076074 -0.0109900459477 0.0111834967966 0.00111417407681 0.011180867515 -0.00112126770652\\
1.36285 0.00580548613874 0.00527535367456 -0.0110808398133 0.0109980022124 0.00138659238698 0.0109947914034 -0.001393763306\\
1.36335 0.00393284631775 0.00686061316573 -0.0107934594835 0.0108002192816 0.00164660377614 0.0107964536425 -0.00165383224384\\
1.36385 0.00198461021446 0.00816529897672 -0.0101499091912 0.0105909330567 0.00189378759006 0.0105866405843 -0.00190105420412\\
1.36435 3.20510640922e-05 0.00915251303296 -0.00918456409706 0.0103709406674 0.0021277725836 0.0103661505372 -0.00213505835596\\
1.36485 -0.00185581332652 0.00979826632562 -0.0079424529991 0.0101410487032 0.00234823657707 0.0101357911407 -0.00235552300944\\
1.36535 -0.00361476586808 0.0100919475582 -0.00647718169016 0.00990207061475 0.00255490596789 0.00989637675989 -0.00256217512266\\
1.36585 -0.00518766066601 0.0100362525942 -0.00484859192819 0.00965482415305 0.0027475551395 0.00964872592081 -0.00275478970311\\
1.36635 -0.00652633706151 0.00964659574863 -0.00312025868712 0.00940012888692 0.00292600576629 0.00939365882896 -0.00293318910726\\
1.36685 -0.00759311284617 0.00895004438623 -0.00135693154006 0.00913880380512 0.00309012598794 0.00913199496922 -0.0030972422119\\
1.36735 -0.00836181161818 0.00798383633725 0.000377975280935 0.00887166497632 0.00323982945361 0.00886455076243 -0.00324686345366\\
1.36785 -0.00881829984075 0.00679355465791 0.00202474518285 0.00859952326309 0.00337507427062 0.00859213727887 -0.00338201177029\\
1.36835 -0.00896053006425 0.00543104568708 0.00352948437717 0.00832318211949 0.00349586187417 0.00831555803899 -0.00350268946365\\
1.36885 -0.00879810710317 0.00395217380664 0.00484593329653 0.00804343549087 0.0036022358027 0.00803560691595 -0.00360894097043\\
1.36935 -0.00835141290249 0.00241450962298 0.00593690327951 0.00776106580151 0.00369428036968 0.00775306612447 -0.00370085152926\\
1.36985 -0.0076503426428 0.000875047472313 0.00677529517049 0.00747684201598 0.00377211925231 0.00746870428478 -0.00377854576283\\
1.37035 -0.00673271867469 -0.000611956612487 0.00734467528717 0.00719151778837 0.00383591402159 0.00718327457717 -0.00384218620108\\
1.37085 -0.00564245962622 -0.00199694373009 0.00763940335631 0.00690582971999 0.00388586261147 0.00689751300605 -0.00389197174526\\
1.37135 -0.00442758915614 -0.00323673655301 0.00766432570915 0.00662049572343 0.00392219771635 0.00661213676918 -0.00392813606085\\
1.37185 -0.00313817216746 -0.00429589232726 0.00743406449472 0.00633621347767 0.00394518512449 0.00632784271811 -0.00395094590559\\
1.37235 -0.00182426584777 -0.00514768336229 0.00697194921005 0.00605365897539 0.00395512201107 0.00604530591278 -0.00396069941667\\
1.37285 -0.000533968806222 -0.00577468105077 0.006308649857 0.00577348517871 0.00395233519827 0.00576517828562 -0.00395772436595\\
1.37335 0.000688355879234 -0.0061689369368 0.00548058105757 0.00549632078851 0.00393717937615 0.00548808741892 -0.00394237637691\\
1.37385 0.00180361826476 -0.00633177144757 0.00452815318281 0.0052227691166 0.00391003528442 0.00521463542429 -0.0039150371024\\
1.37435 0.00277924709231 -0.00627319690481 0.0034939498125 0.00495340705349 0.00387130787053 0.00494539791882 -0.00387611237825\\
1.37485 0.00359010506173 -0.00601101568643 0.0024209106247 0.0046887841404 0.00382142443919 0.00468092310642 -0.00382603036903\\
1.37535 0.00421905112578 -0.00556964636497 0.00135059523918 0.00442942175381 0.00376083279104 0.0044217309715 -0.00376523970368\\
1.37585 0.00465714301216 -0.00497873989656 0.000321596884403 0.00417581239678 0.00368999934866 0.00416831257874 -0.00369420759895\\
1.37635 0.00490348874352 -0.00427165417126 -0.000631834572255 0.00392841908739 0.00360940727859 0.00392112947009 -0.00361341797856\\
1.37685 0.00496477050062 -0.0034838583086 -0.00148091219202 0.00368767484513 0.00351955462273 0.00368061316024 -0.00352336960212\\
1.37735 0.00485447716215 -0.00265133796478 -0.00220313919737 0.003453982282 0.00342095244416 0.0034471647367 -0.00342457420924\\
1.37785 0.00459189276123 -0.00180906973273 -0.0027828230285 0.0032277132974 0.00331412298515 0.00322115456307 -0.00331755467614\\
1.37835 0.0042008965316 -0.00098962671929 -0.00321126981231 0.00300920886782 0.00319959783983 0.0030029220766 -0.00320284318716\\
1.37885 0.00370863590548 -0.000221968944291 -0.00348666696119 0.00279877892661 0.00307791615327 0.00279277567596 -0.00308097943271\\
1.37935 0.00314413661291 0.000469538224128 -0.00361367483704 0.00259670233712 0.00294962285397 0.00259099270216 -0.00295250884125\\
1.37985 0.00253691391005 0.00106584628145 -0.00360276019149 0.00240322696032 0.00281526691995 0.0023978195134 -0.00281798084523\\
1.38035 0.00191564604298 0.00155366792197 -0.00346931396495 0.00221856981038 0.00267539967804 0.00221347164721 -0.00267794718044\\
1.38085 0.00130696557301 0.00192563806364 -0.00323260363666 0.00204291729104 0.00253057314271 0.00203813406307 -0.00253296022505\\
1.38135 0.000734416478926 0.00218019893214 -0.00291461541107 0.00187642551185 0.00238133840384 0.00187196146457 -0.00238357138787\\
1.38185 0.000217615429373 0.00232122853497 -0.00253884396435 0.00171922068547 0.00222824406412 0.00171507870217 -0.00223032954664\\
1.38235 -0.000228355230474 0.00235744248933 -0.00212908725885 0.00157139960193 0.00207183472542 0.00156758125213 -0.00207377953537\\
1.38285 -0.000593306880039 0.00230160804675 -0.00170830116671 0.00143303017229 0.00191264952687 0.00142953576442 -0.00191446068366\\
1.38335 -0.000872052410476 0.00216961595297 -0.00129756354249 0.00130415203789 0.00175122074182 0.00130098067576 -0.00175290541492\\
1.38385 -0.00106427000586 0.00197946026087 -0.00091519025501 0.00118477724474 0.00158807243603 0.00118192688728 -0.00158963790606\\
1.38435 -0.00117414134918 0.00175017826953 -0.00057603692035 0.00107489098065 0.00142371918724 0.00107235850441 -0.00142517280887\\
1.38485 -0.00120979226038 0.0015008023814 -0.000291010121016 0.000974452368679 0.001258664865 0.000972233632399 -0.00126001403145\\
1.38535 -0.00118257172603 0.00124937296521 -6.68012391796e-05 0.000883395311202 0.0010934014771 0.000881485222095 -0.00109465358658\\
1.38585 -0.00110621129255 0.00101205647018 9.41548223695e-05 0.000801629382441 0.000928408083046 0.000800021963724 -0.000929570507047\\
1.38635 -0.000995910684057 0.000802406362101 0.000193504321957 0.00072904076756 0.00076414977678 0.00072772922671 -0.000765229830407\\
1.38685 -0.000867397152448 0.000630796294107 0.00023660085834 0.000665493243425 0.000601076736828 0.000664470040704 -0.000602081651116\\
1.38735 -0.000736005483525 0.000504045711336 0.000231959772188 0.000610829195022 0.000439623345279 0.000610086111845 -0.000440560241553\\
1.38785 -0.000615822861959 0.000425248266505 0.000190574595454 0.000564870663754 0.000280207377674 0.00056439887055 -0.000281083243937\\
1.38835 -0.00051893813354 0.000393803455425 0.000125134678116 0.000527420425604 0.000123229264916 0.000527210548774 -0.000124050934272\\
1.3889 -0.0004504956566 0.000408955784854 4.15398717453e-05 0.000495794665519 -4.61750725712e-05 0.000495861501245 4.54053363358e-05\\
1.3894 -0.000429722390993 0.000460061845186 -3.03394541931e-05 0.000475490466677 -0.00019681114695 0.000475798053817 0.000196081846917\\
1.3899 -0.000451345130624 0.000536584504833 -8.52393742088e-05 0.000462972777824 -0.0003438850769 0.000463510466649 0.000343189975771\\
1.3904 -0.000514696155506 0.0006268799929 -0.000112183837393 0.000457977134247 -0.000487073771362 0.000458733989375 0.000486406854646\\
1.3909 -0.000615818896029 0.000718284479747 -0.000102465583718 0.000460225615436 -0.000626074157877 0.000461190473572 0.000625429645696\\
1.3914 -0.000747765068694 0.000797905891732 -5.01408230378e-05 0.000469428016752 -0.000760603496262 0.000470589541943 0.000759975853429\\
1.3919 -0.000901047153712 0.000853411709078 4.76354446335e-05 0.000485283023525 -0.000890399623618 0.000486629759778 0.000889783568066\\
1.3924 -0.00106421999385 0.000873773295914 0.000190446697939 0.000507479384861 -0.0010152211331 0.000508999806004 0.00101461164274\\
1.3929 -0.0012245597273 0.000849930334469 0.000374629392831 0.000535697083188 -0.00113484748865 0.000537379639894 0.00113423980673\\
1.3934 -0.00136880431633 0.00077534357783 0.000593460738504 0.00056960849543 -0.00124907907707 0.000571441659336 0.00124846871613\\
1.3939 -0.00148391773695 0.000646410144201 0.00083750759275 0.000608879543035 -0.00135773719735 0.000610851847901 0.0013571199419\\
1.3944 -0.00155783951075 0.000462722647089 0.00109511686366 0.000653170828758 -0.00146066398991 0.000655270908669 0.00146003589782\\
1.3949 -0.00158018266032 0.000227161238275 0.00135302142204 0.000702138757142 -0.00155772230842 0.000704355381771 0.00155707971123\\
1.3954 -0.00154284624848 -5.41842350232e-05 0.0015970304835 0.00075543663521 -0.00164879553579 0.000757758742159 0.00164813503796\\
1.3959 -0.00144051324426 -0.000372256666028 0.00181276991029 0.000812715750648 -0.00173378734623 0.000815132474915 0.0017331058234\\
1.3964 -0.00127101030124 -0.000715425734061 0.0019864360353 0.000873626425604 -0.00181262141513 0.000876127126241 0.00181191601151\\
1.3969 -0.00103551284627 -0.00107001362463 0.0021055264709 0.000937819044071 -0.00188524107958 0.000940393328124 0.00188450920461\\
1.3974 -0.000738586329933 -0.00142092657479 0.00215951290473 0.00100494505019 -0.00195160895205 0.00100758279401 0.00195084827621\\
1.3979 -0.000388062235509 -0.00175236176484 0.00214042400035 0.00107465791491 -0.00201170649013 0.00107734928297 0.00201091494021\\
1.3984 5.24487663958e-06 -0.00204855591446 0.00204331103782 0.00114661406965 -0.00206553352327 0.00114934953087 0.00206470927701\\
1.3989 0.000427965734623 -0.00229454035741 0.00186657462278 0.00122047380544 -0.00211310773973 0.0012232441473 0.00211224921995\\
1.3994 0.00086473002551 -0.00247686740604 0.00161213738053 0.00129590213591 -0.00215446413741 0.00129869847639 0.0021535700057\\
1.3999 0.00129881972022 -0.00258427444219 0.00128545472197 0.00137256962207 -0.0021896544399 0.00137538341954 0.00218872358991\\
}\TRdata



% ==================================================================
% RAPTOR DATA
% ==================================================================
%
% IMPORTANT:
%
% This table must contain EXACTLY 257 numerical rows.
%
% Each row is one genuine RAPTOR interval endpoint.
%
% Do NOT:
%
%   - use "each nth point"
%   - remove transient points in pgfplots
%   - interpolate extra points
%   - create artificial equally spaced points
%
% The 257 points themselves should reflect the adaptive RAPTOR
% timestep sequence:
%
%   dense around transient 1
%   dense around transient 2
%   sparse in smooth regions
%
% ALL 257 rows below will be plotted.
%
\pgfplotstableread[row sep=\\]{
t ia ib ic id iq P Q\\
1.08105535207 0.00111810546564 -0.00299493212494 0.0018768266593 0.000148451225092 -0.00302315507651 0.000144302155375 0.00302347613356\\
1.08478799617 0.00302620312523 -0.00156496347685 -0.00146123964838 0.00014845057048 -0.00302315298887 0.0001443015192 0.00302347404344\\
1.08852064027 0.00122850559711 0.00178140770001 -0.00300991329712 0.000148449531442 -0.00302315084604 0.000144300496886 0.00302347189769\\
1.09225328436 -0.0020735780315 0.00294631896097 -0.000872740929466 0.000148448237753 -0.00302314876506 0.000144299218106 0.00302346981357\\
1.09598592846 -0.00283641974969 0.000503260680195 0.00233315906949 0.000148446831096 -0.0030231467998 0.000144297824526 0.00302346784518\\
1.09971857255 -0.000125871550954 -0.00255607135341 0.00268194290437 0.000148445442374 -0.00302314494958 0.000144296447111 0.003023465992\\
1.1 -9.33216872564e-05 -0.00315909969497 0.00325242138222 -8.50328208937e-05 -0.00370189310098 -9.06019751918e-05 0.00370192379437\\
1.101 0.273730844353 -0.101945577933 -0.17178526642 0.272893543368 -0.0456459180461 0.238646730367 0.0414595791342\\
1.1028 0.513267647089 -0.0218399047513 -0.491427742337 0.536433561722 -0.221781327308 0.449810400206 0.19917406673\\
1.10604 0.206638383911 0.409985829207 -0.616624213118 0.494520669019 -0.386598140994 0.387578601599 0.342228749568\\
1.11014877869 -0.309763950673 0.256590773194 0.0531731774793 0.30301868444 -0.133889088797 0.238305560908 0.123190048094\\
1.11452453505 0.099356919906 -0.303841732295 0.204484812389 0.277077211969 0.138679395793 0.221902258487 -0.100654599896\\
1.11890029141 0.263843979851 -5.71207564425e-05 -0.263786859095 0.20007923742 0.229709387601 0.156531713047 -0.174068257112\\
1.12327604777 -0.200634504714 0.253277437277 -0.0526429325634 0.052043355074 0.262185909682 0.0382663150794 -0.200337813384\\
1.12818974687 -0.0531278329892 -0.198835245443 0.251963078432 -0.0917816475248 0.249275761795 -0.0761627561785 -0.188918569241\\
1.13310344598 0.250724024486 -0.0713325647645 -0.179391459721 -0.190355403186 0.17469859337 -0.153711345251 -0.129139476103\\
1.13801714508 -0.153503948621 0.249668237819 -0.0961642891978 -0.240628545998 0.0743510412874 -0.192675490531 -0.0498623126003\\
1.14293084419 -0.127136873022 -0.11284614872 0.239983021742 -0.239170100351 -0.0213913243233 -0.191124007149 0.0249571188508\\
1.14784454329 0.212836312462 -0.150171514078 -0.0626647983839 -0.197444725132 -0.0941666157241 -0.157979664649 0.0811402911116\\
1.1527582424 -0.0142359322701 0.170133278078 -0.155897345808 -0.133742416548 -0.133220182483 -0.107442467607 0.110561978835\\
1.1576719415 -0.14131063008 0.0207884734983 0.120522156582 -0.0659894001705 -0.137585230867 -0.0534768487544 0.112639071019\\
1.16258564061 0.0763376160067 -0.112196280252 0.0358586642458 -0.0088816809339 -0.114259804356 -0.00773636352997 0.0929773822403\\
1.16749933971 0.0328883641789 0.0464554608236 -0.0793438250025 0.0285269791108 -0.0744513895054 0.022418380028 0.060475423966\\
1.17241303881 -0.0524533809836 0.019563101789 0.0328902791945 0.0435266670292 -0.0302653429928 0.0346579684016 0.0247416106605\\
1.17732673792 0.0317894882101 -0.0363474380623 0.00455794985219 0.0387725196679 0.00806309696949 0.0310177170923 -0.0061063318396\\
1.18224043702 -0.00622450750886 0.0370030365545 -0.0307785290456 0.0204550336916 0.0339379281749 0.0164477301007 -0.0268644468346\\
1.18715413613 -0.0327577564419 -0.0104879668101 0.043245723252 -0.00383427349418 0.0449533695783 -0.0029456190067 -0.0356804755981\\
1.19206783523 0.0471297475427 -0.0388119247716 -0.00831782277113 -0.0270470767952 0.0424220716044 -0.0215026049617 -0.0336611928813\\
1.19698153434 -0.000889902204349 0.0467058467279 -0.0458159445236 -0.0440535756641 0.0302241903548 -0.0351204809838 -0.0239380168056\\
1.2 -0.0517951050753 0.0432996701932 0.00849543488207 -0.05189384643 0.0198378395411 -0.0414159965042 -0.0156715594701\\
1.201 -0.328421010972 0.123912320102 0.20450869087 -0.327013748912 0.0555664178928 -0.302114535078 -0.0492634689338\\
1.2028 -0.54899699444 0.00843233373566 0.540564660704 -0.587971821797 0.223774680898 -0.565423074239 -0.200882518137\\
1.20604 -0.186619039262 -0.436752566754 0.623371606016 -0.523158168055 0.368447125436 -0.531088419789 -0.336592328164\\
1.20951307556 0.303042397444 -0.323435961012 0.0203935635679 -0.331810931116 0.145404428973 -0.336402212844 -0.129081657373\\
1.21298615113 0.085277763095 0.208727726684 -0.294005489779 -0.282610788364 -0.107936716753 -0.282584082099 0.117041746877\\
1.21645922669 -0.299118426558 0.255314293318 0.0438041332405 -0.23746058924 -0.219080999335 -0.24168158399 0.227564404136\\
1.21993230225 -0.13805903003 -0.143453719866 0.281512749897 -0.127449025618 -0.251029629957 -0.13327648038 0.259326910729\\
1.22340537782 0.221249976231 -0.220711780243 -0.000538195988376 0.000177248837956 -0.255167245089 -0.00487837204136 0.264330211658\\
1.22694425546 0.13006677271 0.121461730742 -0.251528503452 0.106316106678 -0.228009113324 0.102265859733 0.238505877496\\
1.23048313311 -0.202142199897 0.224038486078 -0.0218962861811 0.181245685301 -0.167847474236 0.178674378129 0.178903525071\\
1.23402201076 -0.15661598107 -0.0831100162474 0.239725997317 0.22629931522 -0.0897675665757 0.225330681374 0.100503808183\\
1.2375608884 0.164250918395 -0.234849855495 0.0705989370998 0.240760043666 -0.010612282197 0.24082184214 0.0203874486519\\
1.24109976605 0.19445106009 0.0156629882009 -0.210114048291 0.226677780936 0.0584820924376 0.227089715735 -0.0501103412173\\
1.2446386437 -0.0873554244461 0.218965778694 -0.131610354248 0.190683312907 0.110628745608 0.190998182223 -0.103847514521\\
1.24817752134 -0.195954117473 0.0615395640675 0.134414553405 0.141525075767 0.141911675961 0.141563851987 -0.136675421058\\
1.25171639899 0.00225089968662 -0.15287189749 0.150620997803 0.087830782093 0.151635965712 0.0876316205458 -0.147768759664\\
1.25879415429 0.0392616019073 0.0769379276491 -0.116199529556 -0.0048351684261 0.11811909381 -0.0050803522054 -0.116301165808\\
1.26587190958 -0.0334403299374 -0.0364634672754 0.0699037972128 -0.0501483589412 0.0487311954849 -0.0501954428104 -0.048062868559\\
1.27294966487 0.0156105139818 0.0306576461942 -0.046268160176 -0.0448504485357 -0.0143056623346 -0.0448709708701 0.0145581699789\\
1.28005695632 -0.00897697901629 -0.0352019809147 0.044178959931 -0.00965371136154 -0.045692850634 -0.00973375805808 0.0459654731456\\
1.28745686064 0.00998184572753 0.0384942895091 -0.0484761352366 0.0291323790406 -0.0420978225373 0.0290719332908 0.0424780741136\\
1.29485676497 -0.0193559221289 -0.0321005593098 0.0514564814387 0.0490893341449 -0.0170923573824 0.0490763393165 0.0174542533008\\
1.3022566693 0.0294324898728 0.0168980180784 -0.0463305079513 0.0461038956371 0.00856257954665 0.0460825610517 -0.00832060432144\\
1.30965657363 -0.0307733423014 -0.000369731678255 0.0311430739797 0.0286442733385 0.0213897913685 0.0285956300315 -0.0212692679972\\
1.31710414027 0.0207978787084 -0.0067580799497 -0.0140397987587 0.0094618017637 0.0189921179026 0.00941980013182 -0.0189465052594\\
}\MSdata

\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=1 by 3,
    vertical sep=10pt
  },
  xmin=1.08,
  xmax=1.32,
  xtick distance={0.05},
  xlabel={},
  grid=both,
  legend columns=2,
  legend style={
    at={(0.5,1.05)},
    anchor=south,
    draw=none,
    fill=white,
    column sep=2pt
  },
]

% ==================================================================
% 1) GRID PHASE CURRENTS
% ==================================================================
\nextgroupplot[
  ylabel={Grid Currents [pu]},
  xticklabels=empty
]

% Trapezoidal rule
\addplot[TR,forget plot]
  table[x=t,y=ia]{\TRdata};

\addplot[TR,forget plot]
  table[x=t,y=ib]{\TRdata};

\addplot[TR]
  table[x=t,y=ic]{\TRdata};

% RAPTOR -- EVERY embedded endpoint is plotted
\addplot[MS,forget plot]
  table[x=t,y=ia]{\MSdata};

\addplot[MS,forget plot]
  table[x=t,y=ib]{\MSdata};

\addplot[MS]
  table[x=t,y=ic]{\MSdata};

\addlegendentry{Trapezoidal rule}
\addlegendentry{RAPTOR interval endpoints}


% ==================================================================
% 2) DQ CURRENTS
% ==================================================================
\nextgroupplot[
  ylabel={dq-Currents [pu]},
  xticklabels=empty
]

% Trapezoidal rule
\addplot[TR,forget plot]
  table[x=t,y=id]{\TRdata};

\addplot[TR,forget plot]
  table[x=t,y=iq]{\TRdata};

% RAPTOR -- EVERY embedded endpoint is plotted
\addplot[MS,forget plot]
  table[x=t,y=id]{\MSdata};

\addplot[MS,forget plot]
  table[x=t,y=iq]{\MSdata};


% ==================================================================
% 3) ACTIVE / REACTIVE POWER
% ==================================================================
\nextgroupplot[
  ylabel={Power [pu]},
  xlabel={Time [s]}
]

% Trapezoidal rule
\addplot[TR,forget plot]
  table[x=t,y=P]{\TRdata};

\addplot[TR,forget plot]
  table[x=t,y=Q]{\TRdata};

% RAPTOR -- EVERY embedded endpoint is plotted
\addplot[MS,forget plot]
  table[x=t,y=P]{\MSdata};

\addplot[MS,forget plot]
  table[x=t,y=Q]{\MSdata};

\end{groupplot}

\end{tikzpicture}

\end{document}


==> Plots/emt_synchronous1.tex <==
\documentclass[tikz,border=2pt]{standalone}

\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}

% Import your custom plot style
\usepackage{myPlotStyle}

\begin{document}
\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=1 by 2, 
    vertical sep=10pt,
  },
  % width=7cm,
  % height=2.0cm,
  % Removing xlabel from global options to handle it per-plot
  grid=both,
  xtick distance={0.05},
  legend columns = 2,
  legend style={at={(0.5,1.05)},anchor=south,draw=none,fill=none,
  /tikz/every even column/.append style={column sep=5pt}},
  xmin = 0, xmax = 0.1
]

% ---------------- 1) Phase currents ----------------
\nextgroupplot[
  ylabel={Currents [pu]},
  xlabel={}, % Explicitly empty for top plot,
  xticklabels=\empty
]

% Traditional (Solid Lines)
\addplot[thick, solid, color=sBlue] table[col sep=comma, x=t, y=ia] {Plots/data/emt_traditional_latex_solution.csv};
\addlegendentry{Trapezoidal Rule}
\addplot[thick, solid, color=sRed, forget plot] table[col sep=comma, x=t, y=ib] {Plots/data/emt_traditional_latex_solution.csv};
\addplot[thick, solid, color=sGreen, forget plot] table[col sep=comma, x=t, y=ic] {Plots/data/emt_traditional_latex_solution.csv};

% Proposed (Bullets)
\addplot[only marks, mark=*, mark size=1pt, color=sBlue, each nth point={12}] table[col sep=comma, x=t, y=ia] {Plots/data/emt_jax_solution.csv};
\addlegendentry{RAPTOR}
\addplot[only marks, mark=*, mark size=1pt, color=sRed, each nth point={12}, forget plot] table[col sep=comma, x=t, y=ib] {Plots/data/emt_jax_solution.csv};
\addplot[only marks, mark=*, mark size=1pt, color=sGreen, each nth point={12}, forget plot] table[col sep=comma, x=t, y=ic] {Plots/data/emt_jax_solution.csv};


% ---------------- 2) Phase voltages ----------------
\nextgroupplot[
  ylabel={Voltages [pu]},
  xlabel={Time [ms]}, % Only shown on bottom plot,
  xticklabel={\pgfmathparse{\tick*1000}\pgfmathprintnumber{\pgfmathresult}},
]

% Traditional (Solid)
\addplot[thick, solid, color=sBlue, forget plot] table[col sep=comma, x=t, y=va] {Plots/data/emt_traditional_latex_solution.csv};
\addplot[thick, solid, color=sRed, forget plot] table[col sep=comma, x=t, y=vb] {Plots/data/emt_traditional_latex_solution.csv};
\addplot[thick, solid, color=sGreen, forget plot] table[col sep=comma, x=t, y=vc] {Plots/data/emt_traditional_latex_solution.csv};

% Proposed (Bullets)
\addplot[only marks, mark=*, mark size=1pt, color=sBlue, each nth point={12}, forget plot] table[col sep=comma, x=t, y=va] {Plots/data/emt_jax_solution.csv};
\addplot[only marks, mark=*, mark size=1pt, color=sRed, each nth point={12}, forget plot] table[col sep=comma, x=t, y=vb] {Plots/data/emt_jax_solution.csv};
\addplot[only marks, mark=*, mark size=1pt, color=sGreen, each nth point={12}, forget plot] table[col sep=comma, x=t, y=vc] {Plots/data/emt_jax_solution.csv};

\end{groupplot}

\end{tikzpicture}
\end{document}

==> Plots/emt_synchronous2.tex <==
% \documentclass[tikz,border=2pt]{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{amsmath}
% \pgfplotsset{compat=1.18}
% \usepackage{myPlotStyle}
% \begin{document}
% \begin{tikzpicture}
% \begin{axis}[
%   width=12cm,
%   height=7.8cm,
%   xmode=log,
%   ymode=log,
%   xlabel={Execution time [s]},
%   ylabel={Maximum error},
%   title={Multistep EMT trade-off (color = dt\_min, marker = L)},
%   grid=both,
%   legend style={draw=none, fill=none, font=\small},
%   legend style={
%     at={(0.5,-0.25)},
%     anchor=north,
%     draw=none,
%     fill=none,
%     font=\small,
%     legend columns=3
%     },
%   scatter/use mapped color={draw=mapped color, fill=mapped color},
%   colormap/viridis,
%   colorbar,
%   colorbar style={
%     title={dt\_min [s]},
%     ytick={1e-4,1e-3,2e-3},
%     yticklabels={$10^{-4}$,$10^{-3}$,$2\cdot10^{-3}$},
%   },
% ]

% % L = 6
% \addplot[
%   only marks, scatter,
%   mark=o, mark size=2.3pt,
%   point meta=\thisrow{dt_min},
%   restrict expr to domain={\thisrow{basis_L}}{6:6},
% ]
% table[col sep=comma, x=exec_time_s, y=last_max_error] {Plots/data/emt_sweep_runs.csv};

% % L = 8
% \addplot[
%   only marks, scatter,
%   mark=triangle*, mark size=2.6pt,
%   point meta=\thisrow{dt_min},
%   restrict expr to domain={\thisrow{basis_L}}{8:8},
% ]
% table[col sep=comma, x=exec_time_s, y=last_max_error] {Plots/data/emt_sweep_runs.csv};

% % L = 10
% \addplot[
%   only marks, scatter,
%   mark=square*, mark size=2.4pt,
%   point meta=\thisrow{dt_min},
%   restrict expr to domain={\thisrow{basis_L}}{10:10},
% ]
% table[col sep=comma, x=exec_time_s, y=last_max_error] {Plots/data/emt_sweep_runs.csv};

% % L = 12
% \addplot[
%   only marks, scatter,
%   mark=diamond*, mark size=2.7pt,
%   point meta=\thisrow{dt_min},
%   restrict expr to domain={\thisrow{basis_L}}{12:12},
% ]
% table[col sep=comma, x=exec_time_s, y=last_max_error] {Plots/data/emt_sweep_runs.csv};

% % Selected point
% \addplot[
%   only marks,
%   mark=star,
%   mark size=4pt,
%   red
% ] coordinates {(0.497100, 2.271097e-06)};

% % Legend
% \addlegendimage{only marks, mark=o, mark size=2.3pt}
% \addlegendentry{$L=6$}
% \addlegendimage{only marks, mark=triangle*, mark size=2.6pt}
% \addlegendentry{$L=8$}
% \addlegendimage{only marks, mark=square*, mark size=2.4pt}
% \addlegendentry{$L=10$}
% \addlegendimage{only marks, mark=diamond*, mark size=2.7pt}
% \addlegendentry{$L=12$}
% \addlegendimage{only marks, mark=star, mark size=4pt, red}
% \addlegendentry{selected point}

% \end{axis}
% \end{tikzpicture}
% \end{document}
\documentclass[tikz,border=2pt]{standalone}
\usepackage{pgfplots}
\usepackage{myPlotStyle}
\usepackage{amsmath}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{colorbrewer}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=12cm, height=7cm,
  xmode=log, ymode=log,
  log basis x=10, log basis y=10,
  xlabel={Execution time [s]},
  ylabel={Maximum error [pu]},
  title={\textbf{Numerical Performance: Accuracy vs. Runtime}},
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  major grid style={line width=.2pt, draw=gray!40},
  % --- Legend moved south ---
  % --- Legend moved south with a Box and Title ---
  legend style={
    at={(0.5,-0.12)}, 
    anchor=north,
    draw=gray,              % Box border color
    fill=gray!5,            % Light background fill
    line width=0.6pt,       % Border thickness
    font=\small,
    legend columns=3,
    column sep=12pt,
    % title=\textbf{Symbol Legend} % Title for the legend box
  },
  % Magma is highly visible and color-blind safe
  colormap/viridis, 
  colorbar,
  colorbar style={
    title={$\Delta t_{\text{min}}$ [s]},
    width=0.35cm,
    ytick={1e-4, 1e-3, 2e-3},
    yticklabels={$10^{-4}$, $10^{-3}$, $2\cdot 10^{-3}$},
    font=\footnotesize
  },
  % Use a thin black stroke around markers to improve visibility
  scatter/use mapped color={draw=black, fill=mapped color, line width=0.4pt},
]

% 1. Pareto Frontier (The theoretical best)
\addplot[black, thick, dashed, opacity=0.4, forget plot] coordinates {
  (0.2, 5e-4) (0.3, 1e-5) (0.4971, 2.27e-6) (1.0, 4e-7)
};

% 2. Scatter Data (Bigger, outlined markers)
\addplot[only marks, scatter, mark=o, mark size=3.5pt, point meta=\thisrow{dt_min}, restrict expr to domain={\thisrow{basis_L}}{6:6}]
table[col sep=comma, x=exec_time_s, y=last_max_error] {Plots/data/emt_sweep_runs.csv};
\addlegendentry{$L=6$}

\addplot[only marks, scatter, mark=triangle*, mark size=4pt, point meta=\thisrow{dt_min}, restrict expr to domain={\thisrow{basis_L}}{8:8}]
table[col sep=comma, x=exec_time_s, y=last_max_error] {Plots/data/emt_sweep_runs.csv};
\addlegendentry{$L=8$}

\addplot[only marks, scatter, mark=square*, mark size=3.5pt, point meta=\thisrow{dt_min}, restrict expr to domain={\thisrow{basis_L}}{10:10}]
table[col sep=comma, x=exec_time_s, y=last_max_error] {Plots/data/emt_sweep_runs.csv};
\addlegendentry{$L=10$}

\addplot[only marks, scatter, mark=diamond*, mark size=4.5pt, point meta=\thisrow{dt_min}, restrict expr to domain={\thisrow{basis_L}}{12:12}]
table[col sep=comma, x=exec_time_s, y=last_max_error] {Plots/data/emt_sweep_runs.csv};
\addlegendentry{$L=12$}

% 3. Selected design (Highly distinguished)
\addplot[only marks, mark=star, mark size=2pt, red, line width=1.8pt, draw=green] 
  coordinates {(0.497100, 2.271097e-06)};
\addlegendentry{Selected Design}

\end{axis}
\end{tikzpicture}
\end{document}

==> Plots/explanation_raptor.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{amsmath}
\usepackage{myPlotStyle}
\usetikzlibrary{arrows.meta,decorations.pathreplacing, matrix}

\begin{document}
\begin{tikzpicture}[>=Latex,line cap=round,line join=round]
\scriptsize
% ------------------------------------------------------------------
% Overall dimensions: designed for a double-column figure (~18 cm wide)
% ------------------------------------------------------------------
\def\panelA{5cm}
\def\panelB{5cm}
\def\panelC{6cm}

% Panel headings
\node[font=\bfseries\footnotesize,align=center,text width=5.1cm] at (2.65,6.55) {(a) Multiscale state trajectories};
\node[font=\bfseries\footnotesize,align=center,text width=5.4cm] at (8.22,6.55) {(b) Target-matched multiscale RBF decomposition};
\node[font=\bfseries\footnotesize,align=center,text width=5.7cm] at (15.25,6.55) {(c) RAPTOR vs. \mbox{Conventional} Implicit Integration Nonlinear Solve};

% % subtle panel separators
% \draw[black!22,line width=0.35pt] (5.72,0.65) -- (5.72,6.38);
% \draw[black!22,line width=0.35pt] (11.95,0.65) -- (11.95,6.38);

% ================================================================
% PANEL (a)
% ================================================================
\begin{axis}[
    at={(0.10cm,1.05cm)},anchor=south west,
    width=\panelA,height=5.15cm,
    xmin=0,xmax=1,ymin=0,ymax=1.05,
    xlabel={$t$},ylabel={$x$},
    xticklabels=\empty,yticklabels=\empty,
    axis line style={pGrey!55,line width=0.45pt},
    axis background/.style={fill=pGrey!4},
    clip=false,
    major grid style = {solid , color = white},
]
% heterogeneous states
\addplot[pGrey!38,line width=0.85pt,smooth] coordinates {
(0.02,0.91) (0.12,0.89) (0.24,0.84) (0.36,0.75) (0.47,0.64) (0.58,0.52) (0.68,0.43) (0.79,0.39) (0.90,0.38) (0.98,0.38)};
\addplot[pGrey!38,line width=0.85pt,smooth] coordinates {
(0.02,0.12) (0.10,0.15) (0.18,0.24) (0.26,0.39) (0.34,0.57) (0.42,0.63) (0.50,0.56) (0.60,0.43) (0.72,0.32) (0.86,0.28) (0.98,0.27)};
\addplot[pGrey!38,line width=0.85pt,smooth] coordinates {
(0.02,0.59) (0.12,0.55) (0.22,0.49) (0.32,0.39) (0.42,0.31) (0.52,0.30) (0.61,0.38) (0.70,0.50) (0.82,0.57) (0.98,0.59)};
% representative target
\addplot[sBlue,line width=1.55pt,smooth] coordinates {
(0.02,0.30) (0.12,0.33) (0.22,0.38) (0.34,0.44) (0.46,0.50) (0.55,0.54)
(0.60,0.80) (0.64,0.55) (0.68,0.72) (0.73,0.56) (0.78,0.61) (0.88,0.66) (0.98,0.70)};

% state labels in free space
\node[font=\scriptsize,text=pGrey,anchor=west,fill=pGrey!4,inner sep=0.7pt] at (axis cs:0.89,0.38) {$x_1$};
\node[font=\scriptsize,text=pGrey,anchor=west,fill=pGrey!4,inner sep=0.7pt] at (axis cs:0.89,0.27) {$x_2$};
\node[font=\scriptsize,text=pGrey,anchor=west,fill=pGrey!4,inner sep=0.7pt] at (axis cs:0.89,0.59) {$x_3$};
\node[font=\scriptsize,text=pDarkBlue,anchor=west,fill=pGrey!4,inner sep=0.7pt] at (axis cs:0.89,0.70) {$x_r$};

% long interval brace, inside panel but away from curves
\draw[decorate,decoration={brace,mirror,amplitude=3.5pt},line width=0.7pt]
([yshift=30pt]rel axis cs:0.04,0) -- ([yshift=30pt]rel axis cs:0.96,0)
node[midway,below=4pt,font=\scriptsize, text width =3cm] {$h$: RAPTOR Interval for one nonlinear solve};
\end{axis}

% ================================================================
% PANEL (b): top target / middle RBFs / bottom weights
% ================================================================
% top
\begin{axis}[
    at={(5.75cm,4.62cm)},anchor=south west,
    width=\panelB,height=1.55cm,
    xmin=0,xmax=1,ymin=0.28,ymax=1.06,
    ylabel={$x_r$},xlabel={},
    xticklabels=\empty,yticklabels=\empty,
    axis line style={pGrey!55,line width=0.4pt},
    axis background/.style={fill=pGrey!4},
    legend pos = south east,
    legend columns = 2,
    legend style = {cells = thick, font = \scriptsize, /tikz/every even column/.append style={column sep=0.05cm}, fill opacity = 0.2, text opacity = 1, draw = pGrey},
    legend image post style={xscale = 0.4},
    major grid style = {solid , color = white},
]
\addplot[sBlue,line width=1.35pt,smooth] coordinates {
(0.02,0.40) (0.12,0.43) (0.22,0.48) (0.34,0.56) (0.46,0.64) (0.55,0.70)
(0.60,1.00) (0.64,0.66) (0.69,0.88) (0.74,0.69) (0.80,0.77) (0.90,0.84) (0.98,0.90)};
\addlegendentry{target}

\addplot[sOrange,ultra thick,dashed,line width=1.0pt,smooth] coordinates {
(0.02,0.40) (0.12,0.43) (0.22,0.48) (0.34,0.56) (0.46,0.64) (0.55,0.69)
(0.60,0.98) (0.64,0.68) (0.69,0.86) (0.74,0.70) (0.80,0.77) (0.90,0.84) (0.98,0.90)};
\addlegendentry{RBF fit}
\end{axis}

% middle - target-matched overlapping multiscale RBF bank
\begin{axis}[
    at={(5.75cm,2.82cm)},anchor=south west,
    width=\panelB,height=1.55cm,
    xmin=0,xmax=1,ymin=0,ymax=1.13,
    ylabel={$\phi_j(t)$},xlabel={$t$},xlabel style={yshift=6pt},
    xticklabel=\empty,yticklabel=\empty,
    axis line style={pGrey!55,line width=0.4pt},
    axis background/.style={fill=pGrey!4},
    samples=180,
    clip=false,
]
% centers chosen to support the transient region as well as the global trend
% c1=0.12, c2=0.31, c3=0.50, c4=0.69, c5=0.88 (evenly spaced)
\addplot[sGreen!30,line width=1.2pt,domain=0:1] {exp(-16*(x-0.12)^2)};
\addplot[sGreen!50,line width=1.2pt,domain=0:1] {exp(-16*(x-0.31)^2)};
\addplot[sGreen!70,line width=1.2pt,domain=0:1] {exp(-70*(x-0.50)^2)};
\addplot[sGreen,line width=1.2pt,domain=0:1] {exp(-70*(x-0.69)^2)};
% broad component spans the whole interval while still overlapping the transient region
\addplot[pDarkGreen,line width=1.2pt,domain=0:1] {0.96*exp(-1.8*(x-0.88)^2)};

% basis-scale labels in free space
\node[font=\tiny,text=sGreen!30,anchor=south,fill=pGrey!4,inner sep=0.6pt] at (rel axis cs:0.15,0.95) {$\phi_1$};
\node[font=\tiny,text=sGreen!50,anchor=south,fill=pGrey!4,inner sep=0.6pt] at (rel axis cs:0.31,0.95) {$\phi_2$};
\node[font=\tiny,text=sGreen!70,anchor=south,fill=pGrey!4,inner sep=0.6pt] at (rel axis cs:0.52,0.95) {$\phi_3$};
% Show alpha_3 as the localization/width parameter of phi_3
\draw[
    <->,
    sGreen!70,
    line width=0.65pt
]
(axis cs:0.40,0.50) --
(axis cs:0.60,0.50)
node[
    midway,
    above=1pt,
    font=\tiny,
    text=sGreen!70,
    fill=pGrey!4,
    inner sep=0.5pt
]
{$\alpha_3$};
\node[font=\tiny,text=sGreen,anchor=south,fill=pGrey!4,inner sep=0.6pt] at (rel axis cs:0.69,0.95) {$\phi_4$};
% alpha_4 annotation
\draw[
    <->,
    sGreen,
    line width=0.65pt
]
(axis cs:0.56,0.34) --
(axis cs:0.81,0.34)
node[
    midway,
    above=1pt,
    font=\tiny,
    text=sGreen,
    fill=pGrey!4,
    inner sep=0.5pt
]
{$\alpha_4$};
\node[font=\tiny,text=pDarkGreen,anchor=south,fill=pGrey!4,inner sep=0.6pt] at (rel axis cs:0.88,0.95) {$\phi_5$};

\end{axis}

% bottom - weights aligned to the same evenly spaced centers
\begin{axis}[
    at={(5.75cm,1.05cm)},anchor=south west,
    width=\panelB,height=1.45cm,
    xmin=0,xmax=1,ymin=-0.08,ymax=0.95,
    ylabel={$w_j$},xlabel={RBF center},
    xtick={0.12,0.31,0.50,0.69,0.88},
    xticklabels={$\beta_1$,$\beta_2$,$\beta_3$,$\beta_4$,$\beta_5$},
    yticklabels=\empty,
    axis line style={pGrey!55,line width=0.4pt},
    axis background/.style={fill=pGrey!4},
]
\addplot[sGreen!30,ycomb,mark=*,mark options={fill=sGreen!30,draw=sGreen!30},line width=1.0pt] coordinates {(0.12,0.30)};
\addplot[sGreen!50,ycomb,mark=*,mark options={fill=sGreen!50,draw=sGreen!50},line width=1.0pt] coordinates {(0.31,0.46)};
\addplot[sGreen!70,ycomb,mark=*,mark options={fill=sGreen!70,draw=sGreen!70},line width=1.0pt] coordinates {(0.50,0.84)};
\addplot[sGreen,ycomb,mark=*,mark options={fill=sGreen,draw=sGreen},line width=1.0pt] coordinates {(0.69,0.63)};
\addplot[pDarkGreen,ycomb,mark=*,mark options={fill=pDarkGreen,draw=pDarkGreen},line width=1.0pt] coordinates {(0.88,0.40)};
\end{axis}

% ================================================================
% PANEL (c): two stacked plots
% ================================================================
% top nonlinear solver
\begin{axis}[
    at={(11.5cm,3.02cm)},anchor=south west,
    width=1.2*\panelC,height=2.25cm,
    xmin=0,xmax=1,ymin=0.25,ymax=1.08,
    ylabel={$x_r$},xlabel={},
    xticklabel=\empty,yticklabel=\empty,
    axis line style={pGrey!55,line width=0.4pt},
    axis background/.style={fill=pGrey!4},
    clip=false,
    legend columns = 3,
    legend style = {cells = thick, font = \scriptsize, /tikz/every even column/.append style={column sep=0.02cm}, fill opacity = 0.1, text opacity = 1,
    at={(0.5,1.02)}, anchor = south},
    legend image post style={xscale = 0.5, yscale = 0.5},
]

\node[anchor=west,font=\scriptsize,fill=pGrey!4,inner sep=1pt, text = pGrey] at (axis cs:0.025,0.995) {RAPTOR};
\addplot[pDarkBlue,line width=1.35pt,smooth] coordinates {
(0.02,0.39) (0.12,0.43) (0.22,0.49) (0.34,0.57) (0.46,0.65) (0.55,0.71)
(0.60,1.00) (0.64,0.66) (0.69,0.88) (0.74,0.69) (0.80,0.77) (0.90,0.84) (0.98,0.90)};
\addlegendentry{target}
\addplot[pGrey!60, dotted,line width=0.95pt,smooth] coordinates {
(0.02,0.35) (0.12,0.38) (0.22,0.43) (0.34,0.50) (0.46,0.58) (0.58,0.65)
(0.70,0.73) (0.82,0.82) (0.98,0.91)};
\addlegendentry{initial guess}
\addplot[pLightBlue,line width=1.0pt,smooth,] coordinates {
(0.02,0.37) (0.12,0.41) (0.22,0.47) (0.34,0.55) (0.46,0.63) (0.55,0.69)
(0.60,0.91) (0.64,0.70) (0.69,0.80) (0.74,0.71) (0.80,0.78) (0.90,0.85) (0.98,0.91)};
\addlegendentry{1st iteration}
\addplot[sBlue,line width=1.0pt,smooth] coordinates {
(0.02,0.38) (0.12,0.42) (0.22,0.48) (0.34,0.56) (0.46,0.64) (0.55,0.70)
(0.60,0.97) (0.64,0.67) (0.69,0.86) (0.74,0.70) (0.80,0.77) (0.90,0.84) (0.98,0.90)};
\addlegendentry{2nd iteration}
\addplot[sOrange,ultra thick,dashed,line width=1.0pt,smooth] coordinates {
(0.02,0.39) (0.12,0.43) (0.22,0.49) (0.34,0.57) (0.46,0.65) (0.55,0.70)
(0.60,0.98) (0.64,0.68) (0.69,0.86) (0.74,0.70) (0.80,0.77) (0.90,0.84) (0.98,0.90)};
\addlegendentry{final RBF fit}

% Gauss--Legendre collocation points within the same RAPTOR interval
\addplot[
    only marks,
    mark=*,
    mark size=1.75pt,
    line width=0.5pt,
    sOrange,
    draw = black!10,
    forget plot,
    %mark options={fill=pDarkBlue,draw=pGrey!4,line width=0.7pt}
] coordinates {
    (0.08,0.42)
    (0.24,0.50)
    (0.52,0.68)
    (0.58,0.90)
    (0.60,0.98)
    (0.64,0.68)
    (0.69,0.86)
    (0.80,0.77)
    (0.94,0.87)
};
\addlegendimage{ only marks, mark=*, mark size=1.75pt, sGreen, mark options={ fill=sOrange, draw=sOrange } } \addlegendentry{collocation point}

\draw[decorate,decoration={brace,mirror,amplitude=3.3pt},black,line width=0.7pt]
([yshift=10pt]rel axis cs:0.03,0) -- ([yshift=10pt]rel axis cs:0.97,0)
node[midway,below=1.5pt,font=\scriptsize, text width = 6cm, align = center] {one nonlinear solve over $h$ per iteration};
\end{axis}

% bottom conventional repeated local solves
\begin{axis}[
    at={(11.5cm,1.05cm)},anchor=south west,
    width=1.2*\panelC,height=1.85cm,
    xmin=0,xmax=1,ymin=0.16,ymax=1.04,
    ylabel={$x_r$},xlabel={$t$},
    xticklabel=\empty,yticklabel=\empty,
    axis line style={pGrey!55,line width=0.4pt},
    axis background/.style={fill=pGrey!4},
    clip=false,
]
\node[anchor=west,font=\scriptsize,fill=pGrey!4,inner sep=1pt,text=pGrey]
      at (axis cs:0.025,0.965)
      {Conventional Solver};

% target trajectory
\addplot[pDarkBlue,line width=1.10pt,smooth] coordinates {
(0.02,0.32) (0.08,0.35) (0.14,0.40) (0.20,0.47) (0.26,0.53) (0.32,0.58) (0.38,0.62)
(0.43,0.65) (0.46,0.68) (0.485,0.84) (0.50,0.98) (0.515,0.74) (0.535,0.60) (0.555,0.76)
(0.575,0.90) (0.595,0.70) (0.62,0.62) (0.66,0.69) (0.72,0.77) (0.80,0.84) (0.90,0.90) (0.98,0.94)};

% accepted states along the trajectory
\addplot[
    only marks,
    sRed,
    mark=*,
    mark size=1.55pt,
    mark options={fill=sRed,draw=black!10, line width = 0.5pt}
] coordinates {
(0.02,0.32) (0.08,0.35) (0.14,0.40) (0.20,0.47) (0.26,0.53) (0.32,0.58) (0.38,0.62)
(0.43,0.65) (0.46,0.68) (0.485,0.84) (0.50,0.98) (0.515,0.74) (0.535,0.60) (0.555,0.76)
(0.575,0.90) (0.595,0.70) (0.62,0.62) (0.66,0.69) (0.72,0.77) (0.80,0.84) (0.90,0.90) (0.98,0.94)};

% --------------------------------------------------------------
% Three representative local nonlinear solves in a SMOOTH region
% Each group starts from the accepted state of the previous step.
% --------------------------------------------------------------

% step k: t_1 -> t_2
\addplot[pGrey!60, dotted,line width=0.90pt] coordinates {(0.08,0.35) (0.14,0.300)};
\addplot[pLightBlue,line width=0.95pt] coordinates {(0.08,0.35) (0.14,0.355)};
\addplot[sBlue,line width=0.95pt] coordinates {(0.08,0.35) (0.14,0.392)};

% step k+1: t_2 -> t_3
\addplot[pGrey!60, dotted,line width=0.90pt] coordinates {(0.14,0.40) (0.20,0.345)};
\addplot[pLightBlue,line width=0.95pt] coordinates {(0.14,0.40) (0.20,0.430)};
\addplot[sBlue,line width=0.95pt] coordinates {(0.14,0.40) (0.20,0.466)};

% step k+2: t_3 -> t_4
\addplot[pGrey!60, dotted,line width=0.90pt] coordinates {(0.20,0.47) (0.26,0.395)};
\addplot[pLightBlue,line width=0.95pt] coordinates {(0.20,0.47) (0.26,0.485)};
\addplot[sBlue,line width=0.95pt] coordinates {(0.20,0.47) (0.26,0.527)};

% one explanatory brace only
\draw[
    decorate,
    decoration={brace,mirror,amplitude=3pt},
    line width=0.55pt
]
 (axis cs:0.075,0.215) -- (axis cs:0.14,0.215)
node[midway,below=2pt,font=\scriptsize, anchor = north west, xshift = -10pt]
{time step};
\node[text=gray!70, anchor = north west, text width = 4.5cm] at (axis cs:0.33,0.48)(x) {\scriptsize repeated iterative nonlinear solves per time step};

\draw[-latex, gray!70] (x.178) -- (axis cs:0.27, 0.42);
\draw[latex-, sRed] (axis cs: 0.135,0.425) -- node[pos=1,above, sRed, text width = 2.5cm, anchor = south, align= center]{accepted solution per timestep} +(-0.10cm,0.3cm);
% The transient region is deliberately left uncluttered.
\end{axis}

% ================================================================
% GLOBAL LEGEND -- automatically sized and centered
% ================================================================

% \matrix[
%     matrix of nodes,
%     anchor=center,
%     at={(8.95,-0.1)},
%     draw=pGrey!25,
%     fill=pGrey!4,
%     rounded corners=2pt,
%     line width=0.35pt,
%     inner xsep=5pt,
%     inner ysep=3pt,
%     column sep=2pt,
%     nodes={
%         anchor=west,
%         font=\scriptsize,
%         inner sep=1pt
%     }
% ] {
%     % target
%     \tikz{\draw[pDarkBlue,line width=1.2pt] (0,0)--(0.38,0);}
%     & target
%     &
%     % RBF fit
%     \tikz{\draw[sOrange,ultra thick,dashed,line width=1.0pt] (0,0)--(0.38,0);}
%     & RBF fit
%     &
%     % collocation points
%     \tikz{\filldraw[fill=pDarkBlue,draw=pGrey!4,line width=0.7pt] (0.19,0) circle (1.55pt);}
%     & collocation points
%     &
%     % initial guess
%     \tikz{\draw[pGrey!60,densely dotted,line width=0.95pt] (0,0)--(0.38,0);}
%     & initial guess
%     &
%     % iteration 1
%     \tikz{\draw[pLightBlue,line width=1.0pt] (0,0)--(0.38,0);}
%     & iter. 1 of nonlinear solve
%     &
%     % iteration 2
%     \tikz{\draw[sBlue,line width=1.0pt] (0,0)--(0.38,0);}
%     & iter. 2 of nonlinear solve
%     &
%     % accepted states
%     \tikz{\fill[sRed] (0.19,0) circle (1.15pt);}
%     & accepted timesteps \\
% };

\end{tikzpicture}
\end{document}


==> Plots/inverter_plots.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}

% define custom solver‐friendly colors
\definecolor{cKvaerno5}{HTML}{0077BB}
\definecolor{cKvaerno4}{HTML}{33BBEE}
\definecolor{cKvaerno3}{HTML}{009988}
\definecolor{cImplicitEuler}{HTML}{EE7733}
\definecolor{cDopri8}{HTML}{CC3311}
\definecolor{cTsit5}{HTML}{EE3377}
\definecolor{cDopri5}{HTML}{332288}
\definecolor{cPIRPNN}{HTML}{BBBBBB}
\definecolor{cLSODA}{HTML}{44AA99}
\definecolor{cBDF}{HTML}{999933}
\definecolor{cRadau}{HTML}{88CCEE}
\definecolor{cDOP853}{HTML}{DDCC77}

% create a cycle list using those colors and e.g. mark styles
\pgfplotscreateplotcyclelist{solvercolors}{
  {cKvaerno5, mark=*, mark options={solid}},
  {cKvaerno4, mark=*, mark options={solid}},
  {cKvaerno3, mark=*, mark options={solid}},
  {cImplicitEuler, mark=*, mark options={solid}},
  {cDopri8, mark=*, mark options={solid}},
  {cTsit5, mark=*, mark options={solid}},
  {cDopri5, mark=*, mark options={solid}},
  {cPIRPNN, mark=*, mark options={solid}},
  {cLSODA, mark=*, mark options={solid}},
  {cBDF, mark=*, mark options={solid}},
  {cRadau, mark=*, mark options={solid}},
  {cDOP853, mark=*, mark options={solid}}
}

% set it as the default cycle list
\pgfplotsset{cycle list name=solvercolors}

\begin{document}
% Inline data for benchmark\_results\_inverter\_rbf\_6\_pirtol\_1e-2\_piatol\_1e-1\_atol\_1e-5\_rtol\_1e-8\_clean.csv


\begin{tikzpicture}
% define custom solver‐friendly colors
\definecolor{cKvaerno5}{HTML}{0077BB}
\definecolor{cKvaerno4}{HTML}{33BBEE}
\definecolor{cKvaerno3}{HTML}{009988}
\definecolor{cImplicitEuler}{HTML}{EE7733}
\definecolor{cDopri8}{HTML}{CC3311}
\definecolor{cTsit5}{HTML}{EE3377}
\definecolor{cDopri5}{HTML}{332288}
\definecolor{cPIRPNN}{HTML}{BBBBBB}
\definecolor{cLSODA}{HTML}{44AA99}
\definecolor{cBDF}{HTML}{999933}
\definecolor{cRadau}{HTML}{88CCEE}
\definecolor{cDOP853}{HTML}{DDCC77}

% create a cycle list using those colors and e.g. mark styles
\pgfplotscreateplotcyclelist{solvercolors}{
  {cKvaerno5, mark=*, mark options={solid}},
  {cKvaerno4, mark=*, mark options={solid}},
  {cKvaerno3, mark=*, mark options={solid}},
  {cImplicitEuler, mark=*, mark options={solid}},
  {cDopri8, mark=*, mark options={solid}},
  {cTsit5, mark=*, mark options={solid}},
  {cDopri5, mark=*, mark options={solid}},
  {cPIRPNN, mark=*, mark options={solid}},
  {cLSODA, mark=*, mark options={solid}},
  {cBDF, mark=*, mark options={solid}},
  {cRadau, mark=*, mark options={solid}},
  {cDOP853, mark=*, mark options={solid}}
}

% set it as the default cycle list
\pgfplotsset{cycle list name=solvercolors}
\pgfplotstableread[col sep=space]{%
idx solver_raw solver_label mae exec steps rej
0 Kvaerno5 {Kvaerno5} 2.7031112623e-06 0.00751060000039 33 2
1 Kvaerno4 {Kvaerno4} 8.15623125819e-07 0.0112064999994 90 4
2 Kvaerno3 {Kvaerno3} 7.32837684212e-07 0.0150341000008 150 5
3 ImplicitEuler {ImplicitEuler} 5.71070958451e-05 0.0216959999998 933 9
4 Dopri8 {Dopri8} 4.93910474484e-07 0.025800200001 654 150
5 Tsit5 {Tsit5} 2.47174466465e-06 0.0363526000001 974 233
6 Dopri5 {Dopri5} 2.4049806163e-06 0.045866299999 1002 217
7 Multistep(PIRPNN) {Multistep(PIRPNN)} 2.14308398678e-07 0.0927989999982 409 0
8 LSODA {LSODA} 7.98478828509e-07 0.019758399998 1999 -1
9 BDF {BDF} 1.04804773335e-06 0.0317200999998 1999 -1
10 Radau {Radau} 9.49178874513e-08 0.0446644000003 1999 -1
11 DOP853 {DOP853} 1.86914764755e-05 0.314199599998 1999 -1
12 Kvaerno5 {Kvaerno5} 6.83505323828e-06 0.0100388999999 53 3
13 Tsit5 {Tsit5} 2.45169441878e-06 0.0175064000032 968 217
14 Kvaerno4 {Kvaerno4} 1.93146165396e-06 0.0176051000017 164 5
15 Dopri8 {Dopri8} 4.01996369807e-07 0.0222283999974 650 132
16 Kvaerno3 {Kvaerno3} 1.77030368188e-06 0.0284060999984 305 4
17 ImplicitEuler {ImplicitEuler} 0.000223193432261 0.0395051000014 2593 9
18 Dopri5 {Dopri5} 2.36815445688e-06 0.0397092999992 1002 205
19 Multistep(PIRPNN) {Multistep(PIRPNN)} 1.57545592669e-08 0.0990473999991 461 0
20 LSODA {LSODA} 1.6666223206e-06 0.0329358999952 1999 -1
21 BDF {BDF} 2.48575211505e-06 0.0563451999988 1999 -1
22 Radau {Radau} 1.85051911993e-07 0.0810583999992 1999 -1
23 DOP853 {DOP853} 1.81351193494e-05 0.332838599999 1999 -1
24 Kvaerno5 {Kvaerno5} 6.65263026494e-06 0.0091517999972 46 3
25 Kvaerno4 {Kvaerno4} 1.99379694004e-06 0.0194267000043 136 4
26 Dopri8 {Dopri8} 5.44380969936e-07 0.0196600999989 646 136
27 Kvaerno3 {Kvaerno3} 1.81667690495e-06 0.0210531000048 246 5
28 Dopri5 {Dopri5} 2.37441003673e-06 0.0218470999971 1002 210
29 Tsit5 {Tsit5} 2.5425424777e-06 0.0249017999959 967 220
30 ImplicitEuler {ImplicitEuler} 0.000174975489549 0.0320666999978 1872 11
31 Multistep(PIRPNN) {Multistep(PIRPNN)} 1.56274857071e-08 0.0878952999992 449 0
32 LSODA {LSODA} 1.55303538806e-06 0.029045299998 1999 -1
33 Radau {Radau} 1.72329304488e-07 0.0540989000001 1999 -1
34 BDF {BDF} 2.50910147829e-06 0.0570283999987 1999 -1
35 DOP853 {DOP853} 1.83526114208e-05 0.324445099999 1999 -1
36 Kvaerno5 {Kvaerno5} 8.38109345107e-06 0.0114654999998 52 2
37 Tsit5 {Tsit5} 2.53294805414e-06 0.0160623999982 977 224
38 Kvaerno4 {Kvaerno4} 1.65670870377e-06 0.0187339999975 175 4
39 Dopri8 {Dopri8} 4.0023656272e-07 0.0215031999978 653 143
40 Dopri5 {Dopri5} 2.46552593132e-06 0.0253540999984 1012 214
41 Kvaerno3 {Kvaerno3} 1.49680998047e-06 0.0318635000003 352 5
42 ImplicitEuler {ImplicitEuler} 0.000256381284739 0.0631489000007 3390 8
43 Multistep(PIRPNN) {Multistep(PIRPNN)} 3.25780133826e-08 0.102164900003 493 1
44 LSODA {LSODA} 1.72034869074e-06 0.0313771999936 1999 -1
45 BDF {BDF} 2.67520417047e-06 0.0540842999981 1999 -1
46 Radau {Radau} 1.72929749093e-07 0.0746777999957 1999 -1
47 DOP853 {DOP853} 1.88671904394e-05 0.328179200005 1999 -1
48 Kvaerno5 {Kvaerno5} 6.53247876168e-06 0.00917679999839 45 2
49 Kvaerno4 {Kvaerno4} 1.64231727306e-06 0.0153045000043 138 3
50 Dopri8 {Dopri8} 4.23808943188e-07 0.0187837999983 656 149
51 Kvaerno3 {Kvaerno3} 1.50115063838e-06 0.0211469999995 257 4
52 Dopri5 {Dopri5} 2.32833226713e-06 0.0215309999985 1009 217
53 Tsit5 {Tsit5} 2.46607441538e-06 0.0337455000044 975 228
54 ImplicitEuler {ImplicitEuler} 0.000148312984917 0.0345462999976 2074 9
55 Multistep(PIRPNN) {Multistep(PIRPNN)} 1.97711391846e-08 0.094506399997 457 0
56 LSODA {LSODA} 1.11449774412e-06 0.0377447999999 1999 -1
57 BDF {BDF} 2.10455036064e-06 0.048473099996 1999 -1
58 Radau {Radau} 1.61783093158e-07 0.0508831000043 1999 -1
59 DOP853 {DOP853} 1.8631127719e-05 0.327281899998 1999 -1
60 Kvaerno5 {Kvaerno5} 4.93237396534e-06 0.00947620000079 46 3
61 Kvaerno4 {Kvaerno4} 1.43784021748e-06 0.015868399998 145 5
62 Tsit5 {Tsit5} 2.4716847794e-06 0.017874600002 977 228
63 Dopri8 {Dopri8} 4.13619200567e-07 0.0225436000037 654 147
64 Kvaerno3 {Kvaerno3} 1.32042055965e-06 0.0252431000044 276 5
65 ImplicitEuler {ImplicitEuler} 0.000135519152918 0.0367439000038 2424 12
66 Dopri5 {Dopri5} 2.35600219937e-06 0.0478232999958 1010 216
67 Multistep(PIRPNN) {Multistep(PIRPNN)} 2.57456561794e-08 0.0966210999977 486 1
68 LSODA {LSODA} 1.06862578373e-06 0.0301641000042 1999 -1
69 BDF {BDF} 2.39733806274e-06 0.0480449999959 1999 -1
70 Radau {Radau} 1.49058513207e-07 0.0637389999974 1999 -1
71 DOP853 {DOP853} 1.89345474839e-05 0.368896399996 1999 -1
72 Kvaerno5 {Kvaerno5} 7.27065384802e-06 0.0120714000004 58 3
73 Dopri8 {Dopri8} 3.92509934811e-07 0.0193052000031 653 134
74 Kvaerno4 {Kvaerno4} 1.96506268129e-06 0.022329899999 186 6
75 Kvaerno3 {Kvaerno3} 1.73972356865e-06 0.0287738000043 369 7
76 Dopri5 {Dopri5} 2.39418647059e-06 0.0372897999987 1002 201
77 Tsit5 {Tsit5} 2.47865115864e-06 0.0401883999948 977 221
78 ImplicitEuler {ImplicitEuler} 0.000322370123433 0.0645595999958 3453 8
79 Multistep(PIRPNN) {Multistep(PIRPNN)} 2.8569967408e-08 0.102848399998 494 1
80 LSODA {LSODA} 1.71064532387e-06 0.0442594999986 1999 -1
81 BDF {BDF} 3.00968293972e-06 0.0549620999955 1999 -1
82 Radau {Radau} 1.87894339531e-07 0.0768062999996 1999 -1
83 DOP853 {DOP853} 1.80686574659e-05 0.360735100003 1999 -1
84 Kvaerno5 {Kvaerno5} 6.54908899155e-06 0.0111623999983 42 2
85 Kvaerno4 {Kvaerno4} 1.70345227372e-06 0.0154977000057 124 4
86 Dopri5 {Dopri5} 2.30455874808e-06 0.0169741999998 997 211
87 Kvaerno3 {Kvaerno3} 1.51943037517e-06 0.0214355999997 218 4
88 ImplicitEuler {ImplicitEuler} 0.000196106007975 0.0261944000013 1553 5
89 Dopri8 {Dopri8} 3.98548404623e-07 0.0389244000035 645 138
90 Tsit5 {Tsit5} 2.46048179414e-06 0.0459745999979 968 225
91 Multistep(PIRPNN) {Multistep(PIRPNN)} 2.19534115e-08 0.0895072999992 425 0
92 LSODA {LSODA} 1.2769880154e-06 0.0278791999954 1999 -1
93 BDF {BDF} 1.97807290777e-06 0.0425742000007 1999 -1
94 Radau {Radau} 1.60649624001e-07 0.0558101999995 1999 -1
95 DOP853 {DOP853} 1.81205502309e-05 0.3330948 1999 -1
96 Kvaerno5 {Kvaerno5} 6.50216324384e-06 0.0124681000016 55 5
97 Kvaerno4 {Kvaerno4} 2.01461601388e-06 0.018834100003 160 4
98 Dopri8 {Dopri8} 4.0347203812e-07 0.0204459000015 650 135
99 Kvaerno3 {Kvaerno3} 1.74061450155e-06 0.0264385999981 310 5
100 Dopri5 {Dopri5} 2.37215227324e-06 0.0391239999954 1001 205
101 Tsit5 {Tsit5} 2.48042156328e-06 0.0443138999981 968 217
102 ImplicitEuler {ImplicitEuler} 0.000245418720295 0.105600299998 2661 7
103 Multistep(PIRPNN) {Multistep(PIRPNN)} 1.94422740476e-08 0.100578999998 466 0
104 LSODA {LSODA} 1.94596693661e-06 0.0396709999986 1999 -1
105 BDF {BDF} 2.59755220126e-06 0.0520131999947 1999 -1
106 Radau {Radau} 1.80390704126e-07 0.0676737999966 1999 -1
107 DOP853 {DOP853} 1.83395146169e-05 0.326824600001 1999 -1
108 Kvaerno5 {Kvaerno5} 6.36636419586e-06 0.00938809999934 47 2
109 Kvaerno4 {Kvaerno4} 1.76928899593e-06 0.0171228000036 148 4
110 Kvaerno3 {Kvaerno3} 1.56257412642e-06 0.021688300003 278 6
111 Dopri8 {Dopri8} 4.12814456514e-07 0.0242969999963 650 143
112 Dopri5 {Dopri5} 2.35557966254e-06 0.0253575999959 1005 212
113 ImplicitEuler {ImplicitEuler} 0.000162278096936 0.0389266999991 2314 13
114 Tsit5 {Tsit5} 2.45906432709e-06 0.0421395000012 977 228
115 Multistep(PIRPNN) {Multistep(PIRPNN)} 1.55667180028e-08 0.086702200002 447 0
116 LSODA {LSODA} 1.85635879829e-06 0.0367019999976 1999 -1
117 BDF {BDF} 2.29287547016e-06 0.0491531999942 1999 -1
118 Radau {Radau} 1.68648558383e-07 0.0792843999952 1999 -1
119 DOP853 {DOP853} 1.83431543546e-05 0.3210387 1999 -1
}\datatable
  \begin{groupplot}[
    group style={group size=1 by 4, vertical sep=12mm},
    width=17cm, height=5.2cm,
    grid=both, grid style={dashed,opacity=.35},
    tick label style={/pgf/number format/1000 sep=},
    ylabel near ticks, xlabel near ticks,
    xtick=\empty, % no category labels on x
    enlarge x limits=0.02,
    legend cell align=left,
    legend style={font=\footnotesize,rounded corners=2pt,fill=white,draw=black!20},
    title style={font=\bfseries}
  ]

  % 1) MAE per solver (log-y, base-10), legend = methods
  \nextgroupplot[
    ymode=log, log basis y=10,
    title={MAE (log)}, ylabel={MAE}
  ]

\addplot[only marks, mark=x, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Kvaerno5}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Kvaerno5}}


\addplot+[only marks, mark=x, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Kvaerno4}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Kvaerno4}}


\addplot+[only marks, mark=x, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Kvaerno3}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Kvaerno3}}


\addplot+[only marks, mark=x, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{ImplicitEuler}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{ImplicitEuler}}


\addplot+[only marks, mark=x, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Dopri8}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Dopri8}}


\addplot+[only marks, mark=x, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Tsit5}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Tsit5}}


\addplot+[only marks, mark=x, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Dopri5}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Dopri5}}


\addplot+[only marks, mark=x, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Multistep(PIRPNN)}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Multistep(PIRPNN)}}


\addplot+[only marks, mark=x, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{LSODA}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{LSODA}}


\addplot+[only marks, mark=x, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{BDF}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{BDF}}


\addplot+[only marks, mark=x, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Radau}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Radau}}


\addplot+[only marks, mark=x, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{DOP853}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{DOP853}}


  % 2) Time per solver (log-y, base-10), legend = methods
  \nextgroupplot[
    ymode=log, log basis y=10,
    title={Execution Time (log)}, ylabel={Time [s]}
  ]

\addplot+[only marks, mark=*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{exec}, 1e-9)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Kvaerno5}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Kvaerno5}}


\addplot+[only marks, mark=*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{exec}, 1e-9)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Kvaerno4}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Kvaerno4}}


\addplot+[only marks, mark=*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{exec}, 1e-9)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Kvaerno3}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Kvaerno3}}


\addplot+[only marks, mark=*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{exec}, 1e-9)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{ImplicitEuler}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{ImplicitEuler}}


\addplot+[only marks, mark=*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{exec}, 1e-9)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Dopri8}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Dopri8}}


\addplot+[only marks, mark=*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{exec}, 1e-9)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Tsit5}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Tsit5}}


\addplot+[only marks, mark=*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{exec}, 1e-9)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Dopri5}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Dopri5}}


\addplot+[only marks, mark=*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{exec}, 1e-9)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Multistep(PIRPNN)}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Multistep(PIRPNN)}}


\addplot+[only marks, mark=*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{exec}, 1e-9)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{LSODA}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{LSODA}}


\addplot+[only marks, mark=*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{exec}, 1e-9)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{BDF}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{BDF}}


\addplot+[only marks, mark=*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{exec}, 1e-9)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Radau}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Radau}}


\addplot+[only marks, mark=*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{exec}, 1e-9)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{DOP853}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{DOP853}}


  % 3) Steps vs Rejected (log-y, base-10), legend = methods (from Steps series)
  \nextgroupplot[
    ymode=log, log basis y=10,
    title={Steps (▲) and Rejected (◆) (log)}, ylabel={Count}
  ]
% Steps (legend)

\addplot+[only marks, mark=triangle*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{steps}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Kvaerno5}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Kvaerno5}}


\addplot+[only marks, mark=triangle*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{steps}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Kvaerno4}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Kvaerno4}}


\addplot+[only marks, mark=triangle*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{steps}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Kvaerno3}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Kvaerno3}}


\addplot+[only marks, mark=triangle*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{steps}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{ImplicitEuler}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{ImplicitEuler}}


\addplot+[only marks, mark=triangle*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{steps}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Dopri8}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Dopri8}}


\addplot+[only marks, mark=triangle*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{steps}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Tsit5}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Tsit5}}


\addplot+[only marks, mark=triangle*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{steps}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Dopri5}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Dopri5}}


\addplot+[only marks, mark=triangle*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{steps}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Multistep(PIRPNN)}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Multistep(PIRPNN)}}


\addplot+[only marks, mark=triangle*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{steps}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{LSODA}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{LSODA}}


\addplot+[only marks, mark=triangle*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{steps}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{BDF}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{BDF}}


\addplot+[only marks, mark=triangle*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{steps}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Radau}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Radau}}


\addplot+[only marks, mark=triangle*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{steps}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{DOP853}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{DOP853}}

% Rejected (no legend entries to keep legend = methods)

\addplot+[only marks, mark=diamond*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{rej}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Kvaerno5}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};

\addplot+[only marks, mark=diamond*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{rej}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Kvaerno4}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};

\addplot+[only marks, mark=diamond*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{rej}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Kvaerno3}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};

\addplot+[only marks, mark=diamond*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{rej}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{ImplicitEuler}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};

\addplot+[only marks, mark=diamond*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{rej}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Dopri8}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};

\addplot+[only marks, mark=diamond*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{rej}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Tsit5}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};

\addplot+[only marks, mark=diamond*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{rej}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Dopri5}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};

\addplot+[only marks, mark=diamond*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{rej}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Multistep(PIRPNN)}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};

\addplot+[only marks, mark=diamond*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{rej}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{LSODA}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};

\addplot+[only marks, mark=diamond*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{rej}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{BDF}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};

\addplot+[only marks, mark=diamond*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{rej}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Radau}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};

\addplot+[only marks, mark=diamond*, mark size=2.2pt]
  table[
    x=idx,
    y expr={max(\thisrow{rej}, 1e-3)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{DOP853}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};

  % 4) Speed--Accuracy (log--log), legend = methods
  \nextgroupplot[
    xmode=log, ymode=log, log basis x=10, log basis y=10,
    title={Speed--Accuracy (log--log)},
    xlabel={Execution Time [s]}, ylabel={MAE}
  ]

\addplot[only marks, mark=*]
  table[
    x expr={max(\thisrow{exec}, 1e-9)},
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Kvaerno5}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Kvaerno5}}


\addplot[only marks, mark=*]
  table[
    x expr={max(\thisrow{exec}, 1e-9)},
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Kvaerno4}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Kvaerno4}}


\addplot[only marks, mark=*]
  table[
    x expr={max(\thisrow{exec}, 1e-9)},
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Kvaerno3}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Kvaerno3}}


\addplot[only marks, mark=*]
  table[
    x expr={max(\thisrow{exec}, 1e-9)},
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{ImplicitEuler}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{ImplicitEuler}}


\addplot[only marks, mark=*]
  table[
    x expr={max(\thisrow{exec}, 1e-9)},
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Dopri8}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Dopri8}}


\addplot[only marks, mark=*]
  table[
    x expr={max(\thisrow{exec}, 1e-9)},
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Tsit5}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Tsit5}}


\addplot[only marks, mark=*]
  table[
    x expr={max(\thisrow{exec}, 1e-9)},
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Dopri5}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Dopri5}}


\addplot[only marks, mark=*]
  table[
    x expr={max(\thisrow{exec}, 1e-9)},
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Multistep(PIRPNN)}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Multistep(PIRPNN)}}


\addplot[only marks, mark=*]
  table[
    x expr={max(\thisrow{exec}, 1e-9)},
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{LSODA}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{LSODA}}


\addplot[only marks, mark=*]
  table[
    x expr={max(\thisrow{exec}, 1e-9)},
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{BDF}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{BDF}}


\addplot[only marks, mark=*]
  table[
    x expr={max(\thisrow{exec}, 1e-9)},
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{Radau}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{Radau}}


\addplot[only marks, mark=*]
  table[
    x expr={max(\thisrow{exec}, 1e-9)},
    y expr={max(\thisrow{mae}, 1e-12)},
    row predicate/.code={\ifnum\pdfstrcmp{\thisrow{solver_raw}}{DOP853}=0\else\pgfplotstableuserowfalse\fi}
  ]{\datatable};
\addlegendentry{{DOP853}}


  \end{groupplot}
  \node[anchor=west,font=\bfseries] at ($(group c1r1.north west)+(0,0.9)$) {benchmark\_results\_inverter\_rbf\_6\_pirtol\_1e-2\_piatol\_1e-1\_atol\_1e-5\_rtol\_1e-8\_clean.csv};
\end{tikzpicture}

\end{document}


==> Plots/m_section_active_subspace.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \usepackage{myPlotStyle}
% \pgfplotsset{compat=newest}

% \begin{document}
% \begin{tikzpicture}

% % -------------------------
% % Axis 1: singular values
% % -------------------------
% \begin{axis}[
%     name=axisA,
%     width=12.8cm,
%     height=6.2cm,
%     title={m-section PIRPNN: ill-conditioned $J_\beta$ but low-dimensional active subspace},
%     xlabel={singular direction index $i$},
%     ylabel={singular value $\sigma_i(J_\beta)$},
%     ymode=log,
%     xmin=1, xmax=80,
%     grid=major,
%     legend style={draw=none, fill=none, at={(0.03,0.03)}, anchor=south west},
%     legend cell align=left,
% ]

% % singular values (SOLID)
% \addplot+[mark=none, thick] table [x=i, y=sigma, col sep=comma] {m_section_active_subspace.csv};
% \addlegendentry{$\sigma_i(J_\beta)$}

% % vertical lines for k90/k99
% \addplot+[black, dashed, thick, mark=none] coordinates {(6,1e-300) (6,1e300)};
% \addplot+[black, dashed, thick, mark=none] coordinates {(10,1e-300) (10,1e300)};

% \node[anchor=north west, align=left, fill=white, draw=black, rounded corners=2pt, inner sep=5pt]
% at (rel axis cs:0.02,0.98) {
% $\kappa(J_\beta)\approx 1.76\times 10^{12}$\\
% $\kappa_{\mathrm{eff}}(\varepsilon=10^{-8})\approx 1.00\times 10^{8}$\\
% $k_{90}=6,\; k_{99}=10\;\;(\text{of }80)$
% };

% \end{axis}

% % -------------------------
% % Axis 2: cumulative energy
% % IMPORTANT: overlay + transparent background
% % -------------------------
% \begin{axis}[
%     at={(axisA.south west)},
%     anchor=south west,
%     width=12.8cm,
%     height=6.2cm,
%     xmin=1, xmax=80,

%     axis x line=none,
%     axis y line*=right,
%     ylabel={cumulative spectral energy},
%     ymin=0, ymax=1.02,

%     % critical for visibility
%     axis background/.style={fill=none},
%     clip=false,

%     ymajorgrids=false,
%     yminorgrids=false,

%     legend style={draw=none, fill=none, at={(0.97,0.03)}, anchor=south east},
%     legend cell align=left,
% ]

% % cumulative energy (DASHED)
% \addplot+[mark=none, thick, dashed] table [x=i, y=cum_energy, col sep=comma] {m_section_active_subspace.csv};
% \addlegendentry{$\sum_{j\leq i}\sigma_j^2 \,/\, \sum_j \sigma_j^2$}

% % labels near vertical lines (on the energy axis)
% \node[anchor=south, fill=white, inner sep=2pt] at (axis cs:6,0.92) {$k_{90}$};
% \node[anchor=south, fill=white, inner sep=2pt] at (axis cs:10,0.985) {$k_{99}$};

% \end{axis}

% \end{tikzpicture}
% \end{document}
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

% ---------- Styles (safe to define outside axis) ----------
\tikzset{
  baselinePoint/.style={only marks, mark size=2.2pt, opacity=0.6},
  hiPoint/.style={only marks, mark size=3.6pt, opacity=1, line width=0.6pt},
  paretoLine/.style={line width=1.2pt, opacity=0.9},
  guideLine/.style={line width=0.9pt, opacity=0.85}
}

\begin{document}
\begin{tikzpicture}

% =========================================================
% Axis A (the one you reference)
% =========================================================
\begin{axis}[
    name=axisA,
    title={Active subspace (placeholder)},
    xlabel={x},
    ylabel={y},
    grid=major,
    width=12.8cm,
    height=6.2cm,
    legend style={
      at={(0.02,0.98)},
      anchor=north west,
      draw=none,
      font=\small
    }
]

% --- Example points (replace with your real plots) ---
\addplot[hiPoint, mark=*, color=red]
  coordinates {(0.1,0.2) (0.2,0.28) (0.3,0.35)};
\addlegendentry{Highlighted points}

\addplot[baselinePoint, mark=o, color=black]
  coordinates {(0.15,0.12) (0.25,0.18) (0.35,0.25)};
\addlegendentry{Baseline points}

% --- Example line you DO NOT want in legend ---
\addplot[guideLine, color=blue, forget plot]
  coordinates {(0.05,0.05) (0.40,0.40)};

\end{axis}

% =========================================================
% Axis B (positioned relative to axisA)
% Demonstrates the exact "at={(axisA.south west)}" pattern
% =========================================================
\begin{axis}[
    name=axisB,
    at={(axisA.south west)},
    anchor=south west,
    xshift=0cm,
    yshift=-7.2cm, % move it below axisA; adjust as needed

    title={Second panel (placeholder)},
    xlabel={u},
    ylabel={v},
    grid=major,
    width=12.8cm,
    height=6.2cm,
    legend style={
      at={(0.02,0.98)},
      anchor=north west,
      draw=none,
      font=\small
    }
]

% --- Example points (replace with your real plots) ---
\addplot[hiPoint, mark=square*, color=magenta]
  coordinates {(1,0.08) (2,0.11) (3,0.18)};
\addlegendentry{Method A}

\addplot[baselinePoint, mark=triangle, color=gray]
  coordinates {(1,0.05) (2,0.07) (3,0.10)};
\addlegendentry{Method B}

% --- Example line skipped in legend ---
\addplot[guideLine, color=magenta, forget plot]
  coordinates {(1,0.06) (3,0.20)};

\end{axis}

\end{tikzpicture}
\end{document}


==> Plots/rbf_explain.tex <==
% % \documentclass[tikz,border=10pt]{standalone}
% % \usepackage{pgfplots}
% % \usepgfplotslibrary{groupplots}
% % \pgfplotsset{compat=1.18}
% % \usetikzlibrary{arrows.meta,calc}

% % \definecolor{sRed}{RGB}{215,48,39}
% % \definecolor{sBlue}{RGB}{69,117,180}
% % \definecolor{sOrange}{RGB}{244,109,67}

% % \begin{document}

% % \begin{tikzpicture}[
% %     >=Stealth,
% %     font=\sffamily
% % ]

% % \begin{groupplot}[
% %     group style={
% %         group size=2 by 2,
% %         horizontal sep=2.2cm,
% %         vertical sep=2.0cm
% %     },
% %     width=7.0cm,
% %     height=4.3cm,
% %     xmin=0, xmax=1,
% %     axis lines=left,
% %     enlargelimits=false,
% %     tick label style={font=\scriptsize},
% %     label style={font=\small},
% %     title style={font=\small},
% %     every axis/.append style={line width=0.5pt}
% % ]

% % % =========================================================
% % % (a) Variable 1: sharp / stiff-looking dynamics
% % % =========================================================
% % \nextgroupplot[
% %     title={(a) Variable 1: sharp gradients},
% %     xlabel={$t$},
% %     ylabel={$u_1(t)$},
% %     ymin=0.2, ymax=1.8,
% %     ytick=\empty
% % ]

% % \addplot[
% %     draw=none,
% %     fill=sOrange!12
% % ] coordinates {
% %     (0.42,0.2) (0.62,0.2) (0.62,1.8) (0.42,1.8)
% % } \closedcycle;

% % \addplot[
% %     very thick,
% %     sRed,
% %     domain=0:1,
% %     samples=400
% % ]
% % {0.38
% %  + 0.12*x
% %  + 0.95/(1 + exp(-38*(x-0.50)))
% %  + 0.22*exp(-260*(x-0.55)^2)
% %  - 0.10*exp(-420*(x-0.62)^2)};

% % \node[font=\scriptsize, fill=white, inner sep=2pt]
% % at (axis cs:0.25,1.55) {large gradients / fast variation};

% % \node[font=\scriptsize, fill=sOrange!10, inner sep=2pt]
% % at (axis cs:0.52,0.33) {rapid zone};

% % % =========================================================
% % % (b) Variable 2: smooth dynamics
% % % =========================================================
% % \nextgroupplot[
% %     title={(b) Variable 2: smooth dynamics},
% %     xlabel={$t$},
% %     ylabel={$u_2(t)$},
% %     ymin=0.2, ymax=1.8,
% %     ytick=\empty
% % ]

% % \addplot[
% %     very thick,
% %     sBlue,
% %     domain=0:1,
% %     samples=300
% % ]
% % {0.55 + 0.32*x + 0.22*exp(-9*(x-0.58)^2)};

% % \node[font=\scriptsize, fill=white, inner sep=2pt]
% % at (axis cs:0.28,1.52) {slow / smooth variation};

% % % =========================================================
% % % (c) Shared RBF dictionary for variable 1
% % % =========================================================
% % \nextgroupplot[
% %     title={(c) Shared RBF dictionary for $u_1$},
% %     xlabel={adjusted time $\tau$},
% %     ylabel={RBFs + weights},
% %     ymin=0, ymax=1.15,
% %     ytick=\empty
% % ]

% % % same-weight band
% % \addplot[
% %     draw=none,
% %     fill=black!8
% % ] coordinates {
% %     (0,0.24) (1,0.24) (1,0.34) (0,0.34)
% % } \closedcycle;

% % % shared basis bank (same curves will be reused in panel d)
% % \addplot[sRed!65, thick, domain=0:1, samples=250] {exp(-18*(x-0.08)^2)};
% % \addplot[sRed!65, thick, domain=0:1, samples=250] {exp(-30*(x-0.22)^2)};
% % \addplot[sRed!65, thick, domain=0:1, samples=250] {exp(-45*(x-0.36)^2)};
% % \addplot[sRed, very thick, domain=0:1, samples=250] {exp(-260*(x-0.50)^2)};
% % \addplot[sRed!65, thick, domain=0:1, samples=250] {exp(-45*(x-0.64)^2)};
% % \addplot[sRed!65, thick, domain=0:1, samples=250] {exp(-30*(x-0.78)^2)};
% % \addplot[sRed!65, thick, domain=0:1, samples=250] {exp(-18*(x-0.92)^2)};

% % % similar-scale weights
% % \addplot[
% %     ycomb,
% %     black,
% %     mark=*,
% %     mark size=1.4pt
% % ] coordinates {
% %     (0.08,0.29)
% %     (0.22,0.31)
% %     (0.36,0.28)
% %     (0.50,0.30)
% %     (0.64,0.32)
% %     (0.78,0.29)
% %     (0.92,0.30)
% % };

% % \node[font=\scriptsize, fill=white, inner sep=2pt]
% % at (axis cs:0.72,1.00) {same basis bank};

% % \node[font=\scriptsize, fill=black!5, inner sep=2pt]
% % at (axis cs:0.52,0.18) {comparable $|w_j|$};

% % % =========================================================
% % % (d) Same shared RBF dictionary for variable 2
% % % =========================================================
% % \nextgroupplot[
% %     title={(d) Shared RBF dictionary for $u_2$},
% %     xlabel={adjusted time $\tau$},
% %     ylabel={RBFs + weights},
% %     ymin=0, ymax=1.15,
% %     ytick=\empty
% % ]

% % % same-weight band
% % \addplot[
% %     draw=none,
% %     fill=black!8
% % ] coordinates {
% %     (0,0.24) (1,0.24) (1,0.34) (0,0.34)
% % } \closedcycle;

% % % EXACT SAME RBFs as in panel (c)
% % \addplot[sBlue!65, thick, domain=0:1, samples=250] {exp(-18*(x-0.08)^2)};
% % \addplot[sBlue!65, thick, domain=0:1, samples=250] {exp(-30*(x-0.22)^2)};
% % \addplot[sBlue!65, thick, domain=0:1, samples=250] {exp(-45*(x-0.36)^2)};
% % \addplot[sBlue, very thick, domain=0:1, samples=250] {exp(-260*(x-0.50)^2)};
% % \addplot[sBlue!65, thick, domain=0:1, samples=250] {exp(-45*(x-0.64)^2)};
% % \addplot[sBlue!65, thick, domain=0:1, samples=250] {exp(-30*(x-0.78)^2)};
% % \addplot[sBlue!65, thick, domain=0:1, samples=250] {exp(-18*(x-0.92)^2)};

% % % similar-scale weights again
% % \addplot[
% %     ycomb,
% %     black,
% %     mark=*,
% %     mark size=1.4pt
% % ] coordinates {
% %     (0.08,0.30)
% %     (0.22,0.29)
% %     (0.36,0.31)
% %     (0.50,0.30)
% %     (0.64,0.28)
% %     (0.78,0.30)
% %     (0.92,0.31)
% % };

% % \node[font=\scriptsize, fill=white, inner sep=2pt]
% % at (axis cs:0.72,1.00) {same basis bank};

% % \node[font=\scriptsize, fill=black!5, inner sep=2pt]
% % at (axis cs:0.52,0.18) {comparable $|w_j|$};

% % \end{groupplot}

% % % Optional arrow/text between lower panels
% % \node[font=\scriptsize] at ($(group c1r2.east)!0.5!(group c2r2.west)+(0,1.2)$)
% % {shared adaptive Gaussian dictionary};

% % \end{tikzpicture}
% % \end{document}

% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=1.18}

% \definecolor{sRed}{RGB}{215,48,39}
% \definecolor{sBlue}{RGB}{69,117,180}

% \begin{document}

% \begin{tikzpicture}

% \begin{groupplot}[
%     group style={
%         group size=2 by 2,
%         horizontal sep=2.0cm,
%         vertical sep=1.9cm
%     },
%     width=7.2cm,
%     height=4.3cm,
%     xmin=0, xmax=1,
%     axis lines=left,
%     enlargelimits=false,
%     tick label style={font=\scriptsize},
%     label style={font=\small},
%     title style={font=\small},
%     every axis/.append style={line width=0.5pt}
% ]

% % =========================================================
% % (a) Variable 1: sharper dynamics
% % u1(tau) = u0 + tau * sum_j w_j exp(-alpha_j (tau-c_j)^2)
% % =========================================================
% \nextgroupplot[
%     title={(a) Variable 1: sharper dynamics},
%     xlabel={$\tau$},
%     ylabel={$u_1(\tau)$},
%     ymin=0.20, ymax=1.25,
%     ytick=\empty
% ]

% \addplot[
%     draw=none,
%     fill=orange!12
% ] coordinates {
%     (0.46,0.20) (0.60,0.20) (0.60,1.25) (0.46,1.25)
% } \closedcycle;

% \addplot[
%     very thick,
%     sRed,
%     domain=0:1,
%     samples=500
% ]
% {
% 0.28
% + x*(
%   0.60*exp(-18*(x-0.12)^2)
% + 0.80*exp(-35*(x-0.38)^2)
% + 1.10*exp(-180*(x-0.52)^2)
% + 0.65*exp(-18*(x-0.82)^2)
% )
% };

% \node[font=\scriptsize, fill=white, inner sep=2pt]
% at (axis cs:0.24,1.08) {larger local slope};

% % =========================================================
% % (b) Variable 2: calmer dynamics
% % =========================================================
% \nextgroupplot[
%     title={(b) Variable 2: calmer dynamics},
%     xlabel={$\tau$},
%     ylabel={$u_2(\tau)$},
%     ymin=0.20, ymax=1.25,
%     ytick=\empty
% ]

% \addplot[
%     very thick,
%     sBlue,
%     domain=0:1,
%     samples=500
% ]
% {
% 0.38
% + x*(
%   0.52*exp(-18*(x-0.12)^2)
% + 0.72*exp(-35*(x-0.38)^2)
% + 0.28*exp(-180*(x-0.52)^2)
% + 0.58*exp(-18*(x-0.82)^2)
% )
% };

% \node[font=\scriptsize, fill=white, inner sep=2pt]
% at (axis cs:0.24,1.08) {smoother evolution};

% % =========================================================
% % (c) Same shared RBFs, weights for u1
% % =========================================================
% \nextgroupplot[
%     title={(c) Same shared RBFs, weights for $u_1$},
%     xlabel={$\tau$},
%     ylabel={RBFs / weights},
%     ymin=0, ymax=1.25,
%     ytick=\empty
% ]

% % shared dictionary
% \addplot[gray!65, thick, domain=0:1, samples=350] {exp(-18*(x-0.12)^2)};
% \addplot[gray!65, thick, domain=0:1, samples=350] {exp(-35*(x-0.38)^2)};
% \addplot[black,   thick, domain=0:1, samples=350] {exp(-180*(x-0.52)^2)};
% \addplot[gray!65, thick, domain=0:1, samples=350] {exp(-18*(x-0.82)^2)};

% \addplot[
%     ycomb,
%     sRed,
%     thick,
%     mark=*,
%     mark size=1.6pt
% ] coordinates {
%     (0.12,0.60)
%     (0.38,0.80)
%     (0.52,1.10)
%     (0.82,0.65)
% };

% % \node[font=\scriptsize, fill=white, inner sep=2pt]
% % at (axis cs:0.70,1.12) {same dictionary};

% \node[font=\scriptsize, fill=white, inner sep=2pt]
% at (axis cs:0.52,0.97) {larger spike weight};

% % =========================================================
% % (d) Same shared RBFs, weights for u2
% % =========================================================
% \nextgroupplot[
%     title={(d) Same shared RBFs, weights for $u_2$},
%     xlabel={$\tau$},
%     ylabel={RBFs / weights},
%     ymin=0, ymax=1.25,
%     ytick=\empty
% ]

% % EXACT same shared dictionary
% \addplot[gray!65, thick, domain=0:1, samples=350] {exp(-18*(x-0.12)^2)};
% \addplot[gray!65, thick, domain=0:1, samples=350] {exp(-35*(x-0.38)^2)};
% \addplot[black,   thick, domain=0:1, samples=350] {exp(-180*(x-0.52)^2)};
% \addplot[gray!65, thick, domain=0:1, samples=350] {exp(-18*(x-0.82)^2)};

% \addplot[
%     ycomb,
%     sBlue,
%     thick,
%     mark=*,
%     mark size=1.6pt
% ] coordinates {
%     (0.12,0.52)
%     (0.38,0.72)
%     (0.52,0.28)
%     (0.82,0.58)
% };

% % \node[font=\scriptsize, fill=white, inner sep=2pt]
% % at (axis cs:0.70,1.12) {same dictionary};

% \node[font=\scriptsize, fill=white, inner sep=2pt]
% at (axis cs:0.52,0.42) {smaller spike weight};

% \end{groupplot}

% \end{tikzpicture}
% \end{document}

\documentclass[tikz,border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}

\definecolor{sRed}{RGB}{215,48,39}
\definecolor{sBlue}{RGB}{69,117,180}

\begin{document}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 3,
        horizontal sep=2.0cm,
        vertical sep=1.9cm
    },
    width=7.2cm,
    height=3.9cm,
    xmin=0, xmax=1,
    axis lines=left,
    enlargelimits=false,
    tick label style={font=\scriptsize},
    label style={font=\small},
    title style={font=\small},
    every axis/.append style={line width=0.5pt}
]

% =========================================================
% (a) Variable 1: sharper dynamics
% show denser timesteps in high-gradient region
% =========================================================
\nextgroupplot[
    title={(a) Variable 1: sharper dynamics},
    xlabel={$\tau$},
    ylabel={$u_1(\tau)$},
    ymin=0.20, ymax=1.25,
    ytick=\empty
]

\addplot[
    draw=none,
    fill=orange!12
] coordinates {
    (0.46,0.20) (0.60,0.20) (0.60,1.25) (0.46,1.25)
} \closedcycle;

\addplot[
    very thick,
    sRed,
    domain=0:1,
    samples=500
]
{
0.28
+ x*(
  0.60*exp(-18*(x-0.12)^2)
+ 0.80*exp(-35*(x-0.38)^2)
+ 1.10*exp(-180*(x-0.52)^2)
+ 0.65*exp(-18*(x-0.82)^2)
)
};

% timestep markers on x-axis: smaller dt near steep region
\addplot[
    only marks,
    mark=*,
    mark size=1.3pt,
    black
] coordinates {
    (0.08,0.23)
    (0.20,0.23)
    (0.32,0.23)
    (0.42,0.23)
    (0.48,0.23)
    (0.52,0.23)
    (0.56,0.23)
    (0.60,0.23)
    (0.70,0.23)
    (0.84,0.23)
    (0.95,0.23)
};

\node[font=\scriptsize, fill=white, inner sep=2pt]
at (axis cs:0.24,1.08) {larger local slope};

\node[font=\scriptsize, fill=white, inner sep=2pt]
at (axis cs:0.54,0.31) {smaller $\Delta t_n$ here};

% =========================================================
% (b) Variable 2: calmer dynamics
% more uniform / larger timesteps
% =========================================================
\nextgroupplot[
    title={(b) Variable 2: calmer dynamics},
    xlabel={$\tau$},
    ylabel={$u_2(\tau)$},
    ymin=0.20, ymax=1.25,
    ytick=\empty
]

\addplot[
    very thick,
    sBlue,
    domain=0:1,
    samples=500
]
{
0.38
+ x*(
  0.52*exp(-18*(x-0.12)^2)
+ 0.72*exp(-35*(x-0.38)^2)
+ 0.28*exp(-180*(x-0.52)^2)
+ 0.58*exp(-18*(x-0.82)^2)
)
};

% timestep markers: more spread out because solution is smoother
\addplot[
    only marks,
    mark=*,
    mark size=1.3pt,
    black
] coordinates {
    (0.08,0.23)
    (0.20,0.23)
    (0.32,0.23)
    (0.44,0.23)
    (0.56,0.23)
    (0.68,0.23)
    (0.80,0.23)
    (0.92,0.23)
};

\node[font=\scriptsize, fill=white, inner sep=2pt]
at (axis cs:0.24,1.08) {smoother evolution};

\node[font=\scriptsize, fill=white, inner sep=2pt]
at (axis cs:0.56,0.31) {larger $\Delta t_n$};

% =========================================================
% (c) Same shared RBFs, weights for u1
% =========================================================
\nextgroupplot[
    title={(c) Same shared RBFs, weights for $u_1$},
    xlabel={$\tau$},
    ylabel={RBFs / weights},
    ymin=0, ymax=1.25,
    ytick=\empty
]

\addplot[gray!65, thick, domain=0:1, samples=350] {exp(-18*(x-0.12)^2)};
\addplot[gray!65, thick, domain=0:1, samples=350] {exp(-35*(x-0.38)^2)};
\addplot[black,   thick, domain=0:1, samples=350] {exp(-180*(x-0.52)^2)};
\addplot[gray!65, thick, domain=0:1, samples=350] {exp(-18*(x-0.82)^2)};

\addplot[
    ycomb,
    sRed,
    thick,
    mark=*,
    mark size=1.6pt
] coordinates {
    (0.12,0.60)
    (0.38,0.80)
    (0.52,1.10)
    (0.82,0.65)
};

\node[font=\scriptsize, fill=white, inner sep=2pt]
at (axis cs:0.52,0.97) {larger spike weight};

% =========================================================
% (d) Same shared RBFs, weights for u2
% =========================================================
\nextgroupplot[
    title={(d) Same shared RBFs, weights for $u_2$},
    xlabel={$\tau$},
    ylabel={RBFs / weights},
    ymin=0, ymax=1.25,
    ytick=\empty
]

\addplot[gray!65, thick, domain=0:1, samples=350] {exp(-18*(x-0.12)^2)};
\addplot[gray!65, thick, domain=0:1, samples=350] {exp(-35*(x-0.38)^2)};
\addplot[black,   thick, domain=0:1, samples=350] {exp(-180*(x-0.52)^2)};
\addplot[gray!65, thick, domain=0:1, samples=350] {exp(-18*(x-0.82)^2)};

\addplot[
    ycomb,
    sBlue,
    thick,
    mark=*,
    mark size=1.6pt
] coordinates {
    (0.12,0.52)
    (0.38,0.72)
    (0.52,0.28)
    (0.82,0.58)
};

\node[font=\scriptsize, fill=white, inner sep=2pt]
at (axis cs:0.52,0.42) {smaller spike weight};

% =========================================================
% (e) Standard timestepping: schematic Newton effort for u1
% same nonuniform timestep locations as panel (a)
% =========================================================
\nextgroupplot[
    title={(e) Standard timestepping: Newton effort for $u_1$},
    xlabel={$t_n$},
    ylabel={schematic $\|\Delta z_n\|$},
    ymin=0, ymax=0.75,
    ytick=\empty
]

\addplot[
    ycomb,
    sRed,
    thick,
    mark=*,
    mark size=1.6pt
] coordinates {
    (0.08,0.13)
    (0.20,0.16)
    (0.32,0.20)
    (0.42,0.26)
    (0.48,0.48)
    (0.52,0.64)
    (0.56,0.59)
    (0.60,0.40)
    (0.64,0.35)
    (0.70,0.17)
    (0.84,0.11)
    (0.95,0.22)
};

\node[font=\scriptsize, fill=white, inner sep=2pt]
at (axis cs:0.53,0.69) {dense steps and large corrections};

% =========================================================
% (f) Standard timestepping: schematic Newton effort for u2
% same timestep locations as panel (b)
% =========================================================
\nextgroupplot[
    title={(f) Standard timestepping: Newton effort for $u_2$},
    xlabel={$t_n$},
    ylabel={schematic $\|\Delta z_n\|$},
    ymin=0, ymax=0.75,
    ytick=\empty
]

\addplot[
    ycomb,
    sBlue,
    thick,
    mark=*,
    mark size=1.6pt
] coordinates {
    (0.08,0.13)
    (0.20,0.15)
    (0.32,0.18)
    (0.42,0.16)
    (0.46,0.17)
    (0.48,0.18)
    (0.50,0.20)
    (0.52,0.22)
    (0.54,0.23)
    (0.56,0.24)
    (0.58,0.22)
    (0.60,0.20)
    (0.70,0.16)
    (0.84,0.19)
    (0.95,0.14)
};

\node[font=\scriptsize, fill=white, inner sep=2pt]
at (axis cs:0.56,0.69) {larger steps and milder corrections};

\end{groupplot}

\end{tikzpicture}
\end{document}

==> Plots/rms_case9_14_39.tex <==
% \documentclass[tikz,border=2pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \begin{document}
% \begin{tikzpicture}
% \begin{axis}[
%   width=6cm,
%   height=4.5cm,
%   xmode=log,
%   ymode=log,
%   xlabel={Runtime (s)},
%   ylabel={Global $L_2$ error w.r.t.\ BDF reference},
%   legend style={
%     at={(0.5,-0.25)},
%     anchor=north,
%     draw=none,
%     fill=none
%   },
%   legend columns=3,
%   grid=both,
% ]

% % ===================== PIRPNN-6 =====================
% \addplot[
%   only marks,
%   mark=triangle*,
%   mark size=3pt,
%   blue
% ] coordinates {
%   (0.23,1.51e-5)   % IEEE 9
% };

% \addplot[
%   only marks,
%   mark=triangle*,
%   mark size=3pt,
%   red
% ] coordinates {
%   (1.38,7.06e-6)   % IEEE 14
% };

% \addplot[
%   only marks,
%   mark=triangle*,
%   mark size=3pt,
%   green!60!black
% ] coordinates {
%   (11.62,1.15e-5)  % IEEE 39
% };

% % ===================== PIRPNN-8 =====================
% \addplot[
%   only marks,
%   mark=square*,
%   mark size=3pt,
%   blue
% ] coordinates {
%   (0.32,1.51e-5)   % IEEE 9
% };

% \addplot[
%   only marks,
%   mark=square*,
%   mark size=3pt,
%   red
% ] coordinates {
%   (1.63,7.06e-6)   % IEEE 14
% };

% \addplot[
%   only marks,
%   mark=square*,
%   mark size=3pt,
%   green!60!black
% ] coordinates {
%   (10.17,1.15e-5)  % IEEE 39
% };

% % ===================== Legend =====================
% \legend{
% PIRPNN--6 (IEEE 9.),
% PIRPNN--6 (IEEE 14),
% PIRPNN--6 (IEEE 39),
% PIRPNN--8 (IEEE 9),
% PIRPNN--8 (IEEE 14),
% PIRPNN--8 (IEEE 39)
% }

% % ===================== Reference annotation =====================
% \node[anchor=south west] at (axis cs:0.25,2.6e-5)
% {\small BDF reference (Assimulo, atol=rtol=$10^{-9}$): $e=0$};

% \end{axis}
% \end{tikzpicture}
% \end{document}
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=10cm, height=6cm,
    ybar=2pt, % Space between bars
    bar width=12pt,
    enlarge x limits=0.25,
    symbolic x coords={IEEE 9, IEEE 14, IEEE 39},
    xtick=data,
    nodes near coords, % Shows values on top
    every node near coord/.append style={font=\tiny, rotate=90, anchor=west, /pgf/number format/sci},
    % ymode=log,
    ylabel={Global $L_2$ Error},
    axis y line*=left, % Left Y axis
    ymajorgrids=true,
    grid style={dashed, gray!30},
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1, draw=none},
    title=\textbf{Performance Comparison: PIRPNN-6 vs PIRPNN-8}
]

% Error Data - PIRPNN-6
\addplot[fill=blue!60, draw=black] coordinates {
    (IEEE 9, 1.51e-5) (IEEE 14, 7.06e-6) (IEEE 39, 1.15e-5)
}; 

% Error Data - PIRPNN-8
\addplot[fill=red!60, draw=black] coordinates {
    (IEEE 9, 1.51e-5) (IEEE 14, 7.06e-6) (IEEE 39, 1.15e-5)
};

\legend{PIRPNN-6 Error, PIRPNN-8 Error}
\end{axis}

% Overlapping Axis for Runtime
\begin{axis}[
    width=5cm, height=6cm,
    ybar=2pt,
    bar width=12pt,
    enlarge x limits=0.25,
    symbolic x coords={IEEE 9, IEEE 14, IEEE 39},
    xtick=data,
    ymode=log,
    ylabel={Runtime (s)},
    axis y line*=right, % Right Y axis
    axis x line=none,
    ylabel near counts,
    legend style={at={(0.5,-0.3)}, anchor=north, legend columns=-1, draw=none},
]

% Runtime Data - PIRPNN-6 (Empty fill with pattern or different color)
\addplot[fill=blue!20, draw=blue, postaction={pattern=north east lines}] coordinates {
    (IEEE 9, 0.23) (IEEE 14, 1.38) (IEEE 39, 11.62)
};

% Runtime Data - PIRPNN-8
\addplot[fill=red!20, draw=red, postaction={pattern=north west lines}] coordinates {
    (IEEE 9, 0.32) (IEEE 14, 1.63) (IEEE 39, 10.17)
};

\legend{PIRPNN-6 Time, PIRPNN-8 Time}
\end{axis}
\end{tikzpicture}
\end{document}

==> Plots/rms_inverter1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{myPlotStyle}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}

\begin{axis}[
    % title={Speed accuracy trade off on the inverter benchmark},
    xlabel={Average overall MAE},
    ylabel={Average runtime (s)},
    ylabel style={xshift=-10pt},
    xmode=log,
    ymode=log,
    grid=major,
    % width=0.92\linewidth,
    % height=4cm,
    xmin=3e-8, xmax=3e-3,
    ymin=5e-3, ymax=1,
    clip=false,
    % --- Right Legend Configuration ---
    legend columns=3, 
    legend style={
        at={(1,1.05)}, 
        anchor=south east,
        nodes={scale=1, anchor=west},
        draw=none,
        column sep=0.2cm
    }
]

% Style Definitions
\tikzset{
  baselinePoint/.style={only marks, mark size=2.0pt, opacity=0.6},
  hiPoint/.style={only marks, mark size=3.0pt, opacity=1, line width=0.55pt},
  paretoLine/.style={line width=1.1pt, opacity=0.9}
}
% =========================
% DATA PLOTS
% =========================
% We use 'forget plot' on the second entry of each pair so only one appears in the right legend.

% PIRPNN 6
\addplot[hiPoint, mark=square*, color=sRed] coordinates {(4.09318e-8, 0.0952671)};
\addlegendentry{RAPTOR--6}
\addplot[hiPoint, mark=square, color=sRed, mark options={fill=white}, forget plot] coordinates {(1.55793e-6, 0.0146212)};

% PIRPNN 8
\addplot[hiPoint, mark=triangle*, color=sPurple] coordinates {(5.5198e-8, 0.132425)};
\addlegendentry{RAPTOR--8}
\addplot[hiPoint, mark=triangle, color=sPurple, mark options={fill=white}, forget plot] coordinates {(7.5074e-8, 0.0370395)};

% Radau
\addplot[baselinePoint, mark=diamond*, color=black] coordinates {(1.63365e-7, 0.0649912)};
\addlegendentry{Radau}
\addplot[baselinePoint, mark=diamond, color=black, forget plot] coordinates {(1.06973e-5, 0.026045)};

% BDF
\addplot[baselinePoint, mark=*, color=gray] coordinates {(2.30982e-6, 0.0514887)};
\addlegendentry{BDF}
\addplot[baselinePoint, mark=o, color=gray, forget plot] coordinates {(1.62557e-4, 0.0280677)};

% K5
\addplot[baselinePoint, mark=*, color=sBlue] coordinates {(6.2725e-6, 0.0112367)};
\addlegendentry{Kvaerno 5}
\addplot[baselinePoint, mark=o, color=sBlue, forget plot] coordinates {(1.88664e-4, 0.00726472)};

% K4
\addplot[baselinePoint, mark=*, color=cyan] coordinates {(1.69302e-6, 0.0180287)};
\addlegendentry{Kvaerno 4}
\addplot[baselinePoint, mark=o, color=cyan, forget plot] coordinates {(9.29715e-5, 0.00903229)};

% LSODA
\addplot[baselinePoint, mark=*, color=purple] coordinates {(1.47116e-6, 0.0328946)};
\addlegendentry{LSODA}
\addplot[baselinePoint, mark=o, color=purple, forget plot] coordinates {(8.53015e-5, 0.0193986)};

% DOP853
\addplot[baselinePoint, mark=*, color=orange] coordinates {(1.84484e-5, 0.350575)};
\addlegendentry{DOP853}
\addplot[baselinePoint, mark=o, color=orange, forget plot] coordinates {(1.87790e-3, 0.323532)};

% ImpEuler
\addplot[baselinePoint, mark=*, color=black!30!sRed] coordinates {(1.92166e-4, 0.052807)};
\addlegendentry{ImpEuler}
\addplot[baselinePoint, mark=o, color=black!30!sRed, forget plot] coordinates {(1.70459e-3, 0.00805579)};

% Pareto lines
\addplot[paretoLine, color=sRed, forget plot] coordinates {(4.09318e-8, 0.0952671) (1.55793e-6, 0.0146212)};
\addplot[paretoLine, color=sPurple, forget plot] coordinates {(5.5198e-8, 0.132425) (7.5074e-8, 0.0370395)};

\node[anchor=south west, draw=none, font=\footnotesize] at(axis description cs:0,1.17)
{%
\begin{tabular}{@{}c@{\hspace{4pt}}l@{}}
$\bullet$ & Best MAE\\
$\circ$   & Best Time
\end{tabular}%
};

\end{axis}


\end{tikzpicture}
\end{document}

==> Plots/rms_inverter2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{myPlotStyle}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}

\begin{axis}[
    title={},
    xlabel={Average number of advances},
    ylabel={Average runtime (s)},
    ylabel style={xshift=-10pt},
    ymode=log,
    grid=both,
    % width=0.92\linewidth,
    % height=4cm,
    xmin=0, xmax=2500,
    xtick distance={400},
    ymin=7e-3, ymax=0.7,
    clip=false,
    % --- Right Legend Configuration ---
    legend columns=3, 
    legend style={
        at={(axis description cs:1,1.05)}, 
        anchor=south east,
        nodes={scale=1, anchor=west},
        draw=none,
        column sep=0.1cm
    }
]

% Style for Pareto lines
\tikzset{
  paretoLine/.style={line width=1.1pt, opacity=0.8}
}

% =========================================================
% LEFT LEGEND (Marker Meaning)
% =========================================================
% \node[anchor=north west, draw=none, font=\scriptsize] at (axis description cs:0,-0.28)
% {%
% \begin{tikzpicture}[every node/.style={anchor=west}]
% \matrix[column sep=2pt, row sep=2pt]{
% \fill (0,0) circle (2.5pt); & \node{Best MAE (Full)}; \\
% \draw (0,0) circle (2.5pt); & \node{Best Time (Hollow)}; \\
% };
% \end{tikzpicture}%
% };
% =========================================================
% LEFT LEGEND (Marker Meaning)
% =========================================================
\node[anchor=south west, draw=none, font=\footnotesize] at (axis description cs:-0,1.17)
{%
\begin{tabular}{@{}c@{\hspace{4pt}}l@{}}
$\bullet$ & Best MAE\\
$\circ$   & Best Time
\end{tabular}%
};

% =========================
% DATA PLOTS
% =========================

% PIRPNN RBF 6
\addplot[only marks, mark=square*, color=red, mark size=3pt] coordinates {(458.7, 0.0952671)};
\addlegendentry{RAPTOR--6}
\addplot[only marks, mark=square, color=red, mark size=3pt, forget plot] coordinates {(38.0, 0.0146212)};
\addplot[paretoLine, color=red, forget plot] coordinates {(458.7, 0.0952671) (38.0, 0.0146212)};

% PIRPNN RBF 8
\addplot[only marks, mark=triangle*, color=magenta, mark size=3pt] coordinates {(97.3, 0.1324248)};
\addlegendentry{RAPTOR--8}
\addplot[only marks, mark=triangle, color=magenta, mark size=3pt, forget plot] coordinates {(83.2, 0.0370395)};
\addplot[paretoLine, color=magenta, forget plot] coordinates {(97.3, 0.1324248) (83.2, 0.0370395)};

% Radau
\addplot[only marks, mark=*, color=black, mark size=2pt] coordinates {(1999.0, 0.0716698)};
\addlegendentry{Radau}
\addplot[only marks, mark=o, color=black, mark size=2pt, forget plot] coordinates {(1999.0, 0.0268074)};

% BDF
\addplot[only marks, mark=*, color=gray, mark size=2pt] coordinates {(1999.0, 0.0560258)};
\addlegendentry{BDF}
\addplot[only marks, mark=o, color=gray, mark size=2pt, forget plot] coordinates {(1999.0, 0.0290554)};

% Kvaerno 5
\addplot[only marks, mark=*, color=blue, mark size=2pt] coordinates {(47.7, 0.0124818)};
\addlegendentry{Kvaerno5}
\addplot[only marks, mark=o, color=blue, mark size=2pt, forget plot] coordinates {(22.1, 0.0075130)};

% Kvaerno 4
\addplot[only marks, mark=*, color=cyan, mark size=2pt] coordinates {(146.6, 0.0198416)};
\addlegendentry{Kvaerno4}
\addplot[only marks, mark=o, color=cyan, mark size=2pt, forget plot] coordinates {(46.9, 0.0091891)};

% % Kvaerno 3
% \addplot[only marks, mark=*, color=green, mark size=2pt] coordinates {(276.1, 0.0282097)};
% \addlegendentry{Kvaerno3}
% \addplot[only marks, mark=o, color=green, mark size=2pt, forget plot] coordinates {(63.9, 0.0085924)};

% LSODA
\addplot[only marks, mark=*, color=purple, mark size=2pt] coordinates {(1999.0, 0.0392848)};
\addlegendentry{LSODA}
\addplot[only marks, mark=o, color=purple, mark size=2pt, forget plot] coordinates {(1999.0, 0.0199716)};

% DOP853
\addplot[only marks, mark=*, color=orange, mark size=2pt] coordinates {(1999.0, 0.3960050)};
\addlegendentry{DOP853}
\addplot[only marks, mark=o, color=orange, mark size=2pt, forget plot] coordinates {(1999.0, 0.3319290)};

% Dopri 8
% \addplot[only marks, mark=*, color=brown, mark size=2pt] coordinates {(651.1, 0.0341775)};
% \addlegendentry{Dopri8}
% \addplot[only marks, mark=o, color=brown, mark size=2pt, forget plot] coordinates {(652.0, 0.0270788)};

% % Dopri 5
% \addplot[only marks, mark=*, color=blue!50!black, mark size=2pt] coordinates {(1004.2, 0.0342003)};
% \addlegendentry{Dopri5}
% \addplot[only marks, mark=o, color=blue!50!black, mark size=2pt, forget plot] coordinates {(997.9, 0.0296857)};

% % Tsit5
% \addplot[only marks, mark=*, color=black!50!green, mark size=2pt] coordinates {(972.8, 0.0328969)};
% \addlegendentry{Tsit5}
% \addplot[only marks, mark=o, color=black!50!green, mark size=2pt, forget plot] coordinates {(966.3, 0.0282469)};

% Implicit Euler
\addplot[only marks, mark=*, color=black!30!red, mark size=2pt] coordinates {(2326.7, 0.0492495)};
\addlegendentry{ImpEuler}
\addplot[only marks, mark=o, color=black!30!red, mark size=2pt, forget plot] coordinates {(240.6, 0.0084782)};

\end{axis}
\end{tikzpicture}
\end{document}

==> Plots/rms_line1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{myPlotStyle}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}

\begin{axis}[
    title={},
    xlabel={Average overall MAE},
    ylabel={Average runtime (s)},
    ylabel style={xshift=-10pt},
    xmode=log,
    ymode=log,
    grid=major,
    xmin=5e-7, xmax=3e-1,
    ymin=3e-3, ymax=10,
    clip=false,
    % --- Right Legend Configuration ---
    legend columns=5, 
    legend style={
        at={(axis description cs:1,1.1)}, 
        anchor=south east,
        nodes={scale=1, anchor=west},
        draw=none,
        column sep=0.1cm
    }
]

% Style for Pareto lines
\tikzset{
  paretoLine/.style={line width=1.1pt, opacity=0.8}
}

% =========================================================
% LEFT LEGEND (Marker Meaning)
% =========================================================
% \node[anchor=north west, draw=none, font=\scriptsize] at (axis description cs:0,-0.28)
% {%
% \begin{tikzpicture}[every node/.style={anchor=west}]
% \matrix[column sep=2pt, row sep=2pt]{
% \fill (0,0) circle (2.5pt); & \node{Best MAE (Full)}; \\
% \draw (0,0) circle (2.5pt); & \node{Best Time (Hollow)}; \\
% };
% \end{tikzpicture}%
% };
% =========================================================
% LEFT LEGEND (Marker Meaning)
% =========================================================
\node[anchor=south west, draw=none, font=\scriptsize, fill = white!80, fill opacity = 0.4, text opacity =1] at (axis description cs:0.05,0.05)
{%
\begin{tabular}{@{}c@{\hspace{4pt}}l@{}}
$\bullet$ & Best MAE \\
$\circ$   & Best Time
\end{tabular}%
};
% =========================
% DATA PLOTS
% =========================

% PIRPNN RBF 6
\addplot[only marks, mark=square*, color=red, mark size=3pt] coordinates {(2.82232e-4, 0.20802)};
\addlegendentry{RAPTOR--6}
\addplot[only marks, mark=square, color=red, mark size=3pt, forget plot] coordinates {(6.96550e-4, 0.16333)};
\addplot[paretoLine, color=red, forget plot] coordinates {(2.82232e-4, 0.20802) (6.96550e-4, 0.16333)};

% PIRPNN RBF 8
\addplot[only marks, mark=triangle*, color=magenta, mark size=3pt] coordinates {(5.61817e-7, 0.24907)};
\addlegendentry{RAPTOR--8}
\addplot[only marks, mark=triangle, color=magenta, mark size=3pt, forget plot] coordinates {(1.19912e-6, 0.22399)};
\addplot[paretoLine, color=magenta, forget plot] coordinates {(5.61817e-7, 0.24907) (1.19912e-6, 0.22399)};

% PIRPNN RBF 10
\addplot[only marks, mark=diamond*, color=red!70!black, mark size=3pt] coordinates {(1.58129e-6, 3.77371)};
\addlegendentry{RAPTOR--10}
\addplot[only marks, mark=diamond, color=red!70!black, mark size=3pt, forget plot] coordinates {(3.42324e-6, 2.96721)};
\addplot[paretoLine, color=red!70!black, forget plot] coordinates {(1.58129e-6, 3.77371) (3.42324e-6, 2.96721)};

% BDF
\addplot[only marks, mark=*, color=gray, mark size=2pt] coordinates {(2.99916e-3, 1.19996)};
\addlegendentry{BDF}
\addplot[only marks, mark=o, color=gray, mark size=2pt, forget plot] coordinates {(4.51695e-2, 0.85855)};

% DOP853
\addplot[only marks, mark=*, color=orange, mark size=2pt] coordinates {(1.23890e-4, 0.66115)};
\addlegendentry{DOP853}
\addplot[only marks, mark=o, color=orange, mark size=2pt, forget plot] coordinates {(4.56419e-3, 0.22495)};

% Dopri5
\addplot[only marks, mark=*, color=blue!50!black, mark size=2pt] coordinates {(1.26973e-1, 0.05540)};
\addlegendentry{Dopri5}
\addplot[only marks, mark=o, color=blue!50!black, mark size=2pt, forget plot] coordinates {(1.48554e-1, 0.04547)};

% Dopri8
\addplot[only marks, mark=*, color=brown, mark size=2pt] coordinates {(3.64117e-4, 0.05651)};
\addlegendentry{Dopri8}
\addplot[only marks, mark=o, color=brown, mark size=2pt, forget plot] coordinates {(1.73803e-2, 0.02688)};

% Implicit Euler
\addplot[only marks, mark=*, color=black!30!red, mark size=2pt] coordinates {(7.16869e-3, 0.00912)};
\addlegendentry{ImpEuler}
\addplot[only marks, mark=o, color=black!30!red, mark size=2pt, forget plot] coordinates {(7.16869e-3, 0.00492)};

% Kvaerno3
\addplot[only marks, mark=*, color=green, mark size=2pt] coordinates {(6.48125e-3, 0.03810)};
\addlegendentry{Kvaerno3}
\addplot[only marks, mark=o, color=green, mark size=2pt, forget plot] coordinates {(6.48125e-3, 0.02518)};

% Kvaerno4
\addplot[only marks, mark=*, color=cyan, mark size=2pt] coordinates {(6.77124e-3, 0.04029)};
\addlegendentry{Kvaerno4}
\addplot[only marks, mark=o, color=cyan, mark size=2pt, forget plot] coordinates {(6.77124e-3, 0.01954)};

% Kvaerno5
\addplot[only marks, mark=*, color=blue, mark size=2pt] coordinates {(2.22424e-3, 0.32906)};
\addlegendentry{Kvaerno5}
\addplot[only marks, mark=o, color=blue, mark size=2pt, forget plot] coordinates {(7.56975e-3, 0.01258)};

% LSODA
\addplot[only marks, mark=*, color=purple, mark size=2pt] coordinates {(1.35973e-3, 0.57484)};
\addlegendentry{LSODA}
\addplot[only marks, mark=o, color=purple, mark size=2pt, forget plot] coordinates {(1.21922e-2, 0.18283)};

% Radau
\addplot[only marks, mark=*, color=black, mark size=2pt] coordinates {(1.90466e-5, 2.03270)};
\addlegendentry{Radau}
\addplot[only marks, mark=o, color=black, mark size=2pt, forget plot] coordinates {(4.25717e-3, 0.16535)};

% Tsit5
\addplot[only marks, mark=*, color=black!50!green, mark size=2pt] coordinates {(1.83984e-1, 0.07141)};
\addlegendentry{Tsit5}
\addplot[only marks, mark=o, color=black!50!green, mark size=2pt, forget plot] coordinates {(2.28356e-1, 0.04202)};

\end{axis}
\end{tikzpicture}
\end{document}

==> Plots/rms_line2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{myPlotStyle}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}

\begin{axis}[
    title={},
    % title={Line benchmark: steps versus execution time},
    % subtitle={Each method with its best average MAE and best average time configuration},
    xlabel={Average number of advances},
    ylabel={Average runtime (s)},
    ylabel style={xshift=-10pt},
    ymode=log,
    grid=both,
    xmin=0, xmax=4100,
    xtick distance={1000},
    ymin=3e-3, ymax=10,
    clip=false,
    % --- Right Legend Configuration ---
    legend columns=5, 
    legend style={
        at={(axis description cs:1,1.1)}, 
        anchor=south east,
        nodes={scale=1, anchor=west},
        draw=none,
        column sep=0.1cm
    }
]

% Style for Pareto lines
\tikzset{
  paretoLine/.style={line width=1.1pt, opacity=0.8}
}

% =========================================================
% LEFT LEGEND (Marker Meaning)
% =========================================================
% \node[anchor=north west, draw=none, font=\scriptsize] at (axis description cs:0,-0.28)
% {%
% \begin{tikzpicture}[every node/.style={anchor=west}]
% \matrix[column sep=2pt, row sep=2pt]{
% \fill (0,0) circle (2.5pt); & \node{Best MAE (Full)}; \\
% \draw (0,0) circle (2.5pt); & \node{Best Time (Hollow)}; \\
% };
% \end{tikzpicture}%
% };
% =========================================================
% LEFT LEGEND (Marker Meaning)
% =========================================================
\node[anchor=north east, draw=none, font=\scriptsize, fill = white!80, fill opacity = 0.4, text opacity =1] at (axis description cs:0.99,0.99)
{%
\begin{tabular}{@{}c@{\hspace{4pt}}l@{}}
$\bullet$ & Best MAE \\
$\circ$   & Best Time
\end{tabular}%
};

% =========================
% DATA PLOTS
% =========================

% PIRPNN RBF 6
\addplot[only marks, mark=square*, color=red, mark size=3pt] coordinates {(1844, 0.20802)};
\addlegendentry{RAPTOR--6}
\addplot[only marks, mark=square, color=red, mark size=3pt, forget plot] coordinates {(1724, 0.16333)};
\addplot[paretoLine, color=red, forget plot] coordinates {(1844, 0.20802) (1724, 0.16333)};

% PIRPNN RBF 8
\addplot[only marks, mark=triangle*, color=magenta, mark size=3pt] coordinates {(1987, 0.24907)};
\addlegendentry{RAPTOR--8}
\addplot[only marks, mark=triangle, color=magenta, mark size=3pt, forget plot] coordinates {(2002, 0.22399)};
\addplot[paretoLine, color=magenta, forget plot] coordinates {(1987, 0.24907) (2002, 0.22399)};

% PIRPNN RBF 10
\addplot[only marks, mark=diamond*, color=red!70!black, mark size=3pt] coordinates {(1680, 3.77371)};
\addlegendentry{RAPTOR-10}
\addplot[only marks, mark=diamond, color=red!70!black, mark size=3pt, forget plot] coordinates {(1295, 2.96721)};
\addplot[paretoLine, color=red!70!black, forget plot] coordinates {(1680, 3.77371) (1295, 2.96721)};

% BDF
\addplot[only marks, mark=*, color=gray, mark size=2pt] coordinates {(1999, 1.19996)};
\addlegendentry{BDF}
\addplot[only marks, mark=o, color=gray, mark size=2pt, forget plot] coordinates {(1999, 0.85855)};

% DOP853
\addplot[only marks, mark=*, color=orange, mark size=2pt] coordinates {(1999, 0.66115)};
\addlegendentry{DOP853}
\addplot[only marks, mark=o, color=orange, mark size=2pt, forget plot] coordinates {(1999, 0.22495)};

% Dopri5
\addplot[only marks, mark=*, color=blue!50!black, mark size=2pt] coordinates {(3795, 0.05540)};
\addlegendentry{Dopri5}
\addplot[only marks, mark=o, color=blue!50!black, mark size=2pt, forget plot] coordinates {(3396, 0.04547)};

% Dopri8
\addplot[only marks, mark=*, color=brown, mark size=2pt] coordinates {(1461, 0.05651)};
\addlegendentry{Dopri8}
\addplot[only marks, mark=o, color=brown, mark size=2pt, forget plot] coordinates {(1138, 0.02688)};

% Implicit Euler
\addplot[only marks, mark=*, color=black!30!red, mark size=2pt] coordinates {(142, 0.00912)};
\addlegendentry{ImpEuler}
\addplot[only marks, mark=o, color=black!30!red, mark size=2pt, forget plot] coordinates {(142, 0.00492)};

% Kvaerno3
\addplot[only marks, mark=*, color=green, mark size=2pt] coordinates {(366, 0.03810)};
\addlegendentry{Kvaerno3}
\addplot[only marks, mark=o, color=green, mark size=2pt, forget plot] coordinates {(366, 0.02518)};

% Kvaerno4
\addplot[only marks, mark=*, color=cyan, mark size=2pt] coordinates {(218, 0.04029)};
\addlegendentry{Kvaerno4}
\addplot[only marks, mark=o, color=cyan, mark size=2pt, forget plot] coordinates {(218, 0.019544)};

% Kvaerno5
\addplot[only marks, mark=*, color=blue, mark size=2pt] coordinates {(3051, 0.32906)};
\addlegendentry{Kvaerno5}
\addplot[only marks, mark=o, color=blue, mark size=2pt, forget plot] coordinates {(88, 0.01258)};

% LSODA
\addplot[only marks, mark=*, color=purple, mark size=2pt] coordinates {(1999, 0.57484)};
\addlegendentry{LSODA}
\addplot[only marks, mark=o, color=purple, mark size=2pt, forget plot] coordinates {(1999, 0.18283)};

% Radau
\addplot[only marks, mark=*, color=black, mark size=2pt] coordinates {(1999, 2.03270)};
\addlegendentry{Radau}
\addplot[only marks, mark=o, color=black, mark size=2pt, forget plot] coordinates {(1999, 0.16535)};

% Tsit5
\addplot[only marks, mark=*, color=black!50!green, mark size=2pt] coordinates {(3968, 0.07141)};
\addlegendentry{Tsit5}
\addplot[only marks, mark=o, color=black!50!green, mark size=2pt, forget plot] coordinates {(3419, 0.04202)};

\end{axis}
\end{tikzpicture}
\end{document}

==> Plots/rms_line3.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{myPlotStyle}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}

\begin{axis}[
    title={Line benchmark: number of failed runs per method},
    % subtitle={Failures counted as missing runs relative to 10 initial conditions per configuration},
    ybar,
    bar width=8pt,
    ymin=0,
    ymax=30,
    ytick={0,5,10,15,20,25,30},
    ylabel={Total number of failures},
    xtick=data,
    xticklabel style={rotate=45,anchor=east},
    width=0.95\linewidth,
    height=7cm,
    enlarge x limits=0.05,
    grid=major,
]

% Order of methods on the x axis:
% 0: BDF
% 1: DOP853
% 2: Dopri5
% 3: Dopri8
% 4: ImplicitEuler
% 5: Kvaerno3
% 6: Kvaerno4
% 7: Kvaerno5
% 8: LSODA
% 9: Radau
% 10: Tsit5
% 11: Multistep(PIRPNN)

% Failure counts aggregated over all line benchmark files:
% BDF                -> 0
% DOP853             -> 0
% Dopri5             -> 28
% Dopri8             -> 0
% ImplicitEuler      -> 0
% Kvaerno3           -> 0
% Kvaerno4           -> 0
% Kvaerno5           -> 5
% LSODA              -> 0
% Radau              -> 0
% Tsit5              -> 28
% Multistep(PIRPNN)  -> 0

\addplot coordinates {
    (0, 0)   % BDF
    (1, 0)   % DOP853
    (2, 28)  % Dopri5
    (3, 0)   % Dopri8
    (4, 0)   % ImplicitEuler
    (5, 0)   % Kvaerno3
    (6, 0)   % Kvaerno4
    (7, 5)   % Kvaerno5
    (8, 0)   % LSODA
    (9, 0)   % Radau
    (10, 28) % Tsit5
    (11, 0)  % Multistep(PIRPNN)
};

\pgfplotsset{
  every axis/.append style={
    xticklabels={
      BDF,
      DOP853,
      Dopri5,
      Dopri8,
      ImplicitEuler,
      Kvaerno3,
      Kvaerno4,
      Kvaerno5,
      LSODA,
      Radau,
      Tsit5,
      Multistep(PIRPNN)
    }
  }
}

\end{axis}
\end{tikzpicture}
\end{document}


==> Plots/rpnn_compar.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{pgfplots}
% \usepackage{myPlotStyle}
% \usetikzlibrary{patterns, decorations.pathreplacing}

% \begin{document}

% \begin{tikzpicture}
% \begin{groupplot}[
%     group style={
%         group size=1 by 3,
%         horizontal sep=1.0cm, 
%     },
%     width=5cm, height=2cm,
%     xlabel={\small Time ($t$)},
%     xmin=0, xmax=6,
%     ymin=-1, ymax=4,
%     domain=0:6,
%     samples=100,
%     grid=major,
%     clip=false,
%     ticklabel style={font=\scriptsize},
%     label style={font=\scriptsize},
%     title style={font=\small}
% ]

% % =============================================================
% % PLOT 1: EXPLICIT
% % =============================================================
% \nextgroupplot[
%     ylabel={\scriptsize State $u(t)$},
%     title={\textbf{\scriptsize A. Explicit}},
% ]

% \addplot[color=black!50, dashed, ultra thick] {3*exp(-2*x)};

% \addplot[color=sRed, ultra thick] coordinates {(0,3) (0.8,-1)};
% % \addplot[color=sRed, ultra thick, dashed] coordinates {(0.8,-1.8) (1.2,-4.2)};

% \node[anchor=west, black!50, scale=0.55] at (axis cs: 2.5, 0.4) {\textbf{True Trajectory}};
% \node[color=sRed, anchor=west, scale=0.65] at (axis cs: 1.4, 2.7) {\textbf{Overshoot}};
% \draw[-latex, sRed, thick] (axis cs: 1.2, 2.5) -- (axis cs: 0.7,-0.4);

% % =============================================================
% % PLOT 2: IMPLICIT
% % =============================================================
% \nextgroupplot[
%     ylabel={\scriptsize State $u(t)$},
%     title={\textbf{\scriptsize B. Implicit}},
% ]

% \addplot[color=black!50, dashed, thin] {3*exp(-2*x)};
% \addplot[color=sOrange, mark=*, mark size=1.5pt, thick] coordinates {(0,3) (6,0.0001)};

% \node[color=sOrange, anchor=west, scale=0.65] at (axis cs: 1.5, 2.0) {Aliasing};
% \draw[->, sOrange, thin] (axis cs: 1.8, 2.0) -- (axis cs: 2.6,1.2);

% % =============================================================
% % PLOT 3: RPNN
% % =============================================================
% \nextgroupplot[
%     ylabel={\scriptsize State $u(t)$},
%     title={\textbf{\scriptsize C. RPNN}},
% ]

% \addplot[color=black!50, dashed, thin] {3*exp(-2*x)};

% \addplot[color=sBlue!30, fill=sBlue!5, forget plot] {1.5*exp(-10*(x-0.2)^2)};
% \addplot[color=sBlue!30, fill=sBlue!5, forget plot] {0.8*exp(-0.5*(x-2.0)^2)};

% \addplot[color=sBlue, thick] {3*exp(-2*x)};

% \node[color=sBlue, anchor=west] at (axis cs: 1.0, 2.4) {\scriptsize \textbf{Fit}};
% \node[color=sBlue!80,  anchor=south] at (axis cs: 3, 0.1) {\scriptsize \textbf{Basis Functions}};

% \end{groupplot}
% \end{tikzpicture}

% \end{document}
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\usepackage{xcolor} % Required for custom colors

% ===========================================
% CRITICAL FIX: Load the groupplots library
% ===========================================
\usepgfplotslibrary{groupplots} 

\pgfplotsset{compat=1.18}
\usetikzlibrary{patterns, decorations.pathreplacing}

% Define colors (since myPlotStyle is missing)
% \definecolor{sRed}{RGB}{214, 39, 40}
% \definecolor{sOrange}{RGB}{255, 127, 14}
% \definecolor{sBlue}{RGB}{31, 119, 180}
\usepackage{myPlotStyle}

\begin{document}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,       % 3 columns, 1 row
        horizontal sep=1.5cm,    % Spacing between plots
        vertical sep=1.5cm,
    },
    width=5.5cm, height=4cm,     
    xlabel={\small Time ($t$)},
    xmin=0, xmax=6,
    ymin=-1, ymax=4,
    domain=0:6,
    samples=100,
    grid=major,
    clip=false,                 
    ticklabel style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\small}
]

% =============================================================
% PLOT 1: EXPLICIT
% =============================================================
\nextgroupplot[
    ylabel={\scriptsize State $u(t)$},
    title={\textbf{\scriptsize A. Conventional Explicit}},
]

% True Trajectory
\addplot[color=black!50, dashed, ultra thick] {3*exp(-2*x)};

% Approximation (Red)
\addplot[color=sRed, ultra thick] coordinates {(0,3) (0.8,-1)};

% Labels
\node[anchor=west, black!50, scale=0.6] at (axis cs: 2.2, 0.5) {\textbf{True Trajectory}};
\node[color=sRed, anchor=west, scale=0.7] at (axis cs: 1.1, 2.7) {\textbf{Overshoot}};
\draw[-latex, sRed, thick] (axis cs: 1.1, 2.5) -- (axis cs: 0.7,-0.4);

% =============================================================
% PLOT 2: IMPLICIT
% =============================================================
\nextgroupplot[
    title={\textbf{\scriptsize B. Conventional Implicit}},
]

% True Trajectory
\addplot[color=black!50, dashed, thin] {3*exp(-2*x)};

% Approximation (Orange)
\addplot[color=sOrange, mark=*, mark size=1.5pt, thick] coordinates {(0,3) (6,0.0001)};

% Labels
\node[color=sOrange, anchor=west, scale=0.7] at (axis cs: 3.1, 3.0) {\textbf{Aliasing}};
\draw[->, sOrange, thin, above=20pt] (axis cs: 3.5, 2.0) -- (axis cs: 2.5, 1.0);

% =============================================================
% PLOT 3: RPNN
% ===================================================
\nextgroupplot[
    title={\textbf{\scriptsize C.Proposed RPNN}},
]
% True Trajectory
\addplot[color=black!50, dashed, thin] {3*exp(-2*x)};

% Basis Functions
\addplot[color=sBlue!30, fill=sBlue!5, forget plot] {1.5*exp(-10*(x-0.2)^2)};
\addplot[color=sBlue!30, fill=sBlue!5, forget plot] {0.8*exp(-0.5*(x-2.0)^2)};

% The Fit
\addplot[color=sBlue, thick] {3*exp(-2*x)};

% Labels
\node[color=sBlue, anchor=west, scale=0.7] at (axis cs: 0.8, 2.5) {\textbf{Fit}};
\node[color=sBlue!80, anchor=south, scale=0.7] at (axis cs: 3, 0.2) {\textbf{Basis Functions}};
\draw[->, sBlue!50, thin] (axis cs: 3, 0.2) -- (axis cs: 2.2, 0.4);

\end{groupplot}
\end{tikzpicture}

\end{document}

==> Plots/rpnn_intuitive.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta, backgrounds, calc, positioning, patterns, decorations.pathreplacing}

% --- Color Palette (IEEE Standard-ish) ---
\definecolor{ieeeBlue}{RGB}{0, 102, 153}
\definecolor{ieeeRed}{RGB}{180, 20, 20}
\definecolor{stiffGray}{RGB}{100, 100, 100}
\definecolor{stepFill}{RGB}{240, 245, 255}

\begin{document}

\begin{tikzpicture}[
    >=Stealth,
    font=\small\sffamily,
    scale=1.2,
    every node/.style={align=center}
]

    % --- 1. Axes and Background ---
    \draw[->, thick] (0,0) -- (10.5,0) node[below] {Time ($t$)};
    \draw[->, thick] (0,-2) -- (0,4) node[left] {State $x(t)$ \\ (e.g., Current)};

    % Define the "Macro Step" region
    \def\tstart{2.0}
    \def\tend{8.0}
    
    % Shaded Region for Macro Step
    \begin{scope}[on background layer]
        \fill[stepFill] (\tstart, -1.8) rectangle (\tend, 3.8);
        \draw[dashed, ieeeBlue!40] (\tstart, -1.8) -- (\tstart, 3.8);
        \draw[dashed, ieeeBlue!40] (\tend, -1.8) -- (\tend, 3.8);
    \end{scope}

    % Labels for Step
    \draw[<->, ieeeBlue, thick] (\tstart, 3.6) -- (\tend, 3.6) node[midway, fill=stepFill] {$\Delta T_{\text{macro}}$ (Large Step)};
    \node[below, ieeeBlue] at (\tstart, 0) {$t_k$};
    \node[below, ieeeBlue] at (\tend, 0) {$t_{k+1}$};

    % --- 2. The "True" Stiff Physics (Oscillating/Switching) ---
    % A smooth trajectory with high-freq ripples added
    \draw[stiffGray, thick, dashed, opacity=0.6] plot[domain=0:9.5, samples=200] 
        (\x, {1.5 + 1.0*tanh(\x - 2) + 0.15*sin(1500*(\x)) * exp(-0.5*\x)});
    
    \node[stiffGray, anchor=west] at (8.5, 2.5) {True Physics \\ (Stiff Dynamics)};

    % --- 3. Conventional Solver (The "Blind" Extrapolator) ---
    % Tangent at t_start. The slope is high due to a ripple!
    \coordinate (StartPoint) at (\tstart, {1.5 + 1.0*tanh(\tstart - 2)});
    
    % Draw the "Blind Tangent"
    \draw[ieeeRed, line width=1.5pt, ->] (StartPoint) -- ++(3.5, 3.0) coordinate (EndConventional);
    
    \node[ieeeRed, anchor=south west] at (EndConventional) {
        \textbf{Conventional Solver} \\
        (Implicit Euler/Newton) \\
        \textit{"Blind Extrapolation"}
    };
    
    % Annotation for Failure
    \draw[ieeeRed, thin, ->] (4.5, 3.8) -- (StartPoint) node[midway, right, xshift=5pt] {Sensitive to local \\ high-freq derivative};

    % --- 4. RPNN Solver (The "Elastic" Interpolator) ---
    % The fitted curve
    \draw[ieeeBlue, line width=2pt] plot[domain=\tstart:\tend, samples=100] 
        (\x, {1.5 + 1.0*tanh(\x - 2)}); % Smoothed version (no ripple)

    \node[ieeeBlue, anchor=north] at (6.5, 1.3) {
        \textbf{Proposed RPNN} \\
        (Spectral Collocation) \\
        \textit{"Global Interpolation"}
    };

    % --- 5. The "Secret Sauce": Basis Functions ---
    % Draw Gaussian bumps underneath to show HOW it works
    \foreach \c in {2.8, 4.2, 5.6, 7.0} {
        \draw[ieeeBlue!30, thick, fill=ieeeBlue!5] plot[domain=\tstart:\tend, samples=50] 
            (\x, {-1.0 + 0.6*exp(-2*(\x-\c)^2)}) -- cycle;
    }
    \node[ieeeBlue!70] at (5, -1.5) {Basis Functions $\phi_i(t)$ \\ (Absorb Stiffness)};

    % Connect Basis to Curve
    \draw[->, ieeeBlue!50, dashed, thick] (5, -0.9) -- (5, 1.5);

    % --- 6. Critical Points ---
    \filldraw[black] (StartPoint) circle (2pt) node[anchor=south east] {Start};
    \filldraw[ieeeBlue] (\tend, {1.5 + 1.0*tanh(\tend - 2)}) circle (2pt) node[anchor=north west] {Target};

\end{tikzpicture}
\end{document}

==> Plots/rpnn_intuitive_expl.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}
% \usetikzlibrary{arrows.meta, backgrounds, calc, positioning, decorations.pathreplacing, shapes.arrows, patterns}

% % --- Color Palette ---
% \definecolor{physColor}{RGB}{50, 50, 50}
% \definecolor{univ1}{RGB}{0, 114, 189}   % Blue (Fast)
% \definecolor{univ2}{RGB}{217, 83, 25}   % Orange (Slow)
% \definecolor{univ3}{RGB}{119, 172, 48}  % Green (Offset)
% \definecolor{betaColor}{RGB}{126, 47, 142} % Purple

% \begin{document}

% \begin{tikzpicture}[
%     >=Stealth,
%     font=\sffamily,
%     scale=1.1,
%     every node/.style={align=center}
% ]

%     % =======================================================
%     % 1. PHYSICAL REALITY (Linear Time)
%     % =======================================================
%     \node[anchor=west, font=\bfseries\large] at (-1, 8.) {1. Physical Reality (Linear Time)};
    
%     % Linear Axis
%     \draw[->, thick, physColor] (0, 5.5) -- (12, 5.5) node[right] {$t$};
    
%     % Linear Ticks
%     \foreach \x in {0,1,...,11} {
%         \draw[physColor] (\x, 5.4) -- (\x, 5.6);
%     }
%     \node[physColor, below, scale=0.8] at (0, 5.4) {$t=0$};
%     \node[physColor, below, scale=0.8] at (11, 5.4) {$t=T$};
    
%     % The Target "Ghost" Curve (Complex Transient)
%     \draw[physColor!30, dashed, thick] plot[domain=0:11.5, samples=200] 
%         (\x, {5.5 + 1.5*exp(-1.5*(\x-1.0)^2) + 1.0*sin(100*\x)*exp(-0.5*\x)});
%     \node[physColor!50, scale=0.8] at (10, 6.0) {Target Physics};


%     % =======================================================
%     % 2. THE PARALLEL UNIVERSES (Transformed Time)
%     % =======================================================
%     \node[anchor=west, font=\bfseries\large] at (-1, 4.5) {2. Parallel Universes (Warped Time)};
%     \draw[->, physColor, thick] (-0.5, 5.2) -- (-0.5, 0.5) node[midway, left, rotate=90] {Random Transformation};

%     % --- UNIVERSE A: FAST TIME (Compressed Ticks) ---
%     \begin{scope}[yshift=3cm]
%         \node[univ1, anchor=east, font=\bfseries] at (-0.2, 0) {Universe A \\ (Fast Time)};
        
%         % The "Warped" Axis
%         \draw[->, thick, univ1] (0,0) -- (12,0) node[right] {$\tau_A$};
        
%         % Dense Ticks (Visualizing Fast Time)
%         \foreach \x in {0, 0.25, ..., 5} \draw[univ1, thick] (\x, -0.1) -- (\x, 0.1);
%         \foreach \x in {5.5, 6.0, ..., 11} \draw[univ1, thin] (\x, -0.05) -- (\x, 0.05); % Slowing down at tail
        
%         % The Feature in this Universe (Sharp Spike)
%         \draw[thick, univ1, fill=univ1!10] plot[domain=0:11.5, samples=100] (\x, {1.2*exp(-8.0*(\x-1.0)^2)});
        
%         \node[univ1, scale=0.75] at (2.5, 0.8) {Weight $w_A$ = Large \\ (Captures Switching)};
%     \end{scope}

%     % --- UNIVERSE B: SLOW TIME (Stretched Ticks) ---
%     \begin{scope}[yshift=1.0cm]
%         \node[univ2, anchor=east, font=\bfseries] at (-0.2, 0) {Universe B \\ (Slow Time)};
        
%         % The "Warped" Axis
%         \draw[->, thick, univ2] (0,0) -- (12,0) node[right] {$\tau_B$};
        
%         % Sparse Ticks (Visualizing Slow Time)
%         \foreach \x in {0, 2, ..., 10} \draw[univ2, thick] (\x, -0.1) -- (\x, 0.1);
        
%         % The Feature (Broad Hill)
%         \draw[thick, univ2, fill=univ2!10] plot[domain=0:11.5, samples=100] (\x, {0.8*exp(-0.15*(\x-4.0)^2)});
        
%         \node[univ2, scale=0.75] at (5.0, 0.6) {Weight $w_B$ = Small \\ (Captures Recovery)};
%     \end{scope}


%     % =======================================================
%     % 3. THE MULTIPLEXING (Reconstruction)
%     % =======================================================
%     \node[anchor=west, font=\bfseries\large] at (-1, -3) {3. The Multiplexing (Solution)};

%     % Mixing Console Visuals (The Betas)
%     \draw[dashed, gray] (1.0, 3.0) -- (1.0, -1.5); % From Fast Peak
%     \draw[dashed, gray] (4.0, 1.0) -- (4.0, -1.5); % From Slow Peak
    
%     % Beta Knobs
%     \node[circle, draw=betaColor, thick, fill=white] at (1.0, -0.5) {$\beta_A$};
%     \node[circle, draw=betaColor, thick, fill=white] at (4.0, -0.5) {$\beta_B$};
    
%     % Axis
%     \draw[->, thick, black] (0, -2.5) -- (12, -2.5) node[right] {Physical $y(t)$};
    
%     % Scaled Components (Phantom)
%     \draw[univ1, dashed, thick] plot[domain=0:11.5, samples=100] (\x, {-2.5 + 1.8*exp(-8.0*(\x-1.0)^2)});
%     \draw[univ2, dashed, thick] plot[domain=0:11.5, samples=100] (\x, {-2.5 + 1.2*exp(-0.15*(\x-4.0)^2)});
    
%     % Final Sum
%     \draw[ultra thick, black] plot[domain=0:11.5, samples=200] 
%         (\x, {-2.5 + 1.8*exp(-8.0*(\x-1.0)^2) + 1.2*exp(-0.15*(\x-4.0)^2)});

%     \node[betaColor, font=\bfseries] at (8, -1.5) {Solver "Mixes" the Universes};
%     \draw[->, betaColor, thick] (6, -1.5) -- (1.5, -0.5);
%     \draw[->, betaColor, thick] (6, -1.5) -- (4.5, -0.5);

%     % Annotation of Result
%     \draw[<-] (1.0, -0.6) -- (1.5, -0.2) node[right, scale=0.8] {Fast Transient};
%     \draw[<-] (4.0, -1.2) -- (4.5, -0.8) node[right, scale=0.8] {Slow Recovery};

% \end{tikzpicture}
% \end{document}
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, decorations.pathreplacing}

% --- Colors ---
\definecolor{fixedColor}{RGB}{100, 100, 100} % Gray
\definecolor{betaColor}{RGB}{217, 83, 25}    % Orange (Active)

\begin{document}

\begin{tikzpicture}[>=Stealth, font=\sffamily, scale=1.2]

    % --- AXIS ---
    \draw[->, thick, fixedColor] (-1, 0) -- (7, 0) node[right] {Physical Time $t$};
    \draw[->, thick, fixedColor] (0, -2.5) -- (0, 3.5) node[above] {Physical State $y(t)$};

    % =========================================================
    % 1. THE FIXED TIME (Left/Right)
    % =========================================================
    % Shows that shifting left/right is NOT done by Beta
    \node[fixedColor, font=\bfseries] at (1.5, -3.2) {1. Random Centers ($c$)};
    \node[fixedColor, scale=0.8] at (1.5, -3.6) {Fixes the position (Left/Right)};
    
    % Ghost curves showing "Position"
    \draw[fixedColor!30, thick, dashed] plot[domain=0:6, samples=50] (\x, {1.0*exp(-4.0*(\x-1.0)^2)});
    \draw[fixedColor!30, thick, dashed] plot[domain=0:6, samples=50] (\x, {1.0*exp(-4.0*(\x-5.0)^2)});
    
    % The Active Center
    \coordinate (Center) at (3, 0);
    \draw[fixedColor, thick, dashed] (Center) -- (3, 2.5);
    \node[fixedColor, fill=white, inner sep=1pt] at (3, -0.3) {Center Fixed Here};
    
    % Locked Icon
    \draw[fixedColor, thick] (2.8, -1.2) rectangle (3.2, -0.8);
    \draw[fixedColor, thick] (2.9, -0.8) arc (180:0:0.1);
    % \node[fixedColor, scale=0.8] at (3, -1.5) {LOCKED};

    % =========================================================
    % 2. THE ACTIVE SOLVER (Up/Down)
    % =========================================================
    \node[betaColor, font=\bfseries] at (5.5, 2.5) {2. Solver Betas ($\beta$)};
    \node[betaColor, scale=0.8, align=left] at (5.5, 2.1) {Stretches Amplitude \\ (Up/Down/Invert)};

    % The Basis Function (Standard Height)
    \draw[thick, black] plot[domain=0:6, samples=100] (\x, {1.0*exp(-4.0*(\x-3.0)^2)});
    \node[right, scale=0.8] at (3.5, 1.0) {$\beta = 1$};

    % CASE A: STRETCH UP (Beta > 1)
    \draw[ultra thick, betaColor] plot[domain=0:6, samples=100] (\x, {2.5*exp(-4.0*(\x-3.0)^2)});
    \draw[->, betaColor, thick] (3, 1.2) -- (3, 2.4) node[midway, right] {$\beta = 2.5$};
    
    % CASE B: SHRINK (Beta < 1)
    \draw[thick, betaColor, dashed] plot[domain=0:6, samples=100] (\x, {0.5*exp(-4.0*(\x-3.0)^2)});
    
    % CASE C: INVERT (Beta < 0) - Crucial for cancellation!
    \draw[ultra thick, betaColor] plot[domain=0:6, samples=100] (\x, {-1.5*exp(-4.0*(\x-3.0)^2)});
    \draw[->, betaColor, thick] (3, -0.2) -- (3, -1.4) node[midway, right] {$\beta = -1.5$};
    
    % Arrows showing the "Vertical Only" movement
    \draw[<->, betaColor, line width=1.5pt] (2.5, 2.0) -- (2.5, -2.0) node[midway, fill=white, inner sep=2pt] {Beta Action};

\end{tikzpicture}
\end{document}

==> Plots/rpnn_time_stretch.tex <==
% % % % % \documentclass[tikz,border=8pt]{standalone}

% % % % % % Your plot style file (adjust name/path as needed)
% % % % % % If in the main paper you already load this, you can remove it here.
% % % % % \input{myPlotStyle.sty}

% % % % % \begin{document}
% % % % % \begin{tikzpicture}

% % % % % \begin{groupplot}[
% % % % %   group style={
% % % % %     group size=2 by 2,
% % % % %     horizontal sep=2.6cm,
% % % % %     vertical sep=2.4cm
% % % % %   },
% % % % %   width=6cm,
% % % % %   height=4cm,
% % % % %   axis line style={very thin},
% % % % %   tick style={very thin},
% % % % %   every axis/.append style={
% % % % %     label style={font=\small},
% % % % %     ticklabel style={font=\scriptsize},
% % % % %   }
% % % % % ]

% % % % % % =========================================================
% % % % % % (a) Physical time: stiff trajectory u(t)
% % % % % % =========================================================
% % % % % \nextgroupplot[
% % % % %   title={(a) Physical time $t$},
% % % % %   xlabel={$t$},
% % % % %   ylabel={$u(t)$},
% % % % %   xmin=0, xmax=5,
% % % % %   ymin=0, ymax=2.3,
% % % % %   ymajorgrids=false,
% % % % %   xmajorgrids=false,
% % % % % ]

% % % % % % shaded stiff region
% % % % % \addplot [
% % % % %   draw=none,
% % % % %   fill=orange!10
% % % % % ] coordinates {
% % % % %   (1.25,0) (2.15,0) (2.15,2.3) (1.25,2.3)
% % % % % };

% % % % % % stiff trajectory (hand-crafted shape)
% % % % % \addplot[
% % % % %   thick,
% % % % %   domain=0:5,
% % % % %   samples=200
% % % % % ]
% % % % % ({x},
% % % % %  {0.6
% % % % %   + 0.2*exp(-((x-0.8)^2)/0.3)
% % % % %   + 1.6*exp(-((x-1.7)^2)/0.02)
% % % % %   + 0.3*(x/5)
% % % % %  });

% % % % % % collocation points (uniform in t)
% % % % % \addplot[
% % % % %   only marks,
% % % % %   mark=*,
% % % % %   mark size=1.1pt
% % % % % ] coordinates {
% % % % %   (0.4,0.1)
% % % % %   (0.9,0.1)
% % % % %   (1.4,0.1)
% % % % %   (1.9,0.1)
% % % % %   (2.4,0.1)
% % % % %   (2.9,0.1)
% % % % %   (3.4,0.1)
% % % % %   (3.9,0.1)
% % % % %   (4.4,0.1)
% % % % % };

% % % % % % brace and label for stiff region
% % % % % \draw[decorate,decoration={brace,amplitude=4pt}]
% % % % %   (axis cs:1.3,0.2) -- (axis cs:2.1,0.2)
% % % % %   node[midway,below=4pt] {\scriptsize stiff region in $t$};

% % % % % % text below x-axis
% % % % % \node[anchor=north,font=\scriptsize]
% % % % %   at (rel axis cs:0.5,-0.25)
% % % % %   {collocation points in physical time};

% % % % % % =========================================================
% % % % % % (b) Stretched time: RPNN representation in tau
% % % % % % =========================================================
% % % % % \nextgroupplot[
% % % % %   title={(b) Stretched time $\tau$ and RPNN},
% % % % %   xlabel={$\tau$},
% % % % %   ylabel={$u(\Phi(\tau)) \approx \hat u(\tau)$},
% % % % %   xmin=0, xmax=5,
% % % % %   ymin=0, ymax=2.3,
% % % % % ]

% % % % % % shaded expanded region in stretched time
% % % % % \addplot[
% % % % %   draw=none,
% % % % %   fill=orange!10
% % % % % ] coordinates {
% % % % %   (0.6,0) (2.3,0) (2.3,2.3) (0.6,2.3)
% % % % % };

% % % % % % smoother trajectory in stretched time
% % % % % \addplot[
% % % % %   very thick,
% % % % %   blue,
% % % % %   domain=0:5,
% % % % %   samples=200
% % % % % ]
% % % % % ({x},
% % % % %  {0.8
% % % % %   + 0.3*exp(-((x-1.4)^2)/1.1)
% % % % %   - 0.1*exp(-((x-3.5)^2)/1.0)
% % % % %  });

% % % % % % denser collocation points around expanded region
% % % % % \addplot[
% % % % %   only marks,
% % % % %   black,
% % % % %   mark=*,
% % % % %   mark size=1.1pt
% % % % % ] coordinates {
% % % % %   (0.5,0.1)
% % % % %   (0.8,0.1)
% % % % %   (1.1,0.1)
% % % % %   (1.4,0.1)
% % % % %   (1.7,0.1)
% % % % %   (2.0,0.1)
% % % % %   (2.5,0.1)
% % % % %   (3.3,0.1)
% % % % %   (4.2,0.1)
% % % % % };

% % % % % % random RBF centers (on tau axis)
% % % % % \addplot[
% % % % %   only marks,
% % % % %   mark=*,
% % % % %   mark size=1.2pt,
% % % % %   red!70
% % % % % ] coordinates {
% % % % %   (0.7,0)
% % % % %   (1.5,0)
% % % % %   (2.4,0)
% % % % %   (3.4,0)
% % % % %   (4.3,0)
% % % % % };

% % % % % % dashed Gaussian bumps (schematic basis functions)
% % % % % \addplot[
% % % % %   red!70,
% % % % %   thin,
% % % % %   dashed,
% % % % %   domain=0:5,
% % % % %   samples=100
% % % % % ]
% % % % % ({x},{0.35*exp(-((x-0.7)^2)/0.3)});
% % % % % \addplot[
% % % % %   red!70,
% % % % %   thin,
% % % % %   dashed,
% % % % %   domain=0:5,
% % % % %   samples=100
% % % % % ]
% % % % % ({x},{0.35*exp(-((x-1.5)^2)/0.3)});
% % % % % \addplot[
% % % % %   red!70,
% % % % %   thin,
% % % % %   dashed,
% % % % %   domain=0:5,
% % % % %   samples=100
% % % % % ]
% % % % % ({x},{0.3*exp(-((x-2.4)^2)/0.3)});
% % % % % \addplot[
% % % % %   red!70,
% % % % %   thin,
% % % % %   dashed,
% % % % %   domain=0:5,
% % % % %   samples=100
% % % % % ]
% % % % % ({x},{0.3*exp(-((x-3.4)^2)/0.4)});
% % % % % \addplot[
% % % % %   red!70,
% % % % %   thin,
% % % % %   dashed,
% % % % %   domain=0:5,
% % % % %   samples=100
% % % % % ]
% % % % % ({x},{0.25*exp(-((x-4.3)^2)/0.5)});

% % % % % % RPNN approximation text below axis
% % % % % \node[anchor=north west,font=\scriptsize,align=left,text width=5.3cm]
% % % % %   at (rel axis cs:0.0,-0.30)
% % % % %   {Local representation on each interval $[t_k,t_{k+1}]$:\\[1pt]
% % % % %    $\hat u(\tau) = u_k + \tau \displaystyle\sum_{j=1}^{L} \beta_j \phi_j(\tau)$,\\[1pt]
% % % % %    $\phi_j(\tau) = \exp\!\big[-\alpha_j(\tau - c_j)^2\big]$,\\[1pt]
% % % % %    $c_j \in [0,1]$ in stretched time, $\alpha_j = \mathcal{O}(1)$ in $\tau$.};

% % % % % % =========================================================
% % % % % % (c) Residual landscape R(theta) before transform
% % % % % % =========================================================
% % % % % \nextgroupplot[
% % % % %   title={(c) Residual $R(\theta)$ before transform},
% % % % %   xlabel={$\theta_1$},
% % % % %   ylabel={$\theta_2$},
% % % % %   xmin=0, xmax=4,
% % % % %   ymin=0, ymax=2.5,
% % % % %   axis equal image=false
% % % % % ]

% % % % % % elongated level sets (ill-conditioned)
% % % % % \draw[gray,thin] (axis cs:1.8,1.2) ellipse [x radius=2.2, y radius=0.45];
% % % % % \draw[gray,thin] (axis cs:1.8,1.2) ellipse [x radius=1.7, y radius=0.35];
% % % % % \draw[gray,thin] (axis cs:1.8,1.2) ellipse [x radius=1.2, y radius=0.25];

% % % % % % Newton zig-zag path
% % % % % \draw[->,thick,red]
% % % % %   (axis cs:3.7,2.2) --
% % % % %   (axis cs:2.8,1.8) --
% % % % %   (axis cs:1.9,1.4) --
% % % % %   (axis cs:1.2,1.0) --
% % % % %   (axis cs:0.9,0.7);

% % % % % \node[anchor=north west,font=\scriptsize,align=left]
% % % % %   at (rel axis cs:0.0,-0.20)
% % % % %   {stiff dynamics yield elongated level sets\\
% % % % %    and zig-zag Newton iterates};

% % % % % % =========================================================
% % % % % % (d) Residual landscape after time stretching + RPNN
% % % % % % =========================================================
% % % % % \nextgroupplot[
% % % % %   title={(d) Transformed residual $\tilde R(\tilde\theta)$},
% % % % %   xlabel={$\tilde\theta_1$},
% % % % %   ylabel={$\tilde\theta_2$},
% % % % %   xmin=0, xmax=4,
% % % % %   ymin=0, ymax=2.5,
% % % % %   axis equal image=false
% % % % % ]

% % % % % % more isotropic level sets (better conditioned)
% % % % % \draw[gray,thin] (axis cs:2.0,1.2) circle [radius=1.2];
% % % % % \draw[gray,thin] (axis cs:2.0,1.2) circle [radius=0.8];
% % % % % \draw[gray,thin] (axis cs:2.0,1.2) circle [radius=0.4];

% % % % % % Newton path more direct
% % % % % \draw[->,thick,green!60!black]
% % % % %   (axis cs:0.8,2.0) --
% % % % %   (axis cs:1.3,1.6) --
% % % % %   (axis cs:1.7,1.3) --
% % % % %   (axis cs:2.0,1.2);

% % % % % \node[anchor=north west,font=\scriptsize,align=left]
% % % % %   at (rel axis cs:0.0,-0.20)
% % % % %   {time stretching and random features produce\\
% % % % %    nearly isotropic level sets and direct Newton steps};

% % % % % \end{groupplot}

% % % % % % Arrow between top panels: t -> Phi(tau)
% % % % % \draw[->, very thick]
% % % % %   ($(group c1r1.east)+(0.2,0)$) --
% % % % %   ($(group c2r1.west)+(-0.2,0)$)
% % % % %   node[midway,above=2pt,font=\scriptsize] {$t = \Phi(\tau)$};

% % % % % % Arrow between bottom panels: residual -> transformed residual
% % % % % \draw[->, very thick]
% % % % %   ($(group c1r2.east)+(0.2,0)$) --
% % % % %   ($(group c2r2.west)+(-0.2,0)$)
% % % % %   node[midway,above=2pt,font=\scriptsize] {time stretching + RPNN};

% % % % % \end{tikzpicture}
% % % % % \end{document}

% % % % \documentclass[tikz,border=15pt]{standalone}
% % % % \usepackage{pgfplots}
% % % % \pgfplotsset{compat=1.18}
% % % % \usetikzlibrary{arrows.meta, backgrounds, calc, positioning, shapes.geometric, decorations.pathreplacing}

% % % % % Define Academic Colors
% % % % \definecolor{sRed}{RGB}{215, 48, 39}
% % % % \definecolor{sBlue}{RGB}{69, 117, 180}
% % % % \definecolor{sPurple}{RGB}{118, 42, 131}
% % % % \definecolor{sOrange}{RGB}{244, 109, 67}
% % % % \definecolor{sGreen}{RGB}{26, 152, 80}

% % % % \begin{document}

% % % % \begin{tikzpicture}[
% % % %     >=Stealth,
% % % %     font=\sffamily,
% % % %     every node/.style={align=center}
% % % % ]

% % % %     % =============================================================
% % % %     % COLUMN 1: SYSTEM DYNAMICS
% % % %     % =============================================================
% % % %     \node[font=\bfseries\large, sPurple] at (2, 7.8) {1. Multi-Directional Dynamics};

% % % %     \begin{scope}[yshift=4.5cm, local bounding box=FastDyn]
% % % %         \draw[->, thick, black!70] (-0.2,0) -- (4.2,0) node[right, text=black] {$t$};
% % % %         \draw[->, thick, black!70] (0,-0.2) -- (0,2.2) node[left, text=black] {$u_1(t)$};
% % % %         \draw[ultra thick, sRed] plot[domain=0:4, samples=150] 
% % % %             (\x, {0.8*tanh(max(min(25*(\x-2.0), 4), -4)) + 1.0});
% % % %         \node[sRed, scale=0.85, anchor=west] at (0.2, 2) {Fast Mode Direction};
% % % %     \end{scope}

% % % %     \begin{scope}[yshift=0.5cm, local bounding box=SlowDyn]
% % % %         \draw[->, thick, black!70] (-0.2,0) -- (4.2,0) node[right, text=black] {$t$};
% % % %         \draw[->, thick, black!70] (0,-0.2) -- (0,2.2) node[left, text=black] {$u_2(t)$};
% % % %         \draw[ultra thick, sBlue] plot[domain=0:4, samples=100] 
% % % %             (\x, {0.5*sin(\x*60) + 1.0});
% % % %         \node[sBlue, scale=0.85, anchor=west] at (0.2, 1.8) {Slow Mode Direction};
% % % %     \end{scope}

% % % %     % =============================================================
% % % %     % COLUMN 2: BASIS ALIGNMENT
% % % %     % =============================================================
% % % %     \node[font=\bfseries\large, sGreen] at (8, 7.8) {2. Geometric Basis Alignment};

% % % %     \begin{scope}[yshift=4.5cm, xshift=6cm]
% % % %         \draw[->, thick, black!70] (-0.2,0) -- (4.2,0) node[right] {$t$};
% % % %         \draw[thick, sRed!50, fill=sRed, fill opacity=0.1] plot[domain=0:2] (\x, {0.7*exp(-8*(\x-1)^2)});
% % % %         \draw[thick, sRed, fill=sRed, fill opacity=0.3] plot[domain=1.5:2.5] (\x, {1.5*exp(-150*(\x-2)^2)});
% % % %         \draw[thick, sRed!50, fill=sRed, fill opacity=0.1] plot[domain=2:4] (\x, {0.7*exp(-8*(\x-3)^2)});
% % % %         \node[sRed, scale=0.8, fill=white, inner sep=1pt] at (2, 0.5) {Aligned to Stiff Eigenvalues};
% % % %     \end{scope}

% % % %     \begin{scope}[yshift=0.5cm, xshift=6cm]
% % % %         \draw[->, thick, black!70] (-0.2,0) -- (4.2,0) node[right] {$t$};
% % % %         \draw[thick, sBlue, fill=sBlue, fill opacity=0.1] plot[domain=0:4] (\x, {0.8*exp(-3*(\x-0.8)^2)});
% % % %         \draw[thick, sBlue, fill=sBlue, fill opacity=0.1] plot[domain=0:4] (\x, {0.8*exp(-3*(\x-2.0)^2)});
% % % %         \draw[thick, sBlue, fill=sBlue, fill opacity=0.1] plot[domain=0:4] (\x, {0.8*exp(-3*(\x-3.2)^2)});
% % % %         \node[sBlue, scale=0.8, fill=white, inner sep=1pt] at (2, 0.5) {Aligned to Slow Eigenvalues};
% % % %     \end{scope}

% % % %     % =============================================================
% % % %     % COLUMN 3: EIGENSTRUCTURE & OPTIMIZATION
% % % %     % =============================================================
% % % %     \node[font=\bfseries\large, sOrange] at (14.5, 7.8) {3. Optimal Descent Directions};

% % % %     % Eigenvector Visualization (The "Good Directions")
% % % %     \begin{scope}[yshift=4.8cm, xshift=14cm]
% % % %         \draw[->, thick, black!40] (-1.5,0) -- (1.5,0) node[right, scale=0.7] {$w_{slow}$};
% % % %         \draw[->, thick, black!40] (0,-1.5) -- (0,1.5) node[above, scale=0.7] {$w_{fast}$};
        
% % % %         % Well-aligned eigenvectors
% % % %         \draw[->, ultra thick, sRed] (0,0) -- (0,1.2) node[right] {$\mathbf{v}_{stiff}$};
% % % %         \draw[->, ultra thick, sBlue] (0,0) -- (1.2,0) node[above] {$\mathbf{v}_{slow}$};
% % % %         \node[scale=0.75] at (0, -1.8) {Eigen-Alignment:\\Jacobian $\approx$ Diagonal};
% % % %     \end{scope}

% % % %     % Isotropic Optimization
% % % %     \begin{scope}[yshift=1.2cm, xshift=14cm]
% % % %         \draw[thick, sOrange!30, fill=sOrange!5] (0,0) circle (1.2cm);
% % % %         \draw[thick, sOrange!60, fill=sOrange!10] (0,0) circle (0.8cm);
% % % %         \draw[thick, sOrange!90, fill=sOrange!20] (0,0) circle (0.4cm);
% % % %         \fill[sOrange] (0,0) circle (2pt);
        
% % % %         % The "Good Direction" update
% % % %         \draw[->, ultra thick, black] (-0.8, 0.8) -- (-0.1, 0.1);
% % % %         \node[below, scale=0.8, font=\bfseries] at (0, -1.4) {Unified Step\\in All Directions};
% % % %     \end{scope}

% % % %     % Connections
% % % %     \draw[->, ultra thick, black!20] (4.2, 5.5) -- (5.8, 5.5);
% % % %     \draw[->, ultra thick, black!20] (4.2, 1.5) -- (5.8, 1.5);
% % % %     \draw[->, ultra thick, black!20] (10.5, 3.5) -- (12.2, 3.5);

% % % % \end{tikzpicture}
% % % % \end{document}


% % % % % \documentclass[tikz,border=10pt]{standalone}
% % % % % \usepackage{pgfplots}
% % % % % \usepgfplotslibrary{groupplots, colormaps}
% % % % % \pgfplotsset{compat=1.18}
% % % % % \usetikzlibrary{arrows.meta, backgrounds, calc, decorations.pathreplacing}

% % % % % % Define colors manually for portability
% % % % % \definecolor{sRed}{RGB}{214, 39, 40}
% % % % % \definecolor{sBlue}{RGB}{31, 119, 180}
% % % % % \definecolor{sGreen}{RGB}{44, 160, 44}
% % % % % \definecolor{sOrange}{RGB}{255, 127, 14}

% % % % % \begin{document}

% % % % % \begin{tikzpicture}[
% % % % %     font=\sffamily,
% % % % %     >=Stealth
% % % % % ]

% % % % % \begin{groupplot}[
% % % % %     group style={
% % % % %         group size=2 by 2,
% % % % %         horizontal sep=2.5cm,
% % % % %         vertical sep=2.5cm
% % % % %     },
% % % % %     width=6.5cm, height=5cm,
% % % % %     grid=major,
% % % % %     grid style={dashed, gray!30},
% % % % %     ticklabel style={font=\scriptsize},
% % % % %     title style={font=\bfseries\small, yshift=0.2cm},
% % % % %     label style={font=\scriptsize}
% % % % % ]

% % % % %     % =============================================================
% % % % %     % (a) Physical Domain (The Problem)
% % % % %     % =============================================================
% % % % %     \nextgroupplot[
% % % % %         title={(a) Physical Domain $t$},
% % % % %         xlabel={Time $t$},
% % % % %         ylabel={State $u(t)$},
% % % % %         xmin=0, xmax=4,
% % % % %         ymin=0, ymax=3.2,
% % % % %     ]
    
% % % % %     % Stiff Trajectory (Sharp Jump)
% % % % %     \addplot[sRed, ultra thick, domain=0:4, samples=150] 
% % % % %         {1.5 * tanh(15*(x-2.0)) + 1.6};
    
% % % % %     % Annotation: Sharp Gradient
% % % % %     \draw[<-, thick, black!70] (axis cs: 2.1, 2.0) -- (axis cs: 3.0, 1.0) 
% % % % %         node[right, font=\scriptsize, align=left] {Stiff Gradient\\(Hard to learn)};
        
% % % % %     % Grid hint for small dt
% % % % %     \draw[sRed!50, dashed] (axis cs:1.8, 0) -- (axis cs:1.8, 3.2);
% % % % %     \draw[sRed!50, dashed] (axis cs:2.2, 0) -- (axis cs:2.2, 3.2);
% % % % %     \node[sRed, font=\tiny] at (axis cs:2.0, 0.2) {$\Delta t \to 0$};


% % % % %     % =============================================================
% % % % %     % (b) Computational Domain (The Solution)
% % % % %     % =============================================================
% % % % %     \nextgroupplot[
% % % % %         title={(b) Stretched Domain $\tau$},
% % % % %         xlabel={Normalized Time $\tau$},
% % % % %         ylabel={State $u(\tau)$},
% % % % %         xmin=0, xmax=4,
% % % % %         ymin=0, ymax=3.2,
% % % % %     ]

% % % % %     % Smooth Trajectory
% % % % %     \addplot[sBlue, ultra thick, domain=0:4, samples=100] 
% % % % %         {1.5 * tanh(1.5*(x-2.0)) + 1.6};
        
% % % % %     % Annotation: Smoothness
% % % % %     \node[sBlue, font=\scriptsize, fill=sBlue!10, rounded corners] 
% % % % %         at (axis cs: 1.0, 2.5) {Spectral Smoothness};


% % % % %     % =============================================================
% % % % %     % (c) Ill-Conditioned Landscape (The Trap)
% % % % %     % =============================================================
% % % % %     \nextgroupplot[
% % % % %         title={(c) Standard Loss Landscape},
% % % % %         xlabel={Parameter $\theta_1$},
% % % % %         ylabel={Parameter $\theta_2$},
% % % % %         xmin=-2, xmax=2,
% % % % %         ymin=-2, ymax=2,
% % % % %         view={0}{90}, % Top-down view
% % % % %         colormap={reds}{color(0cm)=(white); color(1cm)=(sRed!20)},
% % % % %     ]

% % % % %     % Narrow Valley (Elongated Ellipses)
% % % % %     \draw[thick, sRed!40] (axis cs:0,0) ellipse (1.8 and 0.2);
% % % % %     \draw[thick, sRed!60] (axis cs:0,0) ellipse (1.2 and 0.15);
% % % % %     \draw[thick, sRed!80] (axis cs:0,0) ellipse (0.6 and 0.08);
    
% % % % %     % Zig-Zag Optimization Path
% % % % %     \draw[->, black!80, thick, dashed] 
% % % % %         (axis cs:-1.5, 0.5) -- (axis cs:-1.0, -0.4) -- 
% % % % %         (axis cs:-0.5, 0.3) -- (axis cs:-0.2, -0.1) -- (axis cs:0,0);
        
% % % % %     \node[font=\scriptsize, align=center, fill=white, inner sep=1pt] 
% % % % %         at (axis cs: 0, -1.5) {Narrow Valley\\(Slow convergence)};


% % % % %     % =============================================================
% % % % %     % (d) The "Smooth Road" (The Benefit)
% % % % %     % =============================================================
% % % % %     \nextgroupplot[
% % % % %         title={(d) RPNN "Highway" Landscape},
% % % % %         xlabel={Manifold Direction},
% % % % %         ylabel={Noise Direction},
% % % % %         xmin=-2, xmax=2,
% % % % %         ymin=-2, ymax=2,
% % % % %         view={0}{90},
% % % % %     ]

% % % % %     % 1. The "Mountains" / Bumps on the sides
% % % % %     % FIX: Renamed variables to \u and \v to avoid conflict with \x and \y
% % % % %     % FIX: Used \edef\temp{...}\temp to force expansion
% % % % %     \foreach \u in {-1.5, 1.5} {
% % % % %         \foreach \v in {-1.5, -0.5, 0.5, 1.5} {
% % % % %             \edef\temp{
% % % % %                 \noexpand\draw[gray!40, thin] (axis cs:\u, \v) circle (0.2cm);
% % % % %                 \noexpand\draw[gray!60, thin] (axis cs:\u, \v) circle (0.1cm);
% % % % %             }
% % % % %             \temp
% % % % %         }
% % % % %     }
    
% % % % %     % 2. The Smooth "Road" (Wide, open contours in the center)
% % % % %     \draw[sBlue!30, thick] (axis cs: -0.8, -2) -- (axis cs: -0.8, 2);
% % % % %     \draw[sBlue!30, thick] (axis cs: 0.8, -2) -- (axis cs: 0.8, 2);
    
% % % % %     % Faint flow lines indicating the "slope"
% % % % %     \foreach \vpos in {-1.8, -1.2, ..., 1.8} {
% % % % %         \edef\temp{
% % % % %             \noexpand\draw[->, sBlue!20, thin] (axis cs: 0, \vpos+0.2) -- (axis cs: 0, \vpos-0.2);
% % % % %         }
% % % % %         \temp
% % % % %     }

% % % % %     % 3. The Optimizer (Green Arrow) gliding down the road
% % % % %     \draw[->, sGreen, ultra thick, line cap=round] 
% % % % %         (axis cs: 0, 1.8) -- (axis cs: 0, -1.0);
        
% % % % %     \node[sGreen!80!black, font=\bfseries\scriptsize, fill=white, opacity=0.9] 
% % % % %         at (axis cs: 0, 0) {Smooth Descent};
        
% % % % %     \node[gray, font=\scriptsize] at (axis cs: -1.5, 0) {Local\\Minima};
% % % % %     \node[gray, font=\scriptsize] at (axis cs: 1.5, 0) {Noise};

% % % % % \end{groupplot}

% % % % % % =============================================================
% % % % % % ARROWS CONNECTING THE LOGIC
% % % % % % =============================================================

% % % % % % Arrow from (a) to (b) - "Transformation"
% % % % % \draw[->, ultra thick, black!60, dashed] 
% % % % %     ($(group c1r1.east)+(0.2,0)$) -- ($(group c2r1.west)+(-0.2,0)$)
% % % % %     node[midway, above, font=\scriptsize] {$\Phi(\tau)$};

% % % % % % Arrow from (c) to (d) - "Regularization"
% % % % % \draw[->, ultra thick, black!60, dashed] 
% % % % %     ($(group c1r2.east)+(0.2,0)$) -- ($(group c2r2.west)+(-0.2,0)$)
% % % % %     node[midway, above, font=\scriptsize] {Basis Functions};

% % % % % \end{tikzpicture}

% % % % % \end{document}

% % % \documentclass[tikz,border=4pt]{standalone}
% % % \usepackage[T1]{fontenc}
% % % \usetikzlibrary{arrows.meta,positioning,calc}

% % % \begin{document}
% % % \begin{tikzpicture}[
% % %   x=1cm,y=1cm,
% % %   >=Latex,
% % %   font=\sffamily,
% % %   panel/.style={draw=gray!60, rounded corners=3pt, line width=0.6pt, fill=gray!4},
% % %   axis/.style={gray!65, line width=0.6pt, -{Latex[length=2mm]}},
% % %   traj/.style={black!75, line width=1.0pt},
% % %   broad/.style={orange!85!black, dashed, line width=0.9pt},
% % %   narrow/.style={blue!75!black, dashed, line width=0.9pt},
% % %   posbar/.style={blue!75!black, line width=1.5pt},
% % %   negbar/.style={orange!85!black, line width=1.5pt},
% % %   ttl/.style={font=\bfseries\footnotesize, anchor=west},
% % %   txt/.style={font=\scriptsize, anchor=west, align=left},
% % %   lab/.style={font=\scriptsize, fill=white, inner sep=1pt, align=center}
% % % ]

% % % % Panel 1
% % % \draw[panel] (0,5.1) rectangle (8.4,10.0);
% % % \node[ttl] at (0.25,9.65) {1. Fixed RBFs build the interval trajectory};

% % % \draw[axis] (0.7,5.9) -- (7.95,5.9) node[below right=-1pt, font=\scriptsize] {$t$};
% % % \draw[axis] (0.7,5.9) -- (0.7,8.85) node[left=-1pt, font=\scriptsize] {$x$};
% % % \node[font=\scriptsize, below] at (0.95,5.86) {$t_k$};
% % % \node[font=\scriptsize, below] at (7.6,5.86) {$t_{k+1}$};

% % % \draw[broad, smooth] plot coordinates {(0.95,6.15) (1.45,6.28) (1.95,6.55) (2.4,6.95) (2.85,7.25) (3.35,7.3) (3.9,7.1) (4.45,6.75) (5.05,6.4) (5.65,6.12) (6.3,5.98) (6.95,5.92)};
% % % \draw[narrow, smooth] plot coordinates {(2.25,5.92) (2.48,6.25) (2.65,7.15) (2.82,8.25) (3.02,8.62) (3.2,7.95) (3.38,6.85) (3.56,6.12) (3.78,5.92)};
% % % \draw[narrow, smooth] plot coordinates {(4.8,5.92) (5.03,6.22) (5.22,7.05) (5.42,7.75) (5.65,7.98) (5.87,7.38) (6.08,6.52) (6.28,6.02) (6.5,5.92)};
% % % \draw[traj, smooth] plot coordinates {(0.95,6.4) (1.6,6.55) (2.1,6.85) (2.55,7.35) (2.88,8.15) (3.08,8.65) (3.33,8.05) (3.7,7.55) (4.2,7.35) (4.7,7.3) (5.12,7.45) (5.48,7.72) (5.85,7.9) (6.35,8.18) (6.95,8.5) (7.5,8.82)};

% % % \node[lab] (broadlab) at (1.55,7.35) {broad\\RBF};
% % % \draw[-{Latex[length=1.6mm]}, orange!85!black] (2.1,7.35) -- (2.55,7.1);
% % % \node[lab] (n1lab) at (2.95,8.95) {narrow\\RBF};
% % % \draw[-{Latex[length=1.6mm]}, blue!75!black] (3.05,8.78) -- (3.03,8.5);
% % % \node[lab] (n2lab) at (5.55,8.55) {narrow\\RBF};
% % % \draw[-{Latex[length=1.6mm]}, blue!75!black] (5.6,8.38) -- (5.63,8.0);
% % % \node[lab] (trajlab) at (6.55,9.08) {trajectory};
% % % \draw[-{Latex[length=1.6mm]}, black!75] (6.85,8.95) -- (6.35,8.38);

% % % % Panel 2
% % % \draw[panel] (0,0) rectangle (8.4,4.45);
% % % \node[ttl] at (0.25,4.1) {2. Nearby coefficients make one local correction};

% % % \node[font=\scriptsize, align=center] at (0.58,2.38) {coefficient\\updates};
% % % \draw[gray!60] (1.05,2.35) -- (3.85,2.35);
% % % \foreach \x in {1.18,1.46,1.74,2.02,2.30,2.58,2.86,3.14,3.42,3.70}{
% % %   \draw[gray!60] (\x,2.30) -- (\x,2.40);
% % % }
% % % \foreach \x/\h in {2.02/0.18,2.30/0.40,2.58/0.28}{
% % %   \draw[posbar] (\x,2.35) -- (\x,{2.35+\h});
% % % }
% % % \foreach \x/\h in {1.74/0.08,2.86/0.06}{
% % %   \draw[negbar] (\x,2.35) -- (\x,{2.35-\h});
% % % }
% % % \node[font=\scriptsize, align=center] at (2.30,3.0) {nearby weights\\move together};
% % % \node[font=\scriptsize, align=center] at (2.30,1.42) {similar changes in\\one local group};

% % % \draw[-{Latex[length=2mm]}, gray!75] (4.08,2.35) -- (4.62,2.35);

% % % \node[font=\scriptsize, align=center] at (5.18,2.38) {effect on\\trajectory};
% % % \draw[gray!60] (5.55,2.35) -- (7.95,2.35);
% % % \draw[gray!70, dashed, line width=0.8pt, smooth] plot coordinates {(5.7,2.35) (6.15,2.35) (6.6,2.35) (7.1,2.35) (7.8,2.35)};
% % % \draw[traj, smooth] plot coordinates {(5.7,2.35) (6.05,2.38) (6.33,2.55) (6.58,2.82) (6.8,2.95) (7.02,2.78) (7.25,2.52) (7.5,2.39) (7.8,2.35)};
% % % \node[font=\scriptsize, align=center] at (6.77,3.1) {one smooth\\local change};
% % % \node[font=\scriptsize, align=center] at (6.77,1.42) {the trajectory changes mainly\\in the matching time region};

% % % \node[font=\scriptsize, align=center] at (4.2,0.55)
% % % {Main idea: the solver updates coefficients, but those updates become\\structured local changes of the trajectory.};

% % % \end{tikzpicture}
% % % \end{document}

% % \documentclass[tikz,border=6pt]{standalone}
% % \usepackage{amsmath,amssymb}
% % \usetikzlibrary{arrows.meta,calc,positioning,fit}

% % \begin{document}
% % \begin{tikzpicture}[
% %     >=Latex,
% %     font=\small,
% %     panel/.style={draw=black!40, rounded corners=4pt, fill=black!2, inner sep=6pt},
% %     bluecurve/.style={blue, thick, dashed},
% %     orangecurve/.style={orange!85!black, thick, dashed},
% %     traj/.style={black!75, thick},
% %     axis/.style={black!50, thin},
% %     coeffline/.style={black!45, thin},
% %     coefftick/.style={black!45, thin},
% %     warr/.style={blue!80!black, thick, -{Latex[length=2mm]}},
% %     maparr/.style={black!70, thick, ->},
% % ]

% % % =========================================================
% % % PANEL 1
% % % =========================================================
% % \begin{scope}
% % \node[panel, minimum width=15.8cm, minimum height=5.5cm, anchor=north west] (P1) at (0,0) {};

% % \node[anchor=west, font=\bfseries\large] at ($(P1.north west)+(0.35,-0.45)$)
% % {1.\ Fixed basis functions build \(x_{\mathbf{w}}(t)\)};

% % % axes
% % \draw[axis] ($(P1.south west)+(0.9,0.9)$) -- ($(P1.south east)+(-1.1,0.9)$);
% % \draw[axis,->] ($(P1.south east)+(-1.1,0.9)$) -- ++(0.55,0) node[right] {\(t\)};

% % \node[below] at ($(P1.south west)+(1.25,0.9)$) {\(t_k\)};
% % \node[below] at ($(P1.south east)+(-1.35,0.9)$) {\(t_{k+1}\)};

% % % broad basis
% % \draw[orangecurve]
% % plot[smooth] coordinates {
% % ($(P1.south west)+(1.1,1.15)$)
% % ($(P1.south west)+(2.2,1.65)$)
% % ($(P1.south west)+(3.6,2.05)$)
% % ($(P1.south west)+(5.1,1.75)$)
% % ($(P1.south west)+(6.7,1.25)$)
% % ($(P1.south west)+(8.0,1.00)$)
% % ($(P1.south west)+(9.4,0.92)$)
% % ($(P1.south west)+(11.0,0.90)$)
% % ($(P1.south west)+(12.8,0.90)$)
% % };

% % % narrow basis 1
% % \draw[bluecurve]
% % plot[smooth] coordinates {
% % ($(P1.south west)+(4.2,0.9)$)
% % ($(P1.south west)+(4.6,1.8)$)
% % ($(P1.south west)+(5.0,3.25)$)
% % ($(P1.south west)+(5.4,1.8)$)
% % ($(P1.south west)+(5.8,0.9)$)
% % };

% % % narrow basis 2
% % \draw[bluecurve]
% % plot[smooth] coordinates {
% % ($(P1.south west)+(7.3,0.9)$)
% % ($(P1.south west)+(7.8,1.8)$)
% % ($(P1.south west)+(8.35,2.65)$)
% % ($(P1.south west)+(8.85,1.8)$)
% % ($(P1.south west)+(9.35,0.9)$)
% % };

% % % resulting trajectory
% % \draw[traj]
% % plot[smooth] coordinates {
% % ($(P1.south west)+(0.95,1.55)$)
% % ($(P1.south west)+(2.3,1.85)$)
% % ($(P1.south west)+(3.7,2.55)$)
% % ($(P1.south west)+(5.0,3.55)$)
% % ($(P1.south west)+(6.0,2.45)$)
% % ($(P1.south west)+(7.2,2.25)$)
% % ($(P1.south west)+(8.35,2.95)$)
% % ($(P1.south west)+(9.8,3.35)$)
% % ($(P1.south west)+(11.3,4.0)$)
% % ($(P1.south west)+(13.0,4.65)$)
% % };

% % % labels
% % \node[orange!85!black] at ($(P1.south west)+(3.8,2.3)$) {\(\psi_j(t)\)};
% % \node[blue] at ($(P1.south west)+(5.15,3.45)$) {\(\psi_{j+1}(t)\)};
% % \node[blue] at ($(P1.south west)+(8.5,2.95)$) {\(\psi_{j+2}(t)\)};
% % \node[black!75] at ($(P1.south west)+(11.2,4.1)$) {\(x_{\mathbf{w}}(t)\)};
% % \end{scope}

% % % =========================================================
% % % PANEL 2
% % % =========================================================
% % \begin{scope}
% % \node[panel, minimum width=15.8cm, minimum height=5.5cm, anchor=north west] (P2) at (0,-6.0) {};

% % \node[anchor=west, font=\bfseries\large] at ($(P2.north west)+(0.35,-0.45)$)
% % {2.\ Similar nearby coefficient updates give one smooth local change};

% % % left: coefficient line
% % \node[anchor=west] at ($(P2.north west)+(0.45,-1.45)$) {\(\Delta \mathbf{w}\)};
% % \draw[coeffline] ($(P2.south west)+(1.7,2.45)$) -- ($(P2.south west)+(6.1,2.45)$);

% % % coefficient ticks
% % \foreach \x/\lab in {2.1/{j-2},2.9/{j-1},3.7/{j},4.5/{j+1},5.3/{j+2}}
% % {
% %     \draw[coefftick] ($(P2.south west)+(\x,2.33)$) -- ($(P2.south west)+(\x,2.57)$);
% %     \node[below] at ($(P2.south west)+(\x,2.28)$) {\(\lab\)};
% % }

% % % equal downward arrows showing similar coefficient changes
% % \foreach \x in {2.1,2.9,3.7,4.5,5.3}
% % {
% %     \draw[warr] ($(P2.south west)+(\x,3.55)$) -- ($(P2.south west)+(\x,2.62)$);
% % }

% % \node[blue!80!black] at ($(P2.south west)+(3.7,4.0)$) {similar \(\Delta w_j\)};

% % % arrow to trajectory update
% % \draw[maparr] ($(P2.south west)+(6.7,2.45)$) -- ($(P2.south west)+(8.2,2.45)$);

% % % right: local trajectory correction
% % \draw[axis] ($(P2.south west)+(9.0,2.45)$) -- ($(P2.south east)+(-1.0,2.45)$);
% % \draw[traj]
% % plot[smooth] coordinates {
% % ($(P2.south west)+(9.1,2.45)$)
% % ($(P2.south west)+(9.8,2.48)$)
% % ($(P2.south west)+(10.5,2.62)$)
% % ($(P2.south west)+(11.1,2.95)$)
% % ($(P2.south west)+(11.8,3.12)$)
% % ($(P2.south west)+(12.5,2.95)$)
% % ($(P2.south west)+(13.1,2.62)$)
% % ($(P2.south west)+(13.8,2.48)$)
% % ($(P2.south west)+(14.5,2.45)$)
% % };

% % \node[anchor=west] at ($(P2.south west)+(10.55,3.55)$) {\(\Delta x_{\mathbf{w}}(t)\)};
% % \node[align=center] at ($(P2.south west)+(11.8,1.45)$) {one smooth\\local correction};

% % \end{scope}

% % \end{tikzpicture}
% % \end{document}

% \documentclass[tikz,border=1pt]{standalone}
% \usepackage[T1]{fontenc}

% \usepackage{amsmath,bm}
% \usetikzlibrary{arrows.meta,calc,positioning,decorations.pathreplacing}

% \definecolor{myblue}{RGB}{0,55,180}
% \definecolor{myorange}{RGB}{230,110,0}
% \definecolor{mygray}{RGB}{115,115,115}

% \begin{document}
% \begin{tikzpicture}[
%   scale=0.8,
%   x=1cm,y=1cm,
%   >=Latex,
%   font=\sffamily,
%   panel/.style={draw=gray!60, rounded corners=3pt, line width=0.55pt, fill=gray!4},
%   axis/.style={gray!70, line width=0.55pt, -{Latex[length=1.9mm]}},
%   traj/.style={black!78, line width=1.05pt},
%   broad/.style={myorange, dashed, dash pattern=on 3pt off 2pt, line width=0.9pt},
%   narrow/.style={myblue, dashed, dash pattern=on 3pt off 2pt, line width=0.9pt},
%   bluebar/.style={draw=myblue, fill=myblue!75, line width=0.25pt},
%   orangebar/.style={draw=myorange, fill=myorange!75, line width=0.25pt},
%   graybar/.style={draw=black!40, fill=black!18, line width=0.25pt},
%   title/.style={font=\bfseries\footnotesize, anchor=west},
%   lab/.style={font=\scriptsize, inner sep=1pt, align=center},
%   tiny/.style={font=\scriptsize, inner sep=1pt}
% ]

% % ==================== Panel 1 ====================
% \draw[panel] (0,5.05) rectangle (8.55,9.95);
% \node[title] at (0.25,9.62) {1. Fixed $\psi_j(s)$ build $x_{\mathbf w}(t)$};

% % axes
% \draw[axis] (0.75,5.78) -- (8.05,5.78) node[below right=-1pt, tiny] {$t$};
% \draw[axis] (0.75,5.78) -- (0.75,8.85) node[left=-1pt, tiny] {$x$};
% \node[tiny, below] at (0.95,5.74) {$t_k$};
% \node[tiny, below] at (7.55,5.74) {$t_{k+1}$};

% % broad RBF: now centered between the two narrow RBFs and wide enough to overlap both
% \draw[broad, domain=0:1, samples=160, smooth, variable=\s]
%   plot ({1.1+6.5*\s},{5.78+1.00*exp(-((\s-0.52)/0.27)^2)});

% % narrow RBF 1
% \draw[narrow, domain=0:1, samples=140, smooth, variable=\s]
%   plot ({1.1+6.5*\s},{5.78+2.25*exp(-((\s-0.34)/0.055)^2)});

% % narrow RBF 2
% \draw[narrow, domain=0:1, samples=140, smooth, variable=\s]
%   plot ({1.1+6.5*\s},{5.78+1.75*exp(-((\s-0.70)/0.060)^2)});

% % resulting trajectory
% \draw[traj, domain=0:1, samples=180, smooth, variable=\s]
%   plot ({1.1+6.5*\s},
%         {6.00 + 0.72*\s
%          + 0.55*exp(-((\s-0.52)/0.27)^2)
%          + 1.15*exp(-((\s-0.34)/0.055)^2)
%          + 0.82*exp(-((\s-0.70)/0.060)^2)});

% % labels
% \node[lab, myorange] at (3.90,7.05) {broad RBF};
% \draw[-{Latex[length=1.5mm]}, myorange, line width=0.45pt] (3.95,6.87) -- (4.08,6.58);

% \node[lab, myblue] at (3.15,8.68) {narrow RBF};
% \draw[-{Latex[length=1.5mm]}, myblue, line width=0.45pt] (3.23,8.45) -- (3.28,8.07);

% \node[lab, myblue] at (5.76,8.35) {narrow RBF};
% \draw[-{Latex[length=1.5mm]}, myblue, line width=0.45pt] (5.83,8.12) -- (5.66,7.72);

% \node[lab] at (6.90,8.53) {$x_{\mathbf w}(t)$};
% \draw[-{Latex[length=1.5mm]}, black!75, line width=0.45pt] (6.66,8.36) -- (6.30,8.12);

% % ==================== Panel 2 ====================
% \draw[panel] (0,0) rectangle (8.55,4.9);
% \node[title] at (0.25,4.67) {2. Similar $\Delta w_j$ give one smooth correction};

% % left bar plot
% \coordinate (B0) at (0.95,1.20);
% \def\basey{1.20}
% \def\scaley{1.35}

% \draw[axis] (0.92,1.20) -- (4.22,1.20) node[below right=-1pt, tiny] {$j$};
% \draw[axis] (0.92,1.20) -- (0.92,2.92) node[left=-1pt, tiny] {$\Delta w_j$};

% % bars:
% % small outer bars = inactive / weakly active basis functions
% % central three bars = broad + 2 narrow RBFs, all updated similarly
% \foreach \x/\val/\style in {
%   1.24/0.12/graybar,
%   1.88/0.63/bluebar,
%   2.52/0.67/orangebar,
%   3.16/0.61/bluebar,
%   3.80/0.13/graybar}{
%   \draw[\style] ({\x-0.13},\basey) rectangle ({\x+0.13},{\basey+\scaley*\val});
% }

% % tick labels
% \foreach \x/\labx in {
%   1.24/$j\!-\!2$,
%   1.88/$j\!-\!1$,
%   2.52/$j$,
%   3.16/$j\!+\!1$,
%   3.80/$j\!+\!2$}{
%   \draw[gray!65, line width=0.45pt] (\x,1.15) -- (\x,1.25);
%   \node[tiny, below=2pt] at (\x,1.10) {\labx};
% }

% % brace above the three important bars
% \draw[decorate, decoration={brace, amplitude=3pt}, black!75, line width=0.55pt]
%   (1.68,2.30) -- (3.36,2.30);
% \node[lab] at (2.52,2.58) {similar $\Delta w_j$};

% % arrow to trajectory correction
% \draw[-{Latex[length=2.4mm]}, gray!70, line width=1.1pt] (4.08,1.78) -- (4.82,1.78);
% \node[lab, black!65] at (4.65,2.12) {effect on $x_{\mathbf w}(t)$};

% % right mini-plot: correction in trajectory
% \draw[gray!65, dashed, line width=0.65pt] (5.15,1.40) -- (7.90,1.40);

% \draw[traj, domain=0:1, samples=120, smooth, variable=\s]
%   plot ({5.25+2.45*\s},{1.40+0.95*exp(-((\s-0.50)/0.20)^2)});

% \node[lab] at (6.50,2.68) {$\Delta x_{\mathbf w}(t)$};

% % brace under the region where the correction is concentrated
% \draw[decorate, decoration={brace, mirror, amplitude=3pt}, black!70, line width=0.55pt]
%   (5.95,1.05) -- (7.05,1.05);
% \node[lab] at (6.50,0.74) {main effect region};

% % bottom summary
% \node[lab] at (4.28,0.24) {$\psi_j$ overlap $\;\Rightarrow\;$ similar $\Delta w_j \;\Rightarrow\;$ one smooth correction};

% \end{tikzpicture}
% \end{document}

\documentclass[tikz,border=1pt]{standalone}
\usepackage[T1]{fontenc}

\usepackage{amsmath,bm}
\usetikzlibrary{arrows.meta,calc,positioning,decorations.pathreplacing}

\definecolor{myblue}{RGB}{0,55,180}
\definecolor{myorange}{RGB}{230,110,0}
\definecolor{mygray}{RGB}{115,115,115}

\begin{document}
\begin{tikzpicture}[
  scale=0.8,
  transform shape,
  x=1cm,y=1cm,
  >=Latex,
  font=\sffamily,
  panel/.style={draw=gray!60, rounded corners=3pt, line width=0.55pt, fill=gray!4},
  axis/.style={gray!70, line width=0.55pt, -{Latex[length=1.9mm]}},
  traj/.style={black!78, line width=1.05pt},
  broad/.style={myorange, dashed, dash pattern=on 3pt off 2pt, line width=0.9pt},
  narrow/.style={myblue, dashed, dash pattern=on 3pt off 2pt, line width=0.9pt},
  bluebar/.style={draw=myblue, fill=myblue!75, line width=0.25pt},
  orangebar/.style={draw=myorange, fill=myorange!75, line width=0.25pt},
  graybar/.style={draw=black!40, fill=black!18, line width=0.25pt},
  title/.style={font=\bfseries\footnotesize, anchor=west},
  lab/.style={font=\scriptsize, inner sep=1pt, align=center},
  tiny/.style={font=\scriptsize, inner sep=1pt}
]

% ==================== Panel 1 ====================
\begin{scope}[yshift=-1.45cm]
\draw[panel] (0,5.05) rectangle (8.55,9.95);
\node[title] at (0.25,9.62) {1. Fixed $\psi_j(s)$ build $x_{\mathbf w}(t)$};

% axes
\draw[axis] (0.75,5.78) -- (8.05,5.78) node[below right=-1pt, tiny] {$t$};
\draw[axis] (0.75,5.78) -- (0.75,8.85) node[left=-1pt, tiny] {$x$};
\node[tiny, below] at (0.95,5.74) {$t_k$};
\node[tiny, below] at (7.55,5.74) {$t_{k+1}$};

% broad RBF: now centered between the two narrow RBFs and wide enough to overlap both
\draw[broad, domain=0:1, samples=160, smooth, variable=\s]
  plot ({1.1+6.5*\s},{5.78+1.00*exp(-((\s-0.52)/0.27)^2)});

% narrow RBF 1
\draw[narrow, domain=0:1, samples=140, smooth, variable=\s]
  plot ({1.1+6.5*\s},{5.78+2.25*exp(-((\s-0.34)/0.055)^2)});

% narrow RBF 2
\draw[narrow, domain=0:1, samples=140, smooth, variable=\s]
  plot ({1.1+6.5*\s},{5.78+1.75*exp(-((\s-0.70)/0.060)^2)});

% resulting trajectory
\draw[traj, domain=0:1, samples=180, smooth, variable=\s]
  plot ({1.1+6.5*\s},
        {6.00 + 0.72*\s
         + 0.55*exp(-((\s-0.52)/0.27)^2)
         + 1.15*exp(-((\s-0.34)/0.055)^2)
         + 0.82*exp(-((\s-0.70)/0.060)^2)});

% labels
\node[lab, myorange] at (3.90,7.05) {broad RBF};
\draw[-{Latex[length=1.5mm]}, myorange, line width=0.45pt] (3.95,6.87) -- (4.08,6.58);

\node[lab, myblue] at (3.15,8.68) {narrow RBF};
\draw[-{Latex[length=1.5mm]}, myblue, line width=0.45pt] (3.23,8.45) -- (3.28,8.07);

\node[lab, myblue] at (5.76,8.35) {narrow RBF};
\draw[-{Latex[length=1.5mm]}, myblue, line width=0.45pt] (5.83,8.12) -- (5.66,7.72);

\node[lab] at (6.90,8.53) {$x_{\mathbf w}(t)$};
\draw[-{Latex[length=1.5mm]}, black!75, line width=0.45pt] (6.66,8.36) -- (6.30,8.12);
\end{scope}

% ==================== Panel 2 ====================
\draw[panel] (0,0) rectangle (8.55,3.45);
\node[title] at (0.25,3.22) {2. Similar $\Delta w_j$ give one smooth correction};

% left bar plot
\coordinate (B0) at (0.95,1.20);
\def\basey{1.20}
\def\scaley{1.35}

\draw[axis] (0.92,1.20) -- (4.22,1.20) node[below right=-1pt, tiny] {$j$};
\draw[axis] (0.92,1.20) -- (0.92,2.92) node[left=-1pt, tiny] {$\Delta w_j$};

% bars:
% small outer bars = inactive / weakly active basis functions
% central three bars = broad + 2 narrow RBFs, all updated similarly
\foreach \x/\val/\style in {
  1.24/0.12/graybar,
  1.88/0.63/bluebar,
  2.52/0.67/orangebar,
  3.16/0.61/bluebar,
  3.80/0.13/graybar}{
  \draw[\style] ({\x-0.13},\basey) rectangle ({\x+0.13},{\basey+\scaley*\val});
}

% tick labels
\foreach \x/\labx in {
  1.24/$j\!-\!2$,
  1.88/$j\!-\!1$,
  2.52/$j$,
  3.16/$j\!+\!1$,
  3.80/$j\!+\!2$}{
  \draw[gray!65, line width=0.45pt] (\x,1.15) -- (\x,1.25);
  \node[tiny, below=2pt] at (\x,1.10) {\labx};
}

% brace above the three important bars
\draw[decorate, decoration={brace, amplitude=3pt}, black!75, line width=0.55pt]
  (1.68,2.30) -- (3.36,2.30);
\node[lab] at (2.52,2.58) {similar $\Delta w_j$};

% arrow to trajectory correction
\draw[-{Latex[length=2.4mm]}, gray!70, line width=1.1pt] (4.08,1.78) -- (4.82,1.78);
\node[lab, black!65] at (4.65,2.12) {effect on $x_{\mathbf w}(t)$};

% right mini-plot: correction in trajectory
\draw[gray!65, dashed, line width=0.65pt] (5.15,1.40) -- (7.90,1.40);

\draw[traj, domain=0:1, samples=120, smooth, variable=\s]
  plot ({5.25+2.45*\s},{1.40+0.95*exp(-((\s-0.50)/0.20)^2)});

\node[lab] at (6.50,2.68) {$\Delta x_{\mathbf w}(t)$};

% brace under the region where the correction is concentrated
\draw[decorate, decoration={brace, mirror, amplitude=3pt}, black!70, line width=0.55pt]
  (5.95,1.05) -- (7.05,1.05);
\node[lab] at (6.50,0.74) {main effect region};

% bottom summary
\node[lab] at (4.28,0.24) {$\psi_j$ overlap $\;\Rightarrow\;$ similar $\Delta w_j \;\Rightarrow\;$ one smooth correction};

\end{tikzpicture}
\end{document}


==> Plots/trajectories.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}

\usepackage{myPlotStyle}

\begin{document}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name = mygroup, 
    group size=4 by 1,          % number of plots in number of columns (1) and number of rows (2)
    xticklabels at = edge bottom,
        horizontal sep=1.1cm, 
    vertical sep = 5pt
    },
    ylabsh=-2em,                   % distance between y axis and y labels, ensure that they are aligned
    xlabel={},    % xlabel
    xmin = 0, xmax = 1,    % minimum and maximum of x axis
    xtick distance = 0.25,         % distance between one x tick to the next, i.e. tick at 0,1,2,...
    legend columns = 4,
    width=4.5cm,
    height=2cm,
    legend style={at={(2.3,1.3)}, anchor = center}
]

\nextgroupplot[                     % start groupplot
    ylabel={$\delta$ in rad},         % ylabel
    xlabel = {time in \si{\second}},
    ]
    \plot[black, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_y_true_samples_theta.dat};     
    \addlegendentry{ODE solver}    
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_theta.dat}; 
    \addlegendentry{PINN}
    
    %\plot[sRed, dashed, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_theta.dat}; 
    %\addlegendentry{PI-KAN}
    

    % \plot[black, ultra thick] table[x= t, y=1]{Plots/PINNS/paper/samples/SM_IB_y_true_samples_theta.dat};     
     
    % \plot[sBlue, dashdotted, ultra thick] table[x= t, y=1]{Plots/PINNS/paper/samples/SM_IB_DynamicNN_pred_samples_theta.dat};     
    % \plot[sRed, dashed, ultra thick] table[x= t, y=1]{Plots/PINNS/paper/samples/SM_IB_KAN_pred_samples_theta.dat};     
    
    \plot[black, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_y_true_samples_theta.dat};    
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_theta.dat};     
    %\plot[sRed, dashed, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_theta.dat}; 
    \plot[black, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_y_true_samples_theta.dat};    
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_theta.dat};    
    
      
      
    %\plot[sRed, dashed, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_theta.dat};   
    % \plot[black, ultra thick] table[x= t, y=3]{Plots/PINNS/paper/samples/SM_IB_y_true_samples_theta.dat};     
     
    % \plot[sBlue, dashdotted, ultra thick] table[x= t, y=3]{Plots/PINNS/paper/samples/SM_IB_DynamicNN_pred_samples_theta.dat};     
    % \plot[sRed, dashed, ultra thick] table[x= t, y=3]{Plots/PINNS/paper/samples/SM_IB_KAN_pred_samples_theta.dat};
     


% add 2nd plot
\nextgroupplot[
    ylabel={$\omega$ in r/s},
    xlabel = {time in \si{\second}},
    ]
    \plot[black, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_y_true_samples_omega.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_omega.dat};     
    %\plot[sRed, dashed, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_omega.dat};    

    % \plot[black, ultra thick] table[x= t, y=1]{Plots/PINNS/paper/samples/SM_IB_y_true_samples_omega.dat};     
     
    % \plot[sBlue, dashdotted, ultra thick] table[x= t, y=1]{Plots/PINNS/paper/samples/SM_IB_DynamicNN_pred_samples_omega.dat};     
    % \plot[sRed, dashed, ultra thick] table[x= t, y=1]{Plots/PINNS/paper/samples/SM_IB_KAN_pred_samples_omega.dat};     
    
    \plot[black, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_y_true_samples_omega.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_omega.dat};     
    %\plot[sRed, dashed, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_omega.dat}; 
    \plot[black, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_y_true_samples_omega.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_omega.dat}; 

     
      
    %\plot[sRed, dashed, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_omega.dat};   
    % \plot[black, ultra thick] table[x= t, y=3]{Plots/PINNS/paper/samples/SM_IB_y_true_samples_omega.dat};     
     
    % \plot[sBlue, dashdotted, ultra thick] table[x= t, y=3]{Plots/PINNS/paper/samples/SM_IB_DynamicNN_pred_samples_omega.dat};     
    % \plot[sRed, dashed, ultra thick] table[x= t, y=3]{Plots/PINNS/paper/samples/SM_IB_KAN_pred_samples_omega.dat};     
    
\nextgroupplot[
    ylabel={$E'_d$ in p.u.},
    xlabel = {time in \si{\second}},
    ]
    \plot[black, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_y_true_samples_E_d_dash.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_E_d_dash.dat};   

    %\plot[sRed, dashed, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_E_d_dash.dat};   
    
    
    
    \plot[black, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_y_true_samples_E_d_dash.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_E_d_dash.dat};  
    %\plot[sRed, dashed, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_E_d_dash.dat};   
    
    \plot[black, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_y_true_samples_E_d_dash.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_E_d_dash.dat}; 
    %\plot[sRed, dashed, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_E_d_dash.dat};   

\nextgroupplot[
    ylabel={$E'_q$ in p.u.},
    xlabel = {time in \si{\second}},
    ]
    \plot[black, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_y_true_samples_E_q_dash.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_E_q_dash.dat};   
    %\plot[sRed, dashed, ultra thick] table[x= t, y=0]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_E_q_dash.dat};  
    \plot[black, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_y_true_samples_E_q_dash.dat};     

    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_E_q_dash.dat};  
    %\plot[sRed, dashed, ultra thick] table[x= t, y=2]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_E_q_dash.dat};  
    \plot[black, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_y_true_samples_E_q_dash.dat};     
     
    \plot[sBlue, dashdotted, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_DynamicNN_pred_samples_E_q_dash.dat};  
 
     
    %\plot[sRed, dashed, ultra thick] table[x= t, y=3]{Plots/samples/SM_AVR_GOV_KAN_pred_samples_E_q_dash.dat};   

\end{groupplot}
\end{tikzpicture}
\end{document}

==> Plots/workflow.tex <==
\documentclass[tikz,border=6pt]{standalone}

\usepackage{amsmath}
\usepackage[T1]{fontenc}
\usepackage{myPlotStyle}
\usetikzlibrary{arrows.meta,positioning,calc,shapes.geometric}

\begin{document}
\begingroup

\tikzset{
    flowbox/.style={
        thick,
        rounded corners=5pt,
        align=center,
        font=\scriptsize,
        inner sep=4pt,
        minimum height=1.25cm
    },
    bluebox/.style={
        flowbox,
        draw=pBlue,
        fill=pBlue!8,
        text width=2cm
    },
    greenbox/.style={
        flowbox,
        draw=pGreen,
        fill=pGreen!8,
        text width=3.25cm,
        minimum height=2.05cm
    },
    purplebox/.style={
        flowbox,
        draw=pPurple,
        fill=pPurple!8,
        text width=2cm
    },
    solvebox/.style={
        flowbox,
        draw=pPurple,
        fill=pPurple!8,
        text width=3.55cm,
        minimum height=1.55cm
    },
    orangebox/.style={
        flowbox,
        draw=pBrown,
        fill=pBrown!8,
        text width=2.45cm,
        minimum height=1.05cm
    },
    decision/.style={
        diamond,
        aspect=1.65,
        draw=pBrown,
        thick,
        fill=pBrown!8,
        text width=2.15cm,
        align=center,
        font=\scriptsize,
        inner sep=1pt
    },
    arrow/.style={
        -{Latex[length=2.2mm,width=1.6mm]},
        thick
    },
    retryarrow/.style={
        -{Latex[length=2.2mm,width=1.6mm]},
        thick,
        dashed,
        pBrown
    },
    dashedarrow/.style={
        -{Latex[length=2.2mm,width=1.6mm]},
        thick,
        dashed,
        pBlue
    },
    note/.style={
        font=\tiny,
        align=center,
        text=pGrey
    },
    stepcircle/.style={
        circle,
        draw,
        thick,
        fill=white,
        minimum size=0.34cm,
        inner sep=0pt,
        font=\tiny
    }
}

\begin{tikzpicture}[font=\small]

% =========================================================
% Title
% =========================================================
% \node[font=\bfseries\LARGE, text=pBlue] at (10.0,10.15){RAPTOR};

% \node[font=\itshape\normalsize, text=pGrey] at (10.0,9.70)
% {adaptive interval-wise trajectory solve};

% =========================================================
% Group headings
% =========================================================
\node[font=\bfseries, text=pBlue, anchor=west] at (0.25,8.95)
{1) Marching state};
\draw[pBlue, thick] (0.25,8.74) -- (5.15,8.74);

\node[font=\bfseries, text=pGreen, anchor=west] at (5.70,8.95)
{2) Representation};
\draw[pGreen, thick] (5.70,8.74) -- (9.05,8.74);

\node[font=\bfseries, text=pPurple, anchor=west] at (9.85,8.95)
{3) Nonlinear solve};
\draw[pPurple, thick] (9.85,8.74) -- (15.95,8.74);

\node[font=\bfseries, text=pBlue, anchor=west] at (16.50,8.95)
{4) Error control};
\draw[pBlue, thick] (16.50,8.74) -- (19.55,8.74);

% =========================================================
% Top row
% =========================================================
\node[bluebox] (state) at (1.25,7.55)
{\textbf{Known state}\\[-0.2mm]
$\mathbf{x}_k,\mathbf{y}_k,\sigma_k$};
\node[stepcircle, draw=pBlue, text=pBlue] at ($(state.north west)+(0.26,0.04)$) {1};
% \node[note, below=0.08cm of state] {consistent, $\mathbf{g}=0$};

\node[bluebox] (choose) at (4.05,7.55)
{\textbf{Choose interval}\\[-0.2mm]
$\Delta t_k$\\[-0.2mm]
{\tiny $t_{k+1}=t_k+\Delta t_k$}};
\node[stepcircle, draw=pBlue, text=pBlue] at ($(choose.north west)+(0.26,0.04)$) {2};

\node[greenbox] (build) at (7.40,7.55) {};
\node[stepcircle, draw=pGreen, text=pGreen] at ($(build.north west)+(0.26,0.04)$) {3};
\node[font=\bfseries\scriptsize, text=pGreen] at ($(build.north)+(0,-0.34)$)
{Build PIRPNN trajectory};
\node[font=\tiny, text=pGrey] at ($(build.north)+(0,-0.66)$)
{fixed Gaussian RBF basis};

% RBF mini inset, separated from text
\begin{scope}[shift={($(build.center)+(-1.15,-0.45)$)}]
    \draw[->, thin] (0,0) -- (2.25,0) node[right] {\tiny $s$};
    \node[font=\tiny] at (0,-0.17) {0};
    \node[font=\tiny] at (2.10,-0.17) {1};
    \foreach \cx/\amp in {0.8/0.36,1.05/0.50,1.32/0.36}{
        \draw[pGreen, thick, smooth, domain=-0.75:0.75, samples=40]
            plot ({\cx+0.30*\x},{\amp*exp(-5*\x*\x)});
    }
\end{scope}
% \node[note, below=0.08cm of build]
% {$s=(t-t_k)/\Delta t_k$, basis fixed};

\node[purplebox] (init) at (10.85,7.55)
{\textbf{Initialize}\\[-0.2mm]
coefficients\\[-0.2mm]
$\mathbf{w}^{(0)}$\\[-0.4mm]
% {\tiny continuation / slopes}
};
\node[stepcircle, draw=pPurple, text=pPurple] at ($(init.north west)+(0.26,0.04)$) {4};

\node[solvebox] (solve) at (14.35,7.55)
{\textbf{Minimize mismatch}\\[-0.2mm]
{\tiny at collocation points}\\[-0.2mm]
{\tiny $\min_{\mathbf{w}}\sum_m q_m\|\mathbf{r}_m(\mathbf{w})\|^2$}\\[-0.3mm]
{\tiny recover $\mathbf{y}$ from $\mathbf{g}=0$}};
\node[stepcircle, draw=pPurple, text=pPurple] at ($(solve.north west)+(0.26,0.04)$) {5};

\node[bluebox] (err) at (18.10,7.55)
{\textbf{Evaluate error}\\[-0.2mm]
indicator\\[0.3mm]
$\mathrm{err}_k$};
\node[stepcircle, draw=pBlue, text=pBlue] at ($(err.north west)+(0.26,0.04)$) {6};
% \node[note, below=0.08cm of err] {weighted mismatch};

% top arrows, side-center to side-center
\draw[arrow] (state.east) -- (choose.west);
\draw[arrow] (choose.east) -- (build.west);
\draw[arrow] (build.east) -- (init.west);
\draw[arrow] (init.east) -- (solve.west);
\draw[arrow] (solve.east) -- (err.west);

% =========================================================
% Decision row
% =========================================================
\node[decision] (decide) at (18.10,5.25)
{\textbf{Accept?}\\[0.6mm]$\mathrm{err}_k\le 1$};
\node[stepcircle, draw=pBrown, text=pBrown] at ($(decide.north)+(0,-0.20)$) {7};
\draw[arrow] (err.south) -- (decide.north);

\node[orangebox] (reject) at (18.10,3.15)
{\textbf{Reject interval}\\[-0.2mm]
{\tiny reduce $\Delta t_k$}};
\draw[arrow] (decide.south) -- node[right, text=pBrown, font=\scriptsize] {No} (reject.north);

\node[bluebox] (accept) at (14.35,5.25)
{\textbf{Accept interval}\\[-0.2mm]
$\mathbf{x}_{k+1}=\mathbf{x}_{\mathbf{w}}(t_{k+1})$};
\node[stepcircle, draw=pBlue, text=pBlue] at ($(accept.north west)+(0.26,0.04)$) {8};
\node[note, below=0.08cm of accept] {endpoint from trajectory};
\draw[arrow] (decide.west) -- node[above, text=pGreen, font=\scriptsize] {Yes} (accept.east);

\node[bluebox] (update) at (10.85,5.25)
{\textbf{Update interval}\\[-0.2mm]
length\\[-0.2mm]
{\tiny PI controller}\\[-0.4mm]
$\Delta t_{k+1}$};
\node[stepcircle, draw=pBlue, text=pBlue] at ($(update.north west)+(0.26,0.04)$) {9};
\node[note, below=0.08cm of update] {adapt using $\mathrm{err}_k$};
\draw[arrow] (accept.west) -- (update.east);

\node[bluebox] (advance) at (7.40,5.25)
{\textbf{Advance time}\\[-0.2mm]
and loop\\[0.3mm]
$k\leftarrow k+1$};
\node[stepcircle, draw=pBlue, text=pBlue] at ($(advance.north west)+(0.26,0.04)$) {10};
\draw[arrow] (update.west) -- (advance.east);

\node[bluebox, text width=2.10cm] (finish) at (4.05,5.25)
{\textbf{Check final}\\[-0.2mm]
time\\[0.3mm]
$t_k\ge t_f$};
\node[stepcircle, draw=pBlue, text=pBlue] at ($(finish.north west)+(0.26,0.04)$) {11};
\draw[arrow] (advance.west) -- (finish.east);

\node[bluebox, text width=1.75cm, minimum height=0.90cm] (stop) at (1.25,5.25)
{\textbf{Finished}};
\draw[arrow] (finish.west) -- node[above, text=pGreen, font=\scriptsize] {Yes} (stop.east);

% No/continue loop: short, vertical, center-to-center
\draw[dashedarrow]
(finish.north) -- node[left, text=pBlue, font=\scriptsize] {No, continue} (choose.south);

% Reject retry path: routed below the middle row and enters the interval-width box from the lower right
\coordinate (retryA) at (5.35,3.15);
\coordinate (retryB) at (5.35,6.62);
\coordinate (retryC) at ($(choose.south east)+(-0.20,0)$);
\draw[retryarrow]
(reject.west) --
node[pos=0.55, below, text=pBrown, font=\scriptsize]
{retry with smaller $\Delta t_k$}
(retryA) -- (retryB) -- (retryC);

% =========================================================
% Essence panel
% =========================================================
% \node[
%     draw=pBlue,
%     dashed,
%     thick,
%     rounded corners=6pt,
%     fill=white,
%     minimum width=10.6cm,
%     minimum height=2.0cm,
%     align=center
% ] (essence) at (10.0,1.15) {};

% \node[font=\bfseries\scriptsize, text=pBlue] at ($(essence.north)+(0,0.22)$)
% {Essence on each interval $[t_k,t_{k+1}]$};

% \node[
%     draw=pGreen,
%     rounded corners=4pt,
%     fill=pGreen!8,
%     minimum width=4.85cm,
%     minimum height=1.05cm,
%     align=center,
%     font=\scriptsize
% ] at ($(essence.center)+(-2.70,-0.25)$)
% {$\displaystyle \mathbf{x}_{\mathbf{w}}(s)=\mathbf{x}(t_k)
% +s\sum_{j=1}^{N}\mathbf{w}_j e^{-\alpha_j(s-\beta_j)^2}$\\[-0.6mm]
% {\tiny $s\in[0,1]$}};

% \node[font=\tiny\bfseries, text=pGreen] at ($(essence.center)+(-2.70,0.58)$)
% {PIRPNN trajectory};

% \node[
%     draw=pPurple,
%     rounded corners=4pt,
%     fill=pPurple!8,
%     minimum width=4.85cm,
%     minimum height=1.05cm,
%     align=center,
%     font=\scriptsize
% ] at ($(essence.center)+(2.70,-0.25)$)
% {$\displaystyle \mathbf{w}^{\star}=\arg\min_{\mathbf{w}}
% \sum_{m=1}^{M}q_m\|\mathbf{r}_m(\mathbf{w})\|^2$\\[-0.6mm]
% {\tiny with algebraic consistency $\mathbf{g}=0$}};

% \node[font=\tiny\bfseries, text=pPurple] at ($(essence.center)+(2.70,0.58)$)
% {coefficient optimization};

% \draw[pGrey] ($(essence.center)+(0,-0.82)$) -- ($(essence.center)+(0,0.44)$);

% =========================================================
% Legend
% =========================================================
% =========================================================
% Legend -- compact boxed strip, four columns
% =========================================================
\node[
    draw=pGrey!55,
    line width=0.7pt,
    rounded corners=3pt,
    fill=white,
    inner xsep=8pt,
    inner ysep=3pt,
    anchor=center
] (legendbox) at (10.0,2.02) {%
\begin{tabular}{
    @{}c
    @{\hspace{0.72cm}}c
    @{\hspace{0.72cm}}c
    @{\hspace{0.72cm}}c@{}
}

% column 1
\tikz[baseline=0.2ex]{
    \draw[
        draw=pBlue,
        fill=pBlue!8,
        rounded corners=1.5pt
    ]
    (0,0) rectangle (0.42,0.20);
}
\;{\scriptsize marching / interval control}

&

% column 2
\tikz[baseline=0.2ex]{
    \draw[
        draw=pGreen,
        fill=pGreen!8,
        rounded corners=1.5pt
    ]
    (0,0) rectangle (0.42,0.20);
}
\;{\scriptsize fixed trajectory basis}

&

% column 3
\tikz[baseline=0.2ex]{
    \draw[
        draw=pPurple,
        fill=pPurple!8,
        rounded corners=1.5pt
    ]
    (0,0) rectangle (0.42,0.20);
}
\;{\scriptsize coefficient optimization}

&

% column 4
\tikz[baseline=0.2ex]{
    \draw[
        draw=pBrown,
        fill=pBrown!8,
        rounded corners=1.5pt
    ]
    (0,0) rectangle (0.42,0.20);
}
\;{\scriptsize accept / reject decision}

\end{tabular}%
};

% "Legend" outside the box, upper-left
% \node[
%     anchor=south west,
%     font=\scriptsize\bfseries,
%     text=pGrey,
%     inner sep=0pt
% ] at ($(legendbox.north west)+(0.02,0.08)$)
% {Legend};

\end{tikzpicture}
\endgroup
\end{document}

==> Plots/workflow_new.tex <==
\documentclass[tikz,border=6pt]{standalone}

\usepackage{amsmath}
\usepackage[T1]{fontenc}
\usepackage{myPlotStyle}
\usetikzlibrary{arrows.meta,positioning,calc,shapes.geometric}

\tikzstyle{blockm} = [draw=sBlue, fill=sBlue!15, rectangle, minimum height=1cm, minimum width=1.5cm, node distance = 2.5cm, text width = 2cm, align = center]

\tikzstyle{blockg} = [draw=sGreen, fill=sGreen!15, rectangle, minimum height=1cm, minimum width=1.5cm, node distance = 3.5cm, text width = 3cm, align = center]
    
\tikzset{
  flowbox/.style={
    draw=#1,
    line width=0.9pt,
    rounded corners=4pt,
    fill=#1!5,
    minimum height=6cm,
    text width=3.25cm,
    inner sep=8pt,
    align=center,
    anchor=north west
  },
  stepcircle/.style={
    circle,
    minimum size=6.5mm,
    inner sep=0pt,
    fill=#1,
    text=white,
    font=\bfseries\small
  },
  mainarrow/.style={-{Latex[length=3mm,width=2.2mm]},line width=1.05pt},
  retryarrow/.style={-{Latex[length=3mm,width=2.2mm]},line width=1.05pt,draw=sRed},
  returnarrow/.style={-{Latex[length=3mm,width=2.2mm]},line width=1.05pt},
  heading/.style={font=\bfseries\large,align=center},
  body/.style={font=\small,align=center},
  tinybody/.style={font=\scriptsize,align=center}
}

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]

% Title
%\node[font=\sffamily\bfseries\LARGE] at (12.35,8.35)
%{RAPTOR: Overview of the Time-Domain Simulation Workflow};

% Main boxes
\node[flowbox=sBlue]   (state)  at (0,7.35) {};
\node[flowbox=sGreen]  (basis)  at (4.35,7.35) {};
\node[flowbox=sOrange] (solve)  at (8.70,7.35) {};
\node[flowbox=sPurple] (error)  at (13.05,7.35) {};
\node[flowbox=sBlue]   (accept) at (17.90,7.35) {};

% Step circles
\node[stepcircle=sBlue]   at ($(state.north west)+(0,-0.02)$)  {1};
\node[stepcircle=sGreen]  at ($(basis.north west)+(0,-0.02)$)  {2};
\node[stepcircle=sOrange] at ($(solve.north west)+(0,-0.02)$)  {3};
\node[stepcircle=sPurple] at ($(error.north west)+(0,-0.02)$)  {4};
\node[stepcircle=sBlue]   at ($(accept.north west)+(0,-0.02)$) {5};

% Box 1: current state
\node[heading,anchor=north] at ($(state.north)+(0,-0.3)$) {Current State};
\node[body,anchor=north] at ($(state.north)+(0,-1)$) {at start time $t_k$};
\node[body,anchor=north] at ($(state.north)+(0,-2)$)
  {$\mathbf{x}_k,\,\mathbf{y}_k,\,\,\mathbf{\sigma}_k$\\[2pt]
   \textnormal{(dynamic, algebraic,}\\
   \textnormal{and discrete states)}};
\begin{scope}[shift={($(state.south west)+(0.75,0.5)$)}]
  \draw[-{Latex[length=2mm]},line width=0.7pt] (0,0) -- (2.25,0) node[right=-1pt] {\scriptsize $t$};
  \draw[-{Latex[length=2mm]},line width=0.7pt] (0,0) -- node[left=1pt]{\scriptsize ${x}$} (0,1.45);
  \draw[dashed,line width=0.65pt] (1.25,0) -- (1.25,0.90);
  \fill[sBlue] (1.25,0.90) circle (2.2pt);
  \node[below,font=\scriptsize] at (1.25,0) {$t_k$};
\end{scope}

% Box 2: basis
\node[heading,anchor=north] at ($(basis.north)+(0,-0.3)$) {Build PIRPNN};
\node[body,anchor=north] at ($(basis.north)+(0,-0.80)$)
  {Trajectory on $[t_k,t_k+\Delta t]$};
\begin{scope}[shift={($(basis.north west)+(0.5,-2.80)$)}]
  \draw[line width=0.65pt] (0,0) -- (2.55,0);
  \foreach \xx in {0.10,0.63,1.16,1.69,2.22,2.55}
    \fill (\xx,0) circle (1.55pt);
  \draw[sBlue,line width=0.85pt,smooth,samples=80,domain=0:0.75]
    plot (\x,{1.05*exp(-20*(\x-0.35)^2)});
  \draw[sBlue,line width=0.85pt,smooth,samples=80,domain=0.45:1.35]
    plot (\x,{1.05*exp(-20*(\x-0.90)^2)});
  \node at (1.6,0.72) {$\cdots$};
  \draw[pLightBlue,line width=0.85pt,smooth,samples=80,domain=1.72:2.55]
    plot (\x,{1.05*exp(-22*(\x-2.24)^2)});
  \draw[sPurple,line width=0.75pt,smooth,samples=80,domain=1.62:2.18]
    plot (\x,{0.42*exp(-38*(\x-1.92)^2)});
  \node[below,font=\scriptsize] at (0.10,-0.02) {$t_k$};
  \node[below,font=\scriptsize] at (2.35,-0.02) {$t_k+\Delta t$};
\end{scope}
\node[body,anchor=north,align=left,text width=3.5cm] at ($(basis.north)+(-0.5,-3)$)
  {\begin{itemize}
      \item Random Gaussian RBFs (broad + localized)
      \item Initial guess for $\mathbf{w}$
  \end{itemize}
  };
  
% Box 3: interval solve
\node[heading,anchor=north] at ($(solve.north)+(0,-0.3)$) {Interval Solve};
\node[body,anchor=north] at ($(solve.north)+(0,-0.80)$)
  {Physics-informed\\Collocation};
\node[body,anchor=north] at ($(solve.north)+(0,-2.5)$)
  {$\mathbf{F}(\mathbf{x},\mathbf{\dot{x}},\mathbf{y},\mathbf{z},t_m)=0$\\[-1pt]
   \textnormal{(differential eqs.)}\\[7pt]
   $\mathbf{g}(\mathbf{x},\mathbf{y},\,\mathbf{z},t_m)=0$\\[-1pt]
   \textnormal{(algebraic eqs.)}\\[7pt]
   $m=1,\ldots,N_c$};
   \node[body,anchor=north] at ($(solve.north)+(0,-1.60)$)
  {Minimize DAE residuals\\at $N_c$ collocation points};
\begin{scope}[shift={($(solve.south west)+(0.50,0.5)$)}]
  \draw[line width=0.65pt] (0,0) -- (2.65,0);
  \foreach \xx in {0.08,0.60,1.12,1.64,2.16,2.60}
    \fill (\xx,0) circle (1.6pt);
  \node[below,font=\scriptsize] at (0.08,-0.02) {$t_k$};
  \node[below,font=\scriptsize] at (2.46,-0.02) {$t_k+\Delta t$};
\end{scope}

% Box 4: error test
\node[heading,anchor=north] at ($(error.north)+(0,-0.3)$) {Error Test};
\node[body,anchor=north] at ($(error.north)+(0,-0.80)$) {(Residual-based)};
\node[body,anchor=north] at ($(error.north)+(0,-1.55)$)
  {Compute error estimate\\(truncation + residual)};
\node[body,anchor=north] at ($(error.north)+(0,-2.65)$)
  {$\mathrm{err}_k\leq \mathrm{tol}\;?$};
\begin{scope}[shift={($(error.south west)+(0.75,0.50)$)}]
  \draw[-{Latex[length=2mm]},line width=0.7pt] (0,0) -- (2.30,0) node[right=-1pt] {\scriptsize $t$};
  \draw[-{Latex[length=2mm]},line width=0.7pt] (0,0) -- (0,1.65) node[above=-1pt] {\scriptsize $\mathrm{err}$};
  \draw[dashed,line width=0.65pt] (0,0.88) -- (2.18,0.88);
  \node[left,font=\scriptsize] at (0,0.88) {$\mathrm{tol}$};
  \draw[sPurple,line width=0.85pt,smooth,samples=100,domain=0.12:2.12]
    plot (\x,{0.39+0.15*sin(deg(6.5*\x))+0.07*sin(deg(13*\x))});
  \node[below,font=\scriptsize] at (0,-0.02) {$t_k$};
  \node[below,font=\scriptsize] at (2.08,-0.02) {$t_k+\Delta t$};
\end{scope}

% Box 5: accept and advance
\node[heading,anchor=north] at ($(accept.north)+(0,-0.3)$) {Advance Time};
\node[body,anchor=north] at ($(accept.north)+(0,-0.80)$) {(Accept Step)};
\node[body,anchor=north] at ($(accept.north)+(0,-1.55)$)
  {Set\\[4pt]
   $x_{k+1}=x(t_{k+1})$\\[1pt]
   $y_{k+1}=y(t_{k+1})$\\[1pt]
   $\sigma_{k+1}=\sigma_{k+1}$\\[1pt]
   $t_{k+1}=t_k+\Delta t$};
\begin{scope}[shift={($(accept.south west)+(0.75,0.5)$)}]
  \draw[-{Latex[length=2mm]},line width=0.7pt] (0,0) -- (2.20,0) node[right=-1pt] {\scriptsize $t$};
  \draw[-{Latex[length=2mm]},line width=0.7pt] (0,0) -- (0,1.52);
  \draw[dashed,line width=0.65pt] (0.42,0) -- (0.42,1.05);
  \draw[dashed,line width=0.65pt] (1.86,0) -- (1.86,1.20);
  \draw[sBlue,line width=0.9pt,smooth,samples=100,domain=0.42:1.86]
    plot (\x,{0.38+0.25*(\x-0.42)+0.12*sin(deg(2.3*(\x-0.42)))});
  \fill[sBlue] (1.86,1.05) circle (2.2pt);
  \node[below,font=\scriptsize] at (0.42,-0.02) {$t_k$};
  \node[below,font=\scriptsize] at (1.86,-0.02) {$t_{k+1}$};
\end{scope}

% Main horizontal arrows
\draw[mainarrow] (state.east) -- (basis.west);
\draw[mainarrow] (basis.east) -- (solve.west);
\draw[mainarrow] (solve.east) -- (error.west);
\draw[mainarrow] (error.east) -- node[above,font=\bfseries\small,text=sGreen] {YES} (accept.west);

% Output and event-handling label
\coordinate (out) at ($(accept.east)+(0.55,0)$);
\draw[mainarrow, -] (accept.east) -- (out);
%\node[font=\sffamily\bfseries\small,align=center,anchor=west] at ($(out)+(0.12,-0.45)$)
%  {Next interval\\or\\event\\handling};

% Reject box and retry path
\node[
  draw=sRed,
  line width=0.85pt,
  rounded corners=4pt,
  fill=sRed!4,
  minimum width=2.65cm,
  minimum height=1.05cm,
  font=\small,
  align=center,
  anchor=north
] (retry) at ($(error.south)+(0,-0.48)$) {Reduce $\Delta t$\\and retry};

\draw[retryarrow] (error.south) -- node[right,font=\bfseries\small,text=sRed] {NO} (retry.north);
\draw[retryarrow] (retry.west) -| ($(basis.south)+(0,-0.55)$) -- (basis.south);

% Accepted-step return loop to current state
\coordinate (rightloop) at ($(out)+(0.00,-4.70)$);
\coordinate (leftloop) at ($(state.south)+(0,-1.85)$);
\draw[returnarrow] (out) |- (rightloop) -- node[above, pos=0.14]{Next interval or event handling} (leftloop) -- (state.south);

\end{tikzpicture}

\end{document}
